The Bright SHARC Survey: The Selection Function and its Impact on the Cluster X-ray Luminosity Function

We present the results of a set of simulations designed to quantify the selection function of the Bright SHARC survey for distant clusters. The statistical significance of the simulations relied on the creation of thousands of artificial clusters with redshifts and luminosities in the range 0.25<z<0.95 and 0.5<L_X<10x10^44 erg/s (0.5-2.0 keV). We created 1 standard and 19 varied distribution functions, each of which assumed a different set of cluster, cosmological and operational parameters. The parameters we varied included the values of Omega_0, Omega_Lambda, Beta, core radius and ellipticity. We also investigated how non-standard surface brightness profiles; cooling flows; and the ROSAT pointing target, influence the selection function in the Bright SHARC survey. For our standard set we adopted the parameters used during the derivation of the Bright SHARC Cluster X-ray Luminosity Function (CXLF), i.e. Omega_0=1, Omega_Lambda=0 and an isothermal Beta model with beta=0.67, r_c=250 kpc and e=0.15. We found that certain parameters have a dramatic effect on our ability to detect clusters, e.g. the presence of a NFW profile or a strong cooling flow profile, or the value of r_c and beta. Other parameters had very little effect, e.g. the type of ROSAT target and the cluster ellipticity. We show also that all the tested parameters have only a small influence on the computed luminosity of the clusters except the presence of a strong cooling flow. We conclude that the CXLF presented in Nichol et al. (1999) is robust (under the assumption of standard parameters), but stress the importance of cluster follow-up in order to better constrain the morphology of the distant clusters found in the Bright SHARC and other surveys.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\footnotesize
\tablecaption{The parameters used for each of the 16 different simulation runs:
run number, surface brightness profile, ellipticity, core radius, 
profile slope, $\Omega _0$, $\Lambda$, number of pointings and
pointing type. 
\label{tbl-1}}
\tablewidth{0pt}
\tablehead{
\colhead{run} & \colhead{profile} & \colhead{$e$} & \colhead{$r_c$ (kpc)} & 
\colhead{$\beta$} & \colhead{$\Omega _m$} & \colhead{$\Lambda$} & 
 \colhead{ptg. type}
}
\startdata
1 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.    & all \\ 
2 & Isothermal & 0.15 & 250 & 0.67 & 0.1 & 0.   & all \\
3 & Isothermal & 0.15 & 250 & 0.67 & 0.4 & 0.6  &all \\
4 & Isothermal & 0.   & 250 & 0.67 & 1. & 0.   & all \\
5 & Isothermal & 0.30 & 250 & 0.67 & 1. & 0.   & all \\
6 & NFW        & 0.15 & 250 & 0.67 & 1. & 0.   & all \\ 
7 & moderate cool. flow & 0.15 & 250 & 0.67 & 1. & 0. & all \\ 
8 & strong cool. flow & 0.15 & 250 & 0.67 & 1. & 0. & all \\ 
9 & Isothermal & 0.15 & 250 & 0.55 & 1. & 0.  & all \\ 
10 & Isothermal & 0.15 & 250 & 0.75 & 1. & 0.  & all \\ 
11 & Isothermal & 0.15 & 100 & 0.67 & 1. & 0.   & all \\
12 & Isothermal & 0.15 & 400 & 0.67 & 1. & 0.   & all \\
13 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.   & type 2 \\ 
14 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.   & type 3 \\ 
15 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.   & type 6 \\ 
16 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.  & type 7 \\ 
17 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.   & type 8 \\ 
18 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.   & type 9 \\ 
19 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.   & point sources \\ 
20 & Isothermal & 0.15 & 250 & 0.67 & 1. & 0.   & diffuse sources \\ 
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\footnotesize
\tablecaption{Percentage of {\it Bright SHARC detection efficiency} 
for the 15 Bright SHARC clusters (noted Cl.) with $z>0.285$ for the run 1 
to 12. The redshift z, luminosity L$_{44}$ and Offaxis angle (in pixels) are 
from R00. The two clusters labelled by a ``*'' have been discarded from the 
CXLF analysis because their mean {\it Bright SHARC detection efficiency}, over 
simulation runs 1 to 12, was lower than 5$\%$. We note than when an individual 
success rate (one of the numbers in this table) was less than 5$\%$, we have 
used the value 5$\%$ (see text \S 3.1) as the efficiency to compute the CXLF's.
\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
\colhead{Cl.} & \colhead{z} & \colhead{L$_{44}$} & \colhead{Off} & 
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & 
\colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & 
\colhead{9} & \colhead{11} & \colhead{12}
}
\startdata
0152 & 0.83 & 8.26 & 57 & 11.5 &  4.5 &  5.9 & 15.2 &  7.4 & 12.6 & 14.4 & 
73.1 & 15.7 &  4.1 & 26.6 \\
0221 & 0.45 & 2.87 & 74 & 25.9 & 10.2 &  8.7 & 21.6 &  8.1 & 19.2 & 22.9 & 
63.3 & 20.2 &  0.6 & 38.3 \\
0256 & 0.36 & 4.16 & 84 & 62.9 & 61.0 & 60.0 & 25.9 & 34.0 & 59.6 & 62.8 & 
75.4 & 56.2 & 20.7 & 61.5 \\
0318 & 0.37 & 3.28 & 43 & 70.4 & 62.2 & 55.7 & 60.2 & 34.2 & 71.8 & 70.8 & 
88.9 & 66.0 &  2.7 & 85.4 \\
0426 & 0.38 & 3.20 & 23 & 46.3 & 41.9 & 41.0 & 25.4 & 22.3 & 47.0 & 48.9 & 
69.4 & 38.1 &  4.2 & 53.6 \\
1120 & 0.60 & 5.01 & 48 & 19.6 &  3.5 &  3.1 & 19.0 &  3.2 & 13.6 & 13.9 & 
89.7 & 15.6 &  0.7 & 30.2 \\
1211 & 0.34 & 1.59 & 62 & 14.4 &  7.5 &  6.5 & 28.0 &  3.2 & 15.3 & 13.5 & 
54.1 & 15.5 &  0.2 &30.8 \\
1241 & 0.39 & 3.10 & 77 & 45.8 & 36.2 & 34.7 & 32.1 & 19.3 & 45.5 & 46.0 & 
71.6 & 37.3 &  2.1 & 57.4 \\
1308* & 0.33 & 0.96 & 45 &  0.5 &  0.9 &  0.7 &  5.7 &  0.5 &  0.5 &  0.7 & 
38.0 &  0.3 &  0.5 & 6.5 \\
1311 & 0.43 & 1.92 & 74 &  7.9 &  1.9 &  1.0 &  7.2 &  1.6 &  5.7 &  4.0 & 
47.3 &  4.0 &  0.1 & 12.1 \\
1334* & 0.62 & 3.46 & 70 &  1.2 &  0.4 &  0.2 &  5.3 &  0.7 &  1.5 &  2.1 & 
35.0 &  2.4 &  0.1 & 5.8 \\  
1418 & 0.29 & 2.76 & 30 & 72.9 & 66.3 & 61.6 & 86.1 & 32.5 & 72.4 & 68.6 & 
81.8 & 66.5 &  8.7 & 84.9 \\
1701 & 0.45 & 3.49 & 13 & 18.7 &  7.7 &  1.1 & 42.1 &  6.8 & 19.3 & 16.4 &
79.6 & 22.2 &  0.1 & 4.9 \\
2237 & 0.30 & 1.35 & 88 & 26.8 & 18.5 & 13.8 & 17.9 &  3.5 & 18.4 & 23.8 & 
57.0 & 19.2 &  0.7 & 39.4 \\
2258 & 0.29 & 2.06 & 52 & 63.6 & 53.0 & 44.6 & 79.4 & 13.8 & 62.3 & 59.8 & 
73.4 & 51.3 &  2.2 & 77.5 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentages for run 1 (standard 
parameter set)\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}$^a$} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}$^a$} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1$^{st}$} & \colhead{2$^{nd}$} & 
\colhead{3$^{rd}$} & \colhead{4$^{th}$} &
\colhead{$z$} & \colhead{$L_{44}$} & \colhead{1$^{st}$} & \colhead{2$^{nd}$} & 
\colhead{3$^{rd}$} & \colhead{4$^{th}$}
}
\startdata
0.25 & 1.0 &  40$\pm$11 &  42$\pm$12 &  30$\pm$17 &  25$\pm$8 & 0.25 & 1.0 &   2$\pm$ 5 &   7$\pm$13 &   7$\pm$11 &  17$\pm$9 \\
0.30 & 1.0 &  27$\pm$7 &  33$\pm$16 &  28$\pm$18 &  20$\pm$19 & 0.30 & 1.0 &   0$\pm$2 &   1$\pm$7 &   2$\pm$12 &  13$\pm$12 \\
0.35 & 1.0 &  12$\pm$10 &  16$\pm$10 &  17$\pm$7 &   5$\pm$9 & 0.35 & 1.0 &   
0$\pm$3 &   0$\pm$5 &   0$\pm$2 &   0$\pm$4 \\
0.40 & 1.0 &   4$\pm$13 &  14$\pm$17 &   5$\pm$7 &   5$\pm$6 & 0.40 & 1.0 &   0$\pm$2 &   1$\pm$2 &   0$\pm$2 &   2$\pm$4 \\
0.45 & 1.0 &   3$\pm$7 &   5$\pm$11 &   3$\pm$8 &   1$\pm$6 & 0.45 & 1.0 &   0$\pm$2 &   0$\pm$2 &   0$\pm$2 &   0$\pm$4 \\
0.25 & 2.0 &  74$\pm$9 &  72$\pm$9 &  73$\pm$13 &  56$\pm$7 & 0.25 & 2.0 &  73$\pm$9 &  72$\pm$9 &  73$\pm$13 &  56$\pm$17 \\
0.30 & 2.0 &  68$\pm$12 &  76$\pm$11 &  58$\pm$11 &  54$\pm$8 & 0.30 & 2.0 &  49$\pm$14 &  68$\pm$12 &  51$\pm$11 &  54$\pm$8 \\
0.35 & 2.0 &  60$\pm$12 &  71$\pm$8 &  42$\pm$21 &  40$\pm$11 & 0.35 & 2.0 &  14$\pm$12 &  23$\pm$11 &  16$\pm$20 &  36$\pm$11 \\
0.40 & 2.0 &  45$\pm$11 &  46$\pm$9 &  45$\pm$15 &  33$\pm$12 & 0.40 & 2.0 &   4$\pm$6 &   2$\pm$4 &  11$\pm$8 &  21$\pm$12 \\
0.45 & 2.0 &  31$\pm$13 &  44$\pm$11 &  26$\pm$13 &  18$\pm$11 & 0.45 & 2.0 &   0$\pm$3 &   3$\pm$5 &   3$\pm$3 &   7$\pm$9 \\
0.25 & 3.5 &  81$\pm$9 &  90$\pm$3 &  78$\pm$8 &  58$\pm$17 & 0.25 & 3.5 &  81$\pm$9 &  90$\pm$3 &  78$\pm$8 &  58$\pm$17 \\
0.30 & 3.5 &  76$\pm$5 &  85$\pm$7 &  75$\pm$5 &  64$\pm$15 & 0.30 & 3.5 &  76$\pm$5 &  85$\pm$7 &  75$\pm$5 &  64$\pm$15 \\
0.35 & 3.5 &  77$\pm$5 &  86$\pm$9 &  72$\pm$6 &  53$\pm$9 & 0.35 & 3.5 &  73$\pm$5 &  86$\pm$9 &  72$\pm$6 &  53$\pm$9 \\
0.40 & 3.5 &  77$\pm$11 &  79$\pm$6 &  69$\pm$6 &  43$\pm$14 & 0.40 & 3.5 &  56$\pm$12 &  75$\pm$6 &  65$\pm$6 &  43$\pm$14 \\
0.45 & 3.5 &  68$\pm$14 &  75$\pm$11 &  67$\pm$10 &  48$\pm$15 & 0.45 & 3.5 &  19$\pm$12 &  38$\pm$12 &  40$\pm$12 &  45$\pm$15 \\
0.25 & 5.0 &  90$\pm$6 &  96$\pm$3 &  89$\pm$3 &  69$\pm$14 & 0.25 & 5.0 &  90$\pm$6 &  96$\pm$3 &  89$\pm$3 &  69$\pm$14 \\
0.30 & 5.0 &  91$\pm$6 &  88$\pm$4 &  85$\pm$3 &  71$\pm$18 & 0.30 & 5.0 &  91$\pm$6 &  88$\pm$4 &  85$\pm$3 &  71$\pm$18 \\
0.35 & 5.0 &  90$\pm$5 &  89$\pm$1 &  85$\pm$8 &  66$\pm$14 & 0.35 & 5.0 &  89$\pm$5 &  89$\pm$1 &  85$\pm$8 &  66$\pm$14 \\
0.40 & 5.0 &  86$\pm$5 &  92$\pm$3 &  79$\pm$4 &  54$\pm$9 & 0.40 & 5.0 &  85$\pm$5 &  92$\pm$3 &  78$\pm$4 &  54$\pm$9 \\
0.45 & 5.0 &  88$\pm$4 &  87$\pm$5 &  81$\pm$9 &  54$\pm$9 & 0.45 & 5.0 &  81$\pm$4 &  87$\pm$5 &  81$\pm$9 &  54$\pm$9 \\
0.25 & 7.5 &  97$\pm$4 & 100$\pm$1 &  95$\pm$4 &  60$\pm$10 & 0.25 & 7.5 &  97$\pm$4 & 100$\pm$1 &  95$\pm$4 &  60$\pm$10 \\
0.30 & 7.5 &  90$\pm$4 &  96$\pm$1 &  98$\pm$1 &  64$\pm$18 & 0.30 & 7.5 &  90$\pm$ 4 &  96$\pm$1 &  98$\pm$1 &  64$\pm$18 \\
0.35 & 7.5 &  87$\pm$3 &  99$\pm$3 &  94$\pm$3 &  60$\pm$12 & 0.35 & 7.5 &  87$\pm$3 &  99$\pm$3 &  94$\pm$3 &  60$\pm$12 \\
0.40 & 7.5 &  91$\pm$4 &  96$\pm$4 &  93$\pm$4 &  55$\pm$12 & 0.40 & 7.5 &  91$\pm$4 &  96$\pm$4 &  93$\pm$4 &  55$\pm$12 \\
0.45 & 7.5 &  88$\pm$7 &  95$\pm$4 &  83$\pm$4 &  55$\pm$13 & 0.45 & 7.5 &  86$\pm$7 &  95$\pm$4 &  83$\pm$4 &  55$\pm$13 \\
0.25 & 10.0 & 93$\pm$1 &  98$\pm$1 &  98$\pm$1 &  68$\pm$16 & 0.25 & 10.0 & 93$\pm$1 &  98$\pm$1 &  98$\pm$1 &  68$\pm$16 \\
0.30 & 10.0 & 94$\pm$3 &  99$\pm$1 &  97$\pm$3 &  65$\pm$12 & 0.30 & 10.0 & 94$\pm$3 &  99$\pm$1 &  97$\pm$3 &  65$\pm$12 \\
0.35 & 10.0 & 94$\pm$1 &  98$\pm$1 &  99$\pm$6 &  67$\pm$17 & 0.35 & 10.0 & 94$\pm$1 &  98$\pm$1 &  99$\pm$6 &  67$\pm$17 \\
0.40 & 10.0 & 99$\pm$6 &  98$\pm$1 &  96$\pm$6 &  56$\pm$14 & 0.40 & 10.0 &100$\pm$6 &  98$\pm$1 &  96$\pm$6 &  56$\pm$14 \\
0.45 & 10.0 & 93$\pm$4 &  98$\pm$4 &  92$\pm$4 &  60$\pm$18 & 0.45 & 10.0 & 93$\pm$4 &  98$\pm$4 &  92$\pm$4 &  60$\pm$18 \\
0.50 & 10.0 & 93$\pm$3 &  96$\pm$6 &  92$\pm$5 &  52$\pm$8 & 0.50 & 10.0 & 93$\pm$3 &  96$\pm$6 &  92$\pm$5 &  52$\pm$8 \\
0.55 & 10.0 & 94$\pm$8 &  94$\pm$1 &  87$\pm$6 &  59$\pm$9 & 0.55 & 10.0 & 94$\pm$8 &  94$\pm$1 &  87$\pm$6 &  59$\pm$9 \\
0.60 & 10.0 & 94$\pm$5 &  94$\pm$4 &  83$\pm$13 &  59$\pm$17 & 0.60 & 10.0 & 94$\pm$5 &  94$\pm$4 &  83$\pm$13 &  59$\pm$17 \\
0.65 & 10.0 & 89$\pm$8 &  91$\pm$6 &  85$\pm$15 &  46$\pm$17 & 0.65 & 10.0 & 87$\pm$8 &  90$\pm$6 &  84$\pm$15 &  46$\pm$17 \\
0.70 & 10.0 & 85$\pm$9 &  92$\pm$8 &  79$\pm$21 &  52$\pm$15 & 0.70 & 10.0 & 72$\pm$9 &  90$\pm$8 &  78$\pm$21 &  52$\pm$15 \\
0.50 & 7.5 &  90$\pm$4 &  96$\pm$3 &  95$\pm$10 &  62$\pm$20 & 0.50 & 7.5 &  90$\pm$4 &  96$\pm$3 &  95$\pm$10 &  62$\pm$20 \\
0.55 & 7.5 &  84$\pm$5 &  92$\pm$4 &  88$\pm$11 &  53$\pm$10 & 0.55 & 7.5 &  79$\pm$5 &  92$\pm$4 &  88$\pm$11 &  53$\pm$10 \\
0.60 & 7.5 &  87$\pm$10 &  93$\pm$7 &  77$\pm$12 &  59$\pm$12 & 0.60 & 7.5 &  67$\pm$9 &  89$\pm$7 &  74$\pm$12 &  59$\pm$12 \\
0.65 & 7.5 &  80$\pm$5 &  84$\pm$10 &  65$\pm$15 &  46$\pm$8 & 0.65 & 7.5 &  30$\pm$8 &  51$\pm$11 &  39$\pm$13 &  46$\pm$8 \\
0.70 & 7.5 &  69$\pm$12 &  82$\pm$7 &  72$\pm$11 &  54$\pm$9 & 0.70 & 7.5 &  12$\pm$13 &  27$\pm$14 &  29$\pm$19 &  51$\pm$9 \\
0.50 & 5.0 &  77$\pm$4 &  79$\pm$5 &  84$\pm$6 &  55$\pm$13 & 0.50 & 5.0 &  49$\pm$7 &  71$\pm$5 &  75$\pm$4 &  54$\pm$13 \\
0.55 & 5.0 &  74$\pm$15 &  83$\pm$8 &  60$\pm$12 &  38$\pm$16 & 0.55 & 5.0 &  17$\pm$8 &  40$\pm$16 &  29$\pm$13 &  38$\pm$14 \\
0.60 & 5.0 &  57$\pm$12 &  72$\pm$12 &  64$\pm$11 &  48$\pm$12 & 0.60 & 5.0 &   8$\pm$6 &  20$\pm$6 &  18$\pm$9 &  41$\pm$12 \\
0.65 & 5.0 &  46$\pm$14 &  58$\pm$14 &  38$\pm$11 &  27$\pm$16 & 0.65 & 5.0 &   3$\pm$7 &   5$\pm$4 &   7$\pm$6 &  20$\pm$15 \\
0.70 & 5.0 &  43$\pm$13 &  42$\pm$11 &  34$\pm$11 &  21$\pm$11 & 0.70 & 5.0 &   0$\pm$5 &   5$\pm$4 &   3$\pm$5 &   9$\pm$8 \\
0.50 & 3.5 &  68$\pm$14 &  61$\pm$8 &  53$\pm$20 &  37$\pm$12 & 0.50 & 3.5 &  14$\pm$12 &  12$\pm$11 &  12$\pm$8 &  33$\pm$12 \\
0.55 & 3.5 &  45$\pm$14 &  55$\pm$15 &  32$\pm$26 &  36$\pm$13 & 0.55 & 3.5 &   3$\pm$6 &   6$\pm$8 &   5$\pm$6 &  19$\pm$12 \\
0.60 & 3.5 &  29$\pm$14 &  48$\pm$12 &  32$\pm$11 &  17$\pm$9 & 0.60 & 3.5 &   0$\pm$7 &   6$\pm$6 &   0$\pm$6 &   4$\pm$5 \\
0.65 & 3.5 &  26$\pm$17 &  28$\pm$12 &  18$\pm$16 &  12$\pm$9 & 0.65 & 3.5 &   1$\pm$4 &   1$\pm$5 &   2$\pm$1 &   1$\pm$4 \\
0.70 & 3.5 &  19$\pm$14 &  25$\pm$12 &  11$\pm$9 &   8$\pm$8 & 0.70 & 3.5 &   0$\pm$4 &   0$\pm$3 &   0$\pm$4 &   0$\pm$1 \\
0.50 & 2.0 &  15$\pm$16 &  24$\pm$25 &  12$\pm$18 &  11$\pm$14 & 0.50 & 2.0 &   1$\pm$1 &   1$\pm$3 &   1$\pm$6 &   1$\pm$4 \\
0.55 & 2.0 &  15$\pm$13 &  13$\pm$13 &  15$\pm$9 &   6$\pm$5 & 0.55 & 2.0 &   1$\pm$3 &   0$\pm$1 &   1$\pm$3 &   0$\pm$1 \\
0.60 & 2.0 &  11$\pm$9 &  12$\pm$17 &   3$\pm$13 &   5$\pm$9 & 0.60 & 2.0 &   1$\pm$1 &   0$\pm$1 &   0$\pm$1 &   1$\pm$1 \\
0.65 & 2.0 &   6$\pm$12 &   5$\pm$9 &   3$\pm$7 &   1$\pm$9 & 0.65 & 2.0 &   0$\pm$1 &   0$\pm$1 &   0$\pm$4 &   0$\pm$1 \\
0.70 & 2.0 &   7$\pm$6 &   1$\pm$9 &   3$\pm$8 &   2$\pm$0 & 0.70 & 2.0 &   0$\pm$1 &   0$\pm$1 &   0$\pm$1 &   1$\pm$1 \\
0.50 & 1.0 &   6$\pm$6 &   2$\pm$7 &   1$\pm$7 &   2$\pm$6 & 0.50 & 1.0 &   0$\pm$1 &   0$\pm$1 &   0$\pm$1 &   0$\pm$3 \\
0.55 & 1.0 &   2$\pm$6 &   5$\pm$6 &   0$\pm$7 &   1$\pm$5 & 0.55 & 1.0 &   0$\pm$1 &   0$\pm$1 &   0$\pm$1 &   1$\pm$1 \\
0.60 & 1.0 &   0$\pm$4 &   2$\pm$6 &   0$\pm$3 &   0$\pm$3 & 0.60 & 1.0 &   0$\pm$1 &   0$\pm$3 &   0$\pm$1 &   0$\pm$1 \\
0.65 & 1.0 &   1$\pm$5 &   2$\pm$7 &   1$\pm$4 &   2$\pm$3 & 0.65 & 1.0 &   0$\pm$1 &   0$\pm$1 &   0$\pm$1 &   1$\pm$1 \\
0.70 & 1.0 &   1$\pm$6 &   0$\pm$5 &   0$\pm$4 &   0$\pm$1 & 0.70 & 1.0 &   0$\pm$1 &   0$\pm$1 &   0$\pm$3 &   0$\pm$1 \\
0.75 & 1.0 &   2$\pm$6 &   0$\pm$1 &   0$\pm$1 &   0$\pm$12 & 0.75 & 1.0 &   2$\pm$6 &   0$\pm$1 &   0$\pm$1 &   0$\pm$12 \\
0.80 & 1.0 &   0$\pm$3 &   1$\pm$1 &   1$\pm$1 &   0$\pm$9 & 0.80 & 1.0 &   0$\pm$3 &   1$\pm$1 &   0$\pm$1 &   0$\pm$9 \\
0.85 & 1.0 &   0$\pm$6 &   0$\pm$3 &   0$\pm$1 &   1$\pm$10 & 0.85 & 1.0 &   
0$\pm$6 &   0$\pm$3 &   0$\pm$1 &   0$\pm$10 \\
0.90 & 1.0 &   0$\pm$4 &   0$\pm$1 &   1$\pm$1 &   0$\pm$8 & 0.90 & 1.0 &   0$\pm$4 &   0$\pm$1 &   0$\pm$1 &   0$\pm$8 \\
0.95 & 1.0 &   0$\pm$5 &   0$\pm$1 &   0$\pm$3 &   0$\pm$10 & 0.95 & 1.0 &   0$\pm$5 & 0$\pm$1 &   0$\pm$3 &   0$\pm$10 \\
0.75 & 2.0 &   3$\pm$3 &   1$\pm$3 &   1$\pm$1 &   1$\pm$8 & 0.75 & 2.0 &   0$\pm$3 &   0$\pm$3 &   0$\pm$1 &   0$\pm$8 \\
0.80 & 2.0 &   4$\pm$6 &   1$\pm$3 &   0$\pm$1 &   1$\pm$13 & 0.80 & 2.0 &   1$\pm$6 &   1$\pm$3 &   0$\pm$1 &   0$\pm$13 \\
0.85 & 2.0 &   1$\pm$1 &   1$\pm$3 &   1$\pm$1 &   1$\pm$15 & 0.85 & 2.0 &   0$\pm$1 &   0$\pm$3 &   0$\pm$1 &   0$\pm$15 \\
0.90 & 2.0 &   2$\pm$4 &   0$\pm$1 &   0$\pm$1 &   0$\pm$10 & 0.90 & 2.0 &   0$\pm$4 &   0$\pm$1 &   0$\pm$1 &   0$\pm$10 \\
0.95 & 2.0 &   1$\pm$4 &   1$\pm$3 &   0$\pm$1 &   1$\pm$10 & 0.95 & 2.0 &   1$\pm$4 &   0$\pm$3 &   0$\pm$1 &   1$\pm$10 \\
0.75 & 3.5 &  11$\pm$1 &  19$\pm$1 &  14$\pm$1 &   5$\pm$11 & 0.75 & 3.5 &   0$\pm$1 &   1$\pm$1 &   1$\pm$1 &   0$\pm$11 \\
0.80 & 3.5 &   7$\pm$1 &  10$\pm$1 &   6$\pm$1 &   4$\pm$16 & 0.80 & 3.5 &   0$\pm$1 &   0$\pm$1 &   0$\pm$1 &   0$\pm$16 \\
0.85 & 3.5 &  10$\pm$3 &   7$\pm$1 &   2$\pm$1 &   1$\pm$11 & 0.85 & 3.5 &   0$\pm$3 &   1$\pm$1 &   0$\pm$1 &   0$\pm$11 \\
0.90 & 3.5 &   5$\pm$3 &   5$\pm$1 &   1$\pm$1 &   1$\pm$14 & 0.90 & 3.5 &   0$\pm$3 &   0$\pm$1 &   0$\pm$1 &   0$\pm$14 \\
0.95 & 3.5 &   3$\pm$1 &   1$\pm$1 &   3$\pm$1 &   0$\pm$9 & 0.95 & 3.5 &   1$\pm$1 &   0$\pm$1 &   0$\pm$1 &   0$\pm$9 \\
0.75 & 5.0 &  19$\pm$1 &  41$\pm$1 &  25$\pm$1 &  17$\pm$14 & 0.75 & 5.0 &   0$\pm$1 &   0$\pm$1 &   3$\pm$1 &   1$\pm$14 \\
0.80 & 5.0 &  19$\pm$1 &  13$\pm$1 &  18$\pm$1 &  12$\pm$18 & 0.80 & 5.0 &   1$\pm$1 &   0$\pm$1 &   0$\pm$1 &   3$\pm$18 \\
0.85 & 5.0 &   6$\pm$1 &  11$\pm$1 &   5$\pm$1 &   2$\pm$9 & 0.85 & 5.0 &   1$\pm$1 &   2$\pm$1 &   1$\pm$1 &   0$\pm$9 \\
0.90 & 5.0 &   5$\pm$1 &   6$\pm$3 &   4$\pm$1 &   1$\pm$11 & 0.90 & 5.0 &   0$\pm$1 &   0$\pm$3 &   0$\pm$1 &   0$\pm$11 \\
0.95 & 5.0 &   4$\pm$1 &   5$\pm$1 &   2$\pm$1 &   0$\pm$8 & 0.95 & 5.0 &   0$\pm$1 &   0$\pm$1 &   0$\pm$1 &   0$\pm$8 \\
0.75 & 7.5 &  69$\pm$4 &  69$\pm$1 &  60$\pm$1 &  36$\pm$18 & 0.75 & 7.5 &  11$\pm$4 &  11$\pm$1 &  10$\pm$1 &  31$\pm$18 \\
0.80 & 7.5 &  48$\pm$3 &  59$\pm$1 &  41$\pm$1 &  34$\pm$13 & 0.80 & 7.5 &   4$\pm$3 &   4$\pm$1 &   3$\pm$1 &  14$\pm$13 \\
0.85 & 7.5 &  27$\pm$3 &  40$\pm$1 &  23$\pm$1 &  21$\pm$14 & 0.85 & 7.5 &   2$\pm$3 &   2$\pm$1 &   0$\pm$1 &   4$\pm$14 \\
0.90 & 7.5 &  21$\pm$4 &  22$\pm$1 &  16$\pm$1 &   7$\pm$10 & 0.90 & 7.5 &   0$\pm$4 &   0$\pm$1 &   1$\pm$1 &   2$\pm$10 \\
0.95 & 7.5 &   7$\pm$3 &  13$\pm$1 &  11$\pm$3 &   3$\pm$13 & 0.95 & 7.5 &   0$\pm$3 &   0$\pm$1 &   2$\pm$3 &   0$\pm$13 \\
0.75 & 10.0 & 81$\pm$4 &  85$\pm$4 &  74$\pm$4 &  41$\pm$3 & 0.75 & 10.0 & 34$\pm$5 &  68$\pm$5 &  51$\pm$5 &  41$\pm$4 \\
0.80 & 10.0 & 57$\pm$4 &  75$\pm$4 &  61$\pm$4 &  52$\pm$3 & 0.80 & 10.0 & 12$\pm$5 &  13 $\pm$5 &  20$\pm$5 &  50$\pm$4 \\
0.85 & 10.0 & 51$\pm$4 &  60$\pm$4 &  41$\pm$4 &  24$\pm$3 & 0.85 & 10.0 &  3$\pm$5 &   6$\pm$5 &   4$\pm$5 &  14$\pm$3 \\
0.90 & 10.0 & 38$\pm$4 &  44$\pm$4 &  25$\pm$4 &  19$\pm$3 & 0.90 & 10.0 &  1$\pm$5 &   3$\pm$5 &   2$\pm$5 &  10$\pm$4 \\
0.95 & 10.0 & 15$\pm$4 &  24$\pm$4 &  17$\pm$4 &   9$\pm$3 & 0.95 & 10.0 &  0$\pm$5 & 4$\pm$5 &   1$\pm$5 &   1$\pm$3 \\
\enddata
\tablenotetext{a}{The percentage 
{\it total detection efficiency} (left columns) and the 
{\it Bright SHARC detection efficiency} (right columns). The columns 1 and 7 give
the cluster redshift, columns 2 and 8 the cluster luminosities,
columns 3 and 9 the percentage detection efficiency 
in the inner annulus, columns 4 and 10 the percentage detection efficiency
in the second annulus, etc.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentages for run 1 (standard 
parameter set) \label{tbl-4}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample$^a$} & \multicolumn{6}{c}{Bright 
SHARC sample$^a$} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1$^{st}$} & \colhead{2$^{nd}$} & 
\colhead{3$^{rd}$} & \colhead{4$^{th}$} &
\colhead{$z$} & \colhead{$L_{44}$} & \colhead{1$^{st}$} & \colhead{2$^{nd}$} & 
\colhead{3$^{rd}$} & \colhead{4$^{th}$}
}
\startdata
0.25 & 1.0 & 109$\pm$23 & 100$\pm$22 & 104$\pm$8 & 115$\pm$24 & 0.25 & 1.0 & 130$\pm$8 & 125$\pm$8 & 110$\pm$8 & 119$\pm$24 \\
0.30 & 1.0 & 108$\pm$27 &  94$\pm$20 & 102$\pm$26 & 124$\pm$13 & 0.30 & 1.0 &   0 & 173$\pm$8 & 176$\pm$8 & 132$\pm$8 \\
0.35 & 1.0 & 112$\pm$36 & 107$\pm$14 & 106$\pm$25 & 116$\pm$13 & 0.35 & 1.0 &   0 &   0 &   0 &   0 \\
0.40 & 1.0 & 141$\pm$83 & 121$\pm$23 & 130$\pm$13 & 184$\pm$13 & 0.40 & 1.0 &   0 & 200$\pm$8 &   0 & 999 \\
0.45 & 1.0 &  90$\pm$16 & 149$\pm$19 & 156$\pm$13 & 128$\pm$13 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 106$\pm$13 & 103$\pm$4 & 102$\pm$11 & 116$\pm$6 & 0.25 & 2.0 & 106$\pm$13 & 103$\pm$4 & 102$\pm$11 & 116$\pm$6 \\
0.30 & 2.0 &  97$\pm$16 &  94$\pm$13 &  99$\pm$9 & 116$\pm$11 & 0.30 & 2.0 &  99$\pm$16 &  96$\pm$13 &  99$\pm$9 & 116$\pm$11 \\
0.35 & 2.0 &  99$\pm$22 &  95$\pm$14 &  97$\pm$20 & 109$\pm$10 & 0.35 & 2.0 & 124$\pm$28 & 107$\pm$4 & 105$\pm$8 & 111$\pm$10 \\
0.40 & 2.0 &  95$\pm$30 &  86$\pm$20 &  97$\pm$20 & 119$\pm$13 & 0.40 & 2.0 & 123$\pm$8 & 112$\pm$8 & 120$\pm$8 & 126$\pm$14 \\
0.45 & 2.0 & 100$\pm$15 &  97$\pm$17 & 100$\pm$17 & 127$\pm$7 & 0.45 & 2.0 &   0 & 184$\pm$18 & 192$\pm$18 & 148$\pm$18 \\
0.25 & 3.5 & 104$\pm$6 & 101$\pm$3 & 101$\pm$13 & 115$\pm$13 & 0.25 & 3.5 & 104$\pm$6 & 101$\pm$3 & 101$\pm$13 & 115$\pm$13 \\
0.30 & 3.5 &  98$\pm$6 &  96$\pm$6 &  97$\pm$8 & 117$\pm$8 & 0.30 & 3.5 &  98$\pm$6 &  96$\pm$6 &  97$\pm$8 & 117$\pm$8 \\
0.35 & 3.5 &  94$\pm$9 &  92$\pm$10 &  92$\pm$10 & 112$\pm$17 & 0.35 & 3.5 &  94$\pm$9 &  92$\pm$10 &  92$\pm$10 & 112$\pm$17 \\
0.40 & 3.5 &  92$\pm$9 &  89$\pm$10 &  89$\pm$9 & 111$\pm$12 & 0.40 & 3.5 &  93$\pm$9 &  90$\pm$10 &  89$\pm$9 & 111$\pm$12 \\
0.45 & 3.5 &  91$\pm$13 &  87$\pm$9 &  90$\pm$7 & 113$\pm$13 & 0.45 & 3.5 &  99$\pm$13 &  92$\pm$9 &  96$\pm$7 & 115$\pm$18 \\
0.25 & 5.0 & 104$\pm$4 & 100$\pm$4 & 102$\pm$3 & 116$\pm$5 & 0.25 & 5.0 & 104$\pm$4 & 100$\pm$4 & 102$\pm$3 & 116$\pm$5 \\
0.30 & 5.0 &  98$\pm$4 &  96$\pm$5 &  96$\pm$4 & 114$\pm$4 & 0.30 & 5.0 &  98$\pm$4 &  96$\pm$5 &  96$\pm$4 & 114$\pm$5 \\
0.35 & 5.0 &  96$\pm$10 &  93$\pm$4 &  92$\pm$6 & 113$\pm$14 & 0.35 & 5.0 &  95$\pm$10 &  93$\pm$4 &  92$\pm$6 & 113$\pm$14 \\
0.40 & 5.0 &  93$\pm$6 &  88$\pm$7 &  90$\pm$8 & 113$\pm$17 & 0.40 & 5.0 &  93$\pm$6 &  88$\pm$7 &  90$\pm$8 & 113$\pm$17 \\
0.45 & 5.0 &  92$\pm$12 &  87$\pm$7 &  87$\pm$6 & 112$\pm$16 & 0.45 & 5.0 &  92$\pm$12 &  87$\pm$7 &  87$\pm$6 & 112$\pm$16 \\
0.25 & 7.5 & 104$\pm$2 & 101$\pm$4 & 101$\pm$2 & 118$\pm$8 & 0.25 & 7.5 & 104$\pm$2 & 101$\pm$4 & 101$\pm$2 & 118$\pm$8 \\
0.30 & 7.5 &  97$\pm$3 &  95$\pm$4 &  97$\pm$2 & 115$\pm$3 & 0.30 & 7.5 &  97$\pm$3 &  95$\pm$4 &  97$\pm$2 & 115$\pm$3 \\
0.35 & 7.5 &  94$\pm$2 &  92$\pm$4 &  92$\pm$3 & 112$\pm$4 & 0.35 & 7.5 &  94$\pm$2 &  92$\pm$4 &  92$\pm$3 & 112$\pm$4 \\
0.40 & 7.5 &  92$\pm$5 &  89$\pm$9 &  89$\pm$5 & 109$\pm$5 & 0.40 & 7.5 &  92$\pm$5 &  89$\pm$9 &  89$\pm$5 & 109$\pm$5 \\
0.45 & 7.5 &  88$\pm$3 &  88$\pm$5 &  87$\pm$4 & 112$\pm$2 & 0.45 & 7.5 &  88$\pm$3 &  88$\pm$5 &  87$\pm$4 & 112$\pm$2 \\
0.25 & 10.0 & 99$\pm$3 & 100$\pm$2 & 101$\pm$2 & 115$\pm$4 & 0.25 & 10.0 & 99$\pm$3 & 100$\pm$2 & 101$\pm$2 & 115$\pm$4 \\
0.30 & 10.0 & 95$\pm$5 &  98$\pm$1 &  97$\pm$5 & 113$\pm$3 & 0.30 & 10.0 & 95$\pm$5 &  98$\pm$1 &  97$\pm$5 & 113$\pm$3 \\
0.35 & 10.0 & 91$\pm$3 &  91$\pm$3 &  92$\pm$5 & 113$\pm$2 & 0.35 & 10.0 & 91$\pm$2 &  91$\pm$3 &  92$\pm$5 & 113$\pm$2 \\
0.40 & 10.0 & 88$\pm$6 &  89$\pm$3 &  89$\pm$2 & 112$\pm$2 & 0.40 & 10.0 & 88$\pm$6 &  89$\pm$3 &  89$\pm$2 & 112$\pm$2 \\
0.45 & 10.0 & 87$\pm$2 &  88$\pm$3 &  89$\pm$5 & 113$\pm$4 & 0.45 & 10.0 & 87$\pm$2 &  88$\pm$3 &  89$\pm$5 & 113$\pm$4 \\
0.50 & 10.0 & 85$\pm$6 &  87$\pm$4 &  85$\pm$5 & 110$\pm$3 & 0.50 & 10.0 & 85$\pm$6 &  87$\pm$4 &  85$\pm$5 & 110$\pm$3 \\
0.55 & 10.0 & 82$\pm$4 &  95$\pm$6 &  84$\pm$5 & 111$\pm$13 & 0.55 & 10.0 & 82$\pm$4 &  95$\pm$6 &  84$\pm$5 & 111$\pm$8 \\
0.60 & 10.0 & 84$\pm$9 &  82$\pm$12 &  84$\pm$9 & 112$\pm$12 & 0.60 & 10.0 & 84$\pm$9 &  82$\pm$13 &  84$\pm$9 & 112$\pm$12 \\
0.65 & 10.0 & 81$\pm$6 &  84$\pm$5 &  82$\pm$3 & 109$\pm$20 & 0.65 & 10.0 & 81$\pm$6 &  84$\pm$5 &  82$\pm$3 & 109$\pm$20 \\
0.70 & 10.0 & 81$\pm$5 &  82$\pm$5 &  84$\pm$12 & 110$\pm$18 & 0.70 & 10.0 & 82$\pm$5 &  82$\pm$5 &  84$\pm$12 & 110$\pm$18 \\
0.50 & 7.5 &  86$\pm$10 &  87$\pm$7 &  85$\pm$9 & 111$\pm$9 & 0.50 & 7.5 &  86$\pm$10 &  87$\pm$7 &  85$\pm$9 & 111$\pm$9 \\
0.55 & 7.5 &  83$\pm$7 &  83$\pm$4 &  85$\pm$16 & 113$\pm$19 & 0.55 & 7.5 &  83$\pm$7 &  83$\pm$4 &  85$\pm$16 & 113$\pm$19 \\
0.60 & 7.5 &  83$\pm$12 &  83$\pm$17 &  84$\pm$6 & 109$\pm$13 & 0.60 & 7.5 &  82$\pm12$ &  83$\pm$17 &  84$\pm$6 & 109$\pm$8 \\
0.65 & 7.5 &  82$\pm$3 &  83$\pm$21 &  83$\pm$20 & 112$\pm$9 & 0.65 & 7.5 &  91$\pm$3 &  87$\pm$21 &  87$\pm$24 & 112$\pm$9 \\
0.70 & 7.5 &  81$\pm$7 &  82$\pm$9 &  84$\pm$11 & 113$\pm$48 & 0.70 & 7.5 &  94$\pm$8 &  90$\pm$7 &  95$\pm$14 & 113$\pm$51 \\
0.50 & 5.0 &  88$\pm$9 &  86$\pm$13 &  85$\pm$5 & 114$\pm$8 & 0.50 & 5.0 &  91$\pm$10 &  88$\pm$13 &  86$\pm$5 & 114$\pm$7 \\
0.55 & 5.0 &  88$\pm$8 &  86$\pm$9 &  86$\pm$20 & 117$\pm$2 & 0.55 & 5.0 & 110$\pm$6 &  94$\pm$9 &  95$\pm$24 & 117$\pm$2 \\
0.60 & 5.0 &  90$\pm$2 &  89$\pm$6 &  86$\pm$12 & 118$\pm$13 & 0.60 & 5.0 & 137$\pm$10 & 106$\pm$8 &  98$\pm$7 & 120$\pm$8 \\
0.65 & 5.0 &  87$\pm$15 &  86$\pm$11 &  89$\pm$8 & 118$\pm$4 & 0.65 & 5.0 & 109$\pm$8 & 122$\pm$8 & 108$\pm$8 & 125$\pm$4 \\
0.70 & 5.0 &  88$\pm$19 &  97$\pm$14 &  85$\pm$41 & 111$\pm$20 & 0.70 & 5.0 &   0 & 148$\pm$8 & 121$\pm$8 & 121$\pm$17 \\
0.50 & 3.5 &  93$\pm$13 &  84$\pm$27 &  87$\pm$8 & 116$\pm$16 & 0.50 & 3.5 & 118$\pm$1 &  96$\pm$8 & 104$\pm$8 & 118$\pm$17 \\
0.55 & 3.5 &  91$\pm$20 &  88$\pm$21 &  93$\pm$5 & 116$\pm$8 & 0.55 & 3.5 & 153$\pm$8 & 112$\pm$5 & 129$\pm$8 & 124$\pm$7 \\
0.60 & 3.5 &  91$\pm$20 &  92$\pm$17 &  87$\pm$12 & 117$\pm$38 & 0.60 & 3.5 &   0	 & 140$\pm$8 &   0	 & 146$\pm$8 \\
0.65 & 3.5 &  95$\pm$2 &  94$\pm$13 & 104$\pm$17 & 115$\pm$13 & 0.65 & 3.5 & 181$\pm$8 & 173$\pm$8 & 148$\pm$8 & 149$\pm$8 \\
0.70 & 3.5 &  96$\pm$5 & 102$\pm$13 &  95$\pm$46 & 120$\pm$13 & 0.70 & 3.5 &   0     &   0	 &   0	 &   0	 \\
0.50 & 2.0 & 108$\pm$12 &  99$\pm$15 & 103$\pm$40 & 125$\pm$13 & 0.50 & 2.0 & 168$\pm$8 & 999	 & 150$\pm$8 & 999	 \\
0.55 & 2.0 & 113$\pm$19 & 102$\pm$12 & 113$\pm$12 & 132$\pm$13 & 0.55 & 2.0 & 153$\pm$8 &   0	 & 200$\pm$8 &   0	 \\
0.60 & 2.0 & 165$\pm$13 & 135$\pm$13 & 100$\pm$13 & 171$\pm$13 & 0.60 & 2.0 & 999	 &   0	 &   0	 & 999	 \\
0.65 & 2.0 & 101$\pm$13 & 126$\pm$13 & 169$\pm$13 & 173$\pm$13 & 0.65 & 2.0 &   0	 &   0	 &   0	 &   0	 \\
0.70 & 2.0 & 146$\pm$13 & 143$\pm$13 & 151$\pm$13 & 198$\pm$13 & 0.70 & 2.0 &   0	 &   0	 &   0	 & 999	 \\
0.50 & 1.0 & 191$\pm$13 & 172$\pm$13 &  82$\pm$13 & 168$\pm$13 & 0.50 & 1.0 &   0	 &   0	 &   0	 &   0	 \\
0.55 & 1.0 & 136$\pm$13 & 137$\pm$13 &   0 	 & 999	 & 0.55 & 1.0 &   0	 &   0	 &   0	 & 999	 \\
0.60 & 1.0 &   0 	& 999	     &   0	 &   0	 & 0.60 & 1.0 &   0	 &   0	 &   0	 &   0	 \\
0.65 & 1.0 & 999 	& 189$\pm$13 & 999	 & 999	 & 0.65 & 1.0 &   0	 &   0	 &   0	 & 999	 \\
0.70 & 1.0 & 999 	&   0	     &   0	 &   0	 & 0.70 & 1.0 &   0	 &   0	 &   0	 &   0	 \\
0.75 & 1.0 & 999 	&   0	     &   0	 &   0	 & 0.75 & 1.0 & 999	 &   0	 &   0	 &   0	 \\
0.80 & 1.0 &   0 	& 999	     & 999	 &   0	 & 0.80 & 1.0 &   0	 & 999	 &   0	 &   0	 \\
0.85 & 1.0 &   0 	&   0	     &   0	 & 999	 & 0.85 & 1.0 &   0	 &   0	 &   0	 &   0	 \\
0.90 & 1.0 &   0 	&   0	     & 999	 &   0	 & 0.90 & 1.0 &   0	 &   0	 &   0	 &   0	 \\
0.95 & 1.0 &   0 	&   0	     &   0	 &   0	 & 0.95 & 1.0 &   0	 &   0	 &   0	 &   0	 \\
0.75 & 2.0 & 999        &  83$\pm$13 &  86$\pm$13 & 146$\pm$13 & 0.75 & 2.0 &   0	 &   0	 &   0 &   0	 \\
0.80 & 2.0 & 999 	& 999	     &   0	 & 999	 & 0.80 & 2.0 & 999	 & 999	 &   0	 &   0	 \\
0.85 & 2.0 & 114$\pm$13 & 999	     & 999	 & 999	 & 0.85 & 2.0 &   0	 &   0	 &   0	&   0	 \\
0.90 & 2.0 & 999 	&   0        &   0	 &   0	 & 0.90 & 2.0 &   0	 &   0	 &   0	 &   0	 \\
0.95 & 2.0 & 999 	& 999        &   0	 & 999	 & 0.95 & 2.0 & 999	 &   0	 &   0	 & 999	 \\
0.75 & 3.5 & 106$\pm$13 & 109$\pm$13 & 124$\pm$13 & 116$\pm$13 & 0.75 & 3.5 &   0	 & 999	 & 999	 &   0	 \\
0.80 & 3.5 & 107$\pm$13 & 108$\pm$13 & 147$\pm$13 & 120$\pm$13 & 0.80 & 3.5 &   0	 &   0	 &   0	 &   0	 \\
0.85 & 3.5 & 155$\pm$13 & 999	   &  91$\pm$13 & 999	 & 0.85 & 3.5 &   0	 & 999	 &   0	 &   0	 \\
0.90 & 3.5 & 168$\pm$13 & 156$\pm$13 & 137$\pm$13 & 999	 & 0.90 & 3.5 &   0	 &   0	 &   0	 &   0	 \\
0.95 & 3.5 & 999 	& 142$\pm$13 & 163$\pm$13 &   0	 & 0.95 & 3.5 & 999	 &   0	 &   0	 &   0	 \\
0.75 & 5.0 &  93$\pm$21 &  89$\pm$18 &  91$\pm$13 & 109$\pm$13 & 0.75 & 5.0 &   0	 &   0	 & 153$\pm$8 & 134$\pm$8 \\
0.80 & 5.0 & 107$\pm$13 &  92$\pm$34 & 117$\pm$13 & 141$\pm$13 & 0.80 & 5.0 & 141	 &   0	 &   0	 & 176$\pm$8 \\
0.85 & 5.0 & 140$\pm$13 & 118$\pm$13 & 999	 & 167$\pm$13 & 0.85 & 5.0 & 999	 & 196$\pm$8 & 999	 &   0	 \\
0.90 & 5.0 & 130$\pm$13 &  99$\pm$13 & 140$\pm$13 & 106$\pm$13 & 0.90 & 5.0 &   0	 &   0	 &   0	 &   0	 \\
0.95 & 5.0 & 170$\pm$13 & 157$\pm$13 & 159$\pm$13 &   0	 & 0.95 & 5.0 &   0	 &   0	 &   0	 &   0	 \\
0.75 & 7.5 &  83$\pm$13 &  82$\pm$20 &  82$\pm$13 & 112$\pm$42 & 0.75 & 7.5 & 104$\pm$8 & 101$\pm$8 & 102$\pm$8 & 113$\pm$8 \\
0.80 & 7.5 &  86$\pm$13 &  85$\pm$34 &  97$\pm$13 & 115$\pm$17 & 0.80 & 7.5 & 124$\pm$8 & 153$\pm$8 & 999	 & 125$\pm$8 \\
0.85 & 7.5 & 109$\pm$13 &  91$\pm$20 &  83$\pm$12 & 114$\pm$13 & 0.85 & 7.5 & 999	 & 153$\pm$8 &   0	 & 135$\pm$8 \\
0.90 & 7.5 & 104$\pm$13 &  88$\pm$13 &  96$\pm$13 & 165$\pm$13 & 0.90 & 7.5 &   0	 &   0	 & 168$\pm$8 & 999	 \\
0.95 & 7.5 & 116$\pm$13 & 112$\pm$13 & 149$\pm$13 &  98$\pm$13 & 0.95 & 7.5 &   0	 &   0	 & 999	 &   0	 \\
0.75 & 10.0 & 81$\pm$16 &  81$\pm$8 &  81$\pm$10 & 110$\pm$6 & 0.75 & 10.0 & 90$\pm$8 &  83$\pm$8 &  84$\pm$3 & 110$\pm$7 \\
0.80 & 10.0 & 81$\pm$12 &  84$\pm$36 &  86$\pm$4 & 112$\pm$27 & 0.80 & 10.0 & 97$\pm$8 & 106$\pm$8 & 104$\pm$8 & 113$\pm$43 \\
0.85 & 10.0 & 82$\pm$13 &  87$\pm$17 &  87$\pm$27 & 116$\pm$13 & 0.85 & 10.0 &152$\pm$8 & 137$\pm$8 & 113$\pm$8 & 123$\pm$8 \\
0.90 & 10.0 & 85$\pm$48 &  85$\pm$7 &  93$\pm$16 & 124$\pm$13 & 0.90 & 10.0 &151$\pm$8 & 149$\pm$8 & 194$\pm$8 & 136$\pm$8 \\
0.95 & 10.0 & 91$\pm$13 & 107$\pm$13 & 105$\pm$13 & 111$\pm$13 & 0.95 & 10.0 &  0	 & 173$\pm$8 & 185$\pm$8 & 121$\pm$8 \\
\enddata
\tablenotetext{a}
{The {\it recovered luminosity} (in percent) when no count rate limit is 
imposed 
(left columns) and when the Bright SHARC count rate limit is
imposed (right columns). The columns 1 and 7 give
the cluster redshift, columns 2 and 8 the cluster luminosities,
columns 3 and 9 the percentage detection efficiency 
in the inner annulus, columns 4 and 10 the percentage detection efficiency
in the second annulus, etc. Incidences of 999 indicate places where 
we recovered more than 200$\%$ of the input luminosity, i.e. spurious
detections.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the NFW set of 
parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  52 &  56 &  45 &  46 & 0.25 & 1.0 &  52 &  56 &  45 &  46 \\
0.30 & 1.0 &  54 &  48 &  39 &  54 & 0.30 & 1.0 &  53 &  48 &  39 &  54 \\
0.35 & 1.0 &  47 &  42 &  37 &  41 & 0.35 & 1.0 &  24 &  33 &  30 &  41 \\
0.40 & 1.0 &  34 &  27 &  30 &  22 & 0.40 & 1.0 &   3 &   5 &   7 &  14 \\
0.45 & 1.0 &  13 &  20 &  11 &  11 & 0.45 & 1.0 &   2 &   2 &   0 &   1 \\
0.25 & 2.0 &  60 &  78 &  67 &  62 & 0.25 & 2.0 &  60 &  78 &  67 &  62 \\
0.30 & 2.0 &  70 &  77 &  68 &  65 & 0.30 & 2.0 &  70 &  77 &  68 &  65 \\
0.35 & 2.0 &  67 &  70 &  69 &  55 & 0.35 & 2.0 &  66 &  70 &  69 &  55 \\
0.40 & 2.0 &  60 &  66 &  54 &  63 & 0.40 & 2.0 &  58 &  66 &  54 &  63 \\
0.45 & 2.0 &  47 &  65 &  52 &  47 & 0.45 & 2.0 &  24 &  58 &  47 &  46 \\
0.25 & 3.5 &  82 &  97 &  90 &  75 & 0.25 & 3.5 &  82 &  97 &  90 &  75 \\
0.30 & 3.5 &  85 &  92 &  88 &  76 & 0.30 & 3.5 &  85 &  92 &  88 &  76 \\
0.35 & 3.5 &  90 &  95 &  90 &  65 & 0.35 & 3.5 &  90 &  95 &  90 &  65 \\
0.40 & 3.5 &  90 &  91 &  82 &  69 & 0.40 & 3.5 &  90 &  91 &  82 &  69 \\
0.45 & 3.5 &  80 &  88 &  80 &  67 & 0.45 & 3.5 &  80 &  88 &  80 &  67 \\
0.25 & 5.0 &  89 &  98 &  97 &  75 & 0.25 & 5.0 &  89 &  98 &  97 &  75 \\
0.30 & 5.0 &  96 &  98 &  99 &  74 & 0.30 & 5.0 &  96 &  98 &  99 &  74 \\
0.35 & 5.0 &  90 &  97 &  97 &  72 & 0.35 & 5.0 &  90 &  97 &  97 &  72 \\
0.40 & 5.0 & 100 &  98 &  98 &  75 & 0.40 & 5.0 & 100 &  98 &  98 &  75 \\
0.45 & 5.0 &  92 &  96 &  97 &  72 & 0.45 & 5.0 &  92 &  96 &  97 &  72 \\
0.25 & 7.5 &  96 &  98 &  96 &  79 & 0.25 & 7.5 &  89 &  98 &  97 &  75 \\
0.30 & 7.5 &  98 & 100 &  97 &  72 & 0.30 & 7.5 &  96 &  98 &  99 &  74 \\
0.35 & 7.5 &  96 & 100 & 100 &  72 & 0.35 & 7.5 &  90 &  97 &  97 &  72 \\
0.40 & 7.5 &  95 &  99 &  98 &  79 & 0.40 & 7.5 & 100 &  98 &  98 &  75 \\
0.45 & 7.5 &  96 &  98 &  95 &  72 & 0.45 & 7.5 &  92 &  96 &  97 &  72 \\
0.25 & 10.0 & 91 &  98 &  99 &  72 & 0.25 & 10.0 & 91 &  98 &  99 &  72 \\
0.30 & 10.0 & 99 & 100 & 100 &  76 & 0.30 & 10.0 & 99 & 100 & 100 &  76 \\
0.35 & 10.0 & 96 & 100 &  99 &  72 & 0.35 & 10.0 & 96 & 100 &  99 &  72 \\
0.40 & 10.0 & 95 & 100 &  99 &  73 & 0.40 & 10.0 & 95 & 100 &  99 &  73 \\
0.45 & 10.0 & 96 &  99 & 100 &  69 & 0.45 & 10.0 & 96 &  99 & 100 &  69 \\
0.50 & 10.0 & 99 &  97 &  99 &  72 & 0.50 & 10.0 & 99 &  97 &  99 &  72 \\
0.55 & 10.0 & 97 & 100 &  99 &  78 & 0.55 & 10.0 & 97 & 100 &  99 &  78 \\
0.60 & 10.0 & 89 & 100 & 100 &  73 & 0.60 & 10.0 & 89 & 100 & 100 &  73 \\
0.65 & 10.0 & 90 &  98 &  93 &  67 & 0.65 & 10.0 & 90 &  98 &  93 &  67 \\
0.70 & 10.0 & 92 &  95 &  90 &  66 & 0.70 & 10.0 & 92 &  95 &  90 &  66 \\
0.50 & 7.5 &  95 &  98 &  97 &  65 & 0.50 & 7.5 &  95 &  98 &  97 &  65 \\
0.55 & 7.5 &  92 &  98 &  94 &  65 & 0.55 & 7.5 &  92 &  98 &  94 &  65 \\
0.60 & 7.5 &  87 &  94 &  95 &  73 & 0.60 & 7.5 &  87 &  94 &  95 &  73 \\
0.65 & 7.5 &  82 &  90 &  88 &  76 & 0.65 & 7.5 &  82 &  90 &  88 &  76 \\
0.70 & 7.5 &  86 &  90 &  85 &  65 & 0.70 & 7.5 &  85 &  90 &  85 &  65 \\
0.50 & 5.0 &  90 &  92 &  91 &  68 & 0.50 & 5.0 &  90 &  92 &  91 &  68 \\
0.55 & 5.0 &  84 &  96 &  88 &  66 & 0.55 & 5.0 &  84 &  96 &  88 &  66 \\
0.60 & 5.0 &  81 &  90 &  89 &  66 & 0.60 & 5.0 &  80 &  90 &  89 &  66 \\
0.65 & 5.0 &  77 &  83 &  75 &  68 & 0.65 & 5.0 &  73 &  83 &  75 &  68 \\
0.70 & 5.0 &  81 &  73 &  73 &  60 & 0.70 & 5.0 &  65 &  72 &  72 &  60 \\
0.50 & 3.5 &  78 &  85 &  70 &  55 & 0.50 & 3.5 &  77 &  85 &  70 &  55 \\
0.55 & 3.5 &  67 &  74 &  62 &  59 & 0.55 & 3.5 &  53 &  73 &  61 &  59 \\
0.60 & 3.5 &  61 &  68 &  56 &  43 & 0.60 & 3.5 &  23 &  43 &  51 &  43 \\
0.65 & 3.5 &  47 &  59 &  42 &  30 & 0.65 & 3.5 &   8 &  16 &  17 &  24 \\
0.70 & 3.5 &  34 &  56 &  37 &  28 & 0.70 & 3.5 &   4 &   8 &   3 &  16 \\
0.50 & 2.0 &  45 &  55 &  27 &  35 & 0.50 & 2.0 &   8 &  17 &   7 &  28 \\
0.55 & 2.0 &  21 &  31 &  19 &  19 & 0.55 & 2.0 &   1 &   3 &   2 &   9 \\
0.60 & 2.0 &  11 &  16 &  10 &   9 & 0.60 & 2.0 &   0 &   1 &   0 &   4 \\
0.65 & 2.0 &   9 &  10 &   5 &   6 & 0.65 & 2.0 &   0 &   1 &   0 &   1 \\
0.70 & 2.0 &   5 &   5 &   3 &   1 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &   6 &   7 &   4 &   5 & 0.50 & 1.0 &   1 &   0 &   0 &   0 \\
0.55 & 1.0 &   3 &   6 &   1 &   2 & 0.55 & 1.0 &   0 &   2 &   0 &   1 \\
0.60 & 1.0 &   2 &   2 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   2 &   2 &   0 &   1 & 0.65 & 1.0 &   0 &   0 &   0 &   1 \\
0.70 & 1.0 &   0 &   1 &   0 &   0 & 0.70 & 1.0 &   0 &   1 &   0 &   0 \\
0.75 & 1.0 &   4 &   2 &   1 &   0 & 0.75 & 1.0 &   1 &   0 &   0 &   0 \\
0.80 & 1.0 &   1 &   1 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   1 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   1 &   1 &   0 &   1 & 0.90 & 1.0 &   0 &   1 &   0 &   0 \\
0.95 & 1.0 &   0 &   1 &   1 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &   1 &   0 &   2 &   1 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 &   2 &   1 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   2 &   2 &   0 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   1 &   2 &   0 &   0 & 0.90 & 2.0 &   0 &   0 &   0 &   0 \\
0.95 & 2.0 &   2 &   1 &   0 &   1 & 0.95 & 2.0 &   0 &   0 &   0 &   1 \\
0.75 & 3.5 &  26 &  40 &  21 &  14 & 0.75 & 3.5 &   1 &   1 &   2 &   4 \\
0.80 & 3.5 &  22 &  24 &  13 &  12 & 0.80 & 3.5 &   2 &   0 &   1 &   1 \\
0.85 & 3.5 &   7 &  21 &   7 &  11 & 0.85 & 3.5 &   0 &   1 &   0 &   3 \\
0.90 & 3.5 &  12 &   9 &   5 &   3 & 0.90 & 3.5 &   2 &   0 &   0 &   0 \\
0.95 & 3.5 &  11 &  10 &   6 &   2 & 0.95 & 3.5 &   1 &   0 &   0 &   0 \\
0.75 & 5.0 &  62 &  77 &  48 &  44 & 0.75 & 5.0 &  23 &  53 &  35 &  44 \\
0.80 & 5.0 &  60 &  62 &  50 &  48 & 0.80 & 5.0 &  13 &  25 &  23 &  46 \\
0.85 & 5.0 &  40 &  49 &  49 &  28 & 0.85 & 5.0 &   4 &   5 &  12 &  18 \\
0.90 & 5.0 &  41 &  43 &  25 &  28 & 0.90 & 5.0 &   1 &  12 &   3 &  18 \\
0.95 & 5.0 &  35 &  39 &  21 &  18 & 0.95 & 5.0 &   1 &   2 &   6 &   4 \\
0.75 & 7.5 &  77 &  78 &  78 &  57 & 0.75 & 7.5 &  70 &  78 &  78 &  57 \\
0.80 & 7.5 &  71 &  81 &  66 &  53 & 0.80 & 7.5 &  64 &  81 &  65 &  52 \\
0.85 & 7.5 &  66 &  75 &  67 &  50 & 0.85 & 7.5 &  38 &  60 &  56 &  49 \\
0.90 & 7.5 &  65 &  67 &  59 &  37 & 0.90 & 7.5 &  24 &  42 &  37 &  35 \\
0.95 & 7.5 &  50 &  57 &  50 &  51 & 0.95 & 7.5 &   7 &  28 &  16 &  47 \\
0.75 & 10.0 & 91 &  95 &  92 &  63 & 0.75 & 10.0 & 90 &  95 &  92 &  63 \\
0.80 & 10.0 & 89 &  90 &  83 &  57 & 0.80 & 10.0 & 89 &  90 &  83 &  57 \\
0.85 & 10.0 & 84 &  87 &  83 &  57 & 0.85 & 10.0 & 83 &  87 &  83 &  57 \\
0.90 & 10.0 & 88 &  86 &  74 &  47 & 0.90 & 10.0 & 84 &  86 &  74 &  47 \\
0.95 & 10.0 & 80 &  82 &  73 &  55 & 0.95 & 10.0 & 69 &  81 &  73 &  55 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the NFW set of 
parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 102 & 101 & 100 & 113 & 0.25 & 1.0 & 102 & 101 & 100 & 113 \\
0.30 & 1.0 &  95 &  96 &  98 & 110 & 0.30 & 1.0 &  95 &  96 &  98 & 110 \\
0.35 & 1.0 &  96 &  93 &  96 & 108 & 0.35 & 1.0 &  96 &  96 &  96 & 108 \\
0.40 & 1.0 &  94 &  99 &  91 & 109 & 0.40 & 1.0 &  98 & 130 & 107 & 113 \\
0.45 & 1.0 & 123 & 102 &  93 & 110 & 0.45 & 1.0 & 168 & 168 &   0 & 125 \\
0.25 & 2.0 &  99 & 100 & 100 & 110 & 0.25 & 2.0 &  99 & 100 & 100 & 110 \\
0.30 & 2.0 &  95 &  95 &  96 & 111 & 0.30 & 2.0 &  95 &  95 &  96 & 111 \\
0.35 & 2.0 &  94 &  92 &  92 & 114 & 0.35 & 2.0 &  93 &  92 &  92 & 114 \\
0.40 & 2.0 &  91 &  88 &  90 & 109 & 0.40 & 2.0 &  90 &  88 &  90 & 109 \\
0.45 & 2.0 &  88 &  87 &  86 & 106 & 0.45 & 2.0 &  93 &  88 &  87 & 107 \\
0.25 & 3.5 &  95 &  96 &  96 & 108 & 0.25 & 3.5 &  95 &  96 &  96 & 108 \\
0.30 & 3.5 &  94 &  94 &  95 & 111 & 0.30 & 3.5 &  94 &  94 &  95 & 111 \\
0.35 & 3.5 &  92 &  91 &  91 & 109 & 0.35 & 3.5 &  92 &  91 &  91 & 109 \\
0.40 & 3.5 &  89 &  88 &  88 & 108 & 0.40 & 3.5 &  89 &  88 &  88 & 108 \\
0.45 & 3.5 &  86 &  87 &  87 & 108 & 0.45 & 3.5 &  86 &  87 &  87 & 108 \\
0.25 & 5.0 &  87 &  90 &  94 & 109 & 0.25 & 5.0 &  87 &  90 &  94 & 109 \\
0.30 & 5.0 &  91 &  93 &  93 & 110 & 0.30 & 5.0 &  91 &  93 &  93 & 110 \\
0.35 & 5.0 &  90 &  91 &  91 & 109 & 0.35 & 5.0 &  90 &  91 &  91 & 109 \\
0.40 & 5.0 &  87 &  88 &  88 & 106 & 0.40 & 5.0 &  87 &  88 &  88 & 106 \\
0.45 & 5.0 &  86 &  87 &  86 & 107 & 0.45 & 5.0 &  86 &  87 &  86 & 107 \\
0.25 & 7.5 &  92 &  94 &  95 & 999 & 0.25 & 7.5 &  92 &  94 &  95 & 999 \\
0.30 & 7.5 &  84 &  88 &  90 & 110 & 0.30 & 7.5 &  84 &  88 &  90 & 110 \\
0.35 & 7.5 &  88 &  90 &  90 & 107 & 0.35 & 7.5 &  88 &  90 &  90 & 107 \\
0.40 & 7.5 &  87 &  88 &  88 & 108 & 0.40 & 7.5 &  87 &  88 &  88 & 108 \\
0.45 & 7.5 &  84 &  86 &  85 & 107 & 0.45 & 7.5 &  84 &  86 &  85 & 107 \\
0.25 & 10.0 &999 & 999 & 999 & 999 & 0.25 & 10.0 &999 & 999 & 999 & 999 \\
0.30 & 10.0 & 80 &  82 &  85 & 105 & 0.30 & 10.0 & 80 &  82 &  85 & 105 \\
0.35 & 10.0 & 83 &  85 &  87 & 107 & 0.35 & 10.0 & 83 &  85 &  87 & 107 \\
0.40 & 10.0 & 83 &  86 &  86 & 106 & 0.40 & 10.0 & 83 &  86 &  86 & 106 \\
0.45 & 10.0 & 84 &  85 &  85 & 108 & 0.45 & 10.0 & 84 &  85 &  85 & 108 \\
0.50 & 10.0 & 84 &  84 &  83 & 107 & 0.50 & 10.0 & 84 &  84 &  83 & 107 \\
0.55 & 10.0 & 81 &  83 &  82 & 108 & 0.55 & 10.0 & 81 &  83 &  82 & 108 \\
0.60 & 10.0 & 81 &  82 &  81 & 106 & 0.60 & 10.0 & 81 &  82 &  81 & 106 \\
0.65 & 10.0 & 79 &  81 &  80 & 108 & 0.65 & 10.0 & 79 &  81 &  80 & 108 \\
0.70 & 10.0 & 79 &  82 &  80 & 107 & 0.70 & 10.0 & 79 &  82 &  80 & 107 \\
0.50 & 7.5 &  83 &  85 &  83 & 108 & 0.50 & 7.5 &  83 &  85 &  83 & 108 \\
0.55 & 7.5 &  82 &  83 &  84 & 108 & 0.55 & 7.5 &  82 &  83 &  84 & 108 \\
0.60 & 7.5 &  82 &  85 &  83 & 106 & 0.60 & 7.5 &  82 &  85 &  83 & 106 \\
0.65 & 7.5 &  80 &  82 &  83 & 107 & 0.65 & 7.5 &  80 &  82 &  83 & 107 \\
0.70 & 7.5 &  79 &  82 &  80 & 109 & 0.70 & 7.5 &  79 &  82 &  80 & 109 \\
0.50 & 5.0 &  84 &  84 &  84 & 108 & 0.50 & 5.0 &  84 &  84 &  84 & 108 \\
0.55 & 5.0 &  81 &  85 &  83 & 109 & 0.55 & 5.0 &  81 &  85 &  83 & 109 \\
0.60 & 5.0 &  84 &  83 &  82 & 108 & 0.60 & 5.0 &  83 &  83 &  82 & 108 \\
0.65 & 5.0 &  81 &  83 &  85 & 108 & 0.65 & 5.0 &  81 &  83 &  85 & 108 \\
0.70 & 5.0 &  80 &  82 &  82 & 104 & 0.70 & 5.0 &  81 &  82 &  82 & 104 \\
0.50 & 3.5 &  85 &  86 &  84 & 106 & 0.50 & 3.5 &  85 &  86 &  84 & 106 \\
0.55 & 3.5 &  85 &  86 &  83 & 110 & 0.55 & 3.5 &  85 &  87 &  83 & 110 \\
0.60 & 3.5 &  83 &  82 &  83 & 111 & 0.60 & 3.5 &  89 &  87 &  83 & 111 \\
0.65 & 3.5 &  84 &  85 &  86 & 112 & 0.65 & 3.5 & 100 & 103 &  95 & 117 \\
0.70 & 3.5 &  90 &  89 &  84 & 111 & 0.70 & 3.5 & 160 & 112 &  86 & 120 \\
0.50 & 2.0 &  91 &  87 &  85 & 110 & 0.50 & 2.0 & 118 &  98 &  96 & 115 \\
0.55 & 2.0 &  91 &  87 &  96 & 118 & 0.55 & 2.0 & 137 & 105 & 123 & 132 \\
0.60 & 2.0 &  92 &  88 &  95 & 146 & 0.60 & 2.0 &   0 & 111 &   0 & 193 \\
0.65 & 2.0 & 111 & 121 &  89 & 137 & 0.65 & 2.0 &   0 & 999 &   0 & 189 \\
0.70 & 2.0 & 100 & 124 & 102 & 118 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 & 999 & 106 & 126 & 133 & 0.50 & 1.0 & 999 &   0 &   0 &   0 \\
0.55 & 1.0 & 114 & 999 & 999 & 176 & 0.55 & 1.0 &   0 & 999 &   0 & 999 \\
0.60 & 1.0 & 999 & 178 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 174 &  99 &   0 & 999 & 0.65 & 1.0 &   0 &   0 &   0 & 999 \\
0.70 & 1.0 &   0 & 999 &   0 &   0 & 0.70 & 1.0 &   0 & 999 &   0 &   0 \\
0.75 & 1.0 & 999 & 999 &  90 &   0 & 0.75 & 1.0 & 999 &   0 &   0 &   0 \\
0.80 & 1.0 & 120 & 999 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 & 999 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 & 999 & 999 &   0 & 999 & 0.90 & 1.0 &   0 & 999 &   0 &   0 \\
0.95 & 1.0 &   0 & 999 & 999 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 & 147 &   0 & 153 & 145 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 & 999 & 142 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 & 171 & 146 &   0 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 & 999 & 999 &   0 &   0 & 0.90 & 2.0 &   0 &   0 &   0 &   0 \\
0.95 & 2.0 & 999 & 999 &   0 & 999 & 0.95 & 2.0 &   0 &   0 &   0 & 999 \\
0.75 & 3.5 &  98 &  89 &  91 & 111 & 0.75 & 3.5 & 999 & 999 & 117 & 133 \\
0.80 & 3.5 & 110 &  83 &  97 & 116 & 0.80 & 3.5 & 999 &   0 & 185 & 100 \\
0.85 & 3.5 &  86 &  92 &  95 & 143 & 0.85 & 3.5 &   0 & 100 &   0 & 179 \\
0.90 & 3.5 & 166 & 101 & 102 & 146 & 0.90 & 3.5 & 999 &   0 &   0 &   0 \\
0.95 & 3.5 & 166 & 113 & 106 & 123 & 0.95 & 3.5 & 999 &   0 &   0 &   0 \\
0.75 & 5.0 &  80 &  84 &  82 & 107 & 0.75 & 5.0 &  89 &  88 &  85 & 107 \\
0.80 & 5.0 &  82 &  83 &  83 & 108 & 0.80 & 5.0 &  94 &  93 &  94 & 108 \\
0.85 & 5.0 &  87 &  82 &  84 & 116 & 0.85 & 5.0 & 156 & 102 &  99 & 125 \\
0.90 & 5.0 &  82 &  91 &  81 & 115 & 0.90 & 5.0 & 103 & 114 & 102 & 123 \\
0.95 & 5.0 &  91 &  84 & 100 & 113 & 0.95 & 5.0 & 999 & 160 & 142 & 183 \\
0.75 & 7.5 &  80 &  82 &  79 & 107 & 0.75 & 7.5 &  80 &  82 &  79 & 107 \\
0.80 & 7.5 &  77 &  81 &  83 & 107 & 0.80 & 7.5 &  78 &  81 &  83 & 108 \\
0.85 & 7.5 &  77 &  83 &  79 & 110 & 0.85 & 7.5 &  82 &  85 &  80 & 110 \\
0.90 & 7.5 &  78 &  83 &  79 & 111 & 0.90 & 7.5 &  87 &  88 &  83 & 112 \\
0.95 & 7.5 &  80 &  84 &  83 & 109 & 0.95 & 7.5 & 103 &  94 &  97 & 110 \\
0.75 & 10.0 & 78 &  81 &  80 & 105 & 0.75 & 10.0 & 78 &  81 &  80 & 105 \\
0.80 & 10.0 & 78 &  83 &  80 & 106 & 0.80 & 10.0 & 78 &  83 &  80 & 106 \\
0.85 & 10.0 & 78 &  83 &  79 & 109 & 0.85 & 10.0 & 78 &  83 &  79 & 109 \\
0.90 & 10.0 & 78 &  81 &  79 & 104 & 0.90 & 10.0 & 78 &  81 &  79 & 104 \\
0.95 & 10.0 & 78 &  81 &  81 & 108 & 0.95 & 10.0 & 79 &  81 &  81 & 108 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the $\Omega _0$=0.1 set of 
parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  29 &  39 &  32 &  14 & 0.25 & 1.0 &   4 &   6 &   9 &  10 \\
0.30 & 1.0 &  19 &  20 &  14 &   8 & 0.30 & 1.0 &   0 &   1 &   1 &   1 \\
0.35 & 1.0 &   9 &  13 &   5 &   6 & 0.35 & 1.0 &   1 &   1 &   0 &   0 \\
0.40 & 1.0 &   7 &   4 &   1 &   2 & 0.40 & 1.0 &   0 &   0 &   0 &   0 \\
0.45 & 1.0 &   2 &   1 &   1 &   1 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  72 &  76 &  56 &  59 & 0.25 & 2.0 &  67 &  75 &  56 &  58 \\
0.30 & 2.0 &  64 &  72 &  55 &  54 & 0.30 & 2.0 &  17 &  53 &  41 &  51 \\
0.35 & 2.0 &  44 &  53 &  43 &  30 & 0.35 & 2.0 &   3 &   4 &   5 &  18 \\
0.40 & 2.0 &  36 &  40 &  26 &  19 & 0.40 & 2.0 &   0 &   4 &   2 &   8 \\
0.45 & 2.0 &  10 &  24 &  12 &   7 & 0.45 & 2.0 &   0 &   1 &   1 &   0 \\
0.25 & 3.5 &  82 &  94 &  77 &  60 & 0.25 & 3.5 &  82 &  94 &  77 &  60 \\
0.30 & 3.5 &  83 &  87 &  83 &  65 & 0.30 & 3.5 &  83 &  87 &  83 &  65 \\
0.35 & 3.5 &  81 &  89 &  75 &  54 & 0.35 & 3.5 &  69 &  89 &  75 &  53 \\
0.40 & 3.5 &  75 &  75 &  63 &  47 & 0.40 & 3.5 &  29 &  51 &  40 &  46 \\
0.45 & 3.5 &  59 &  69 &  60 &  35 & 0.45 & 3.5 &   8 &  12 &  10 &  31 \\
0.25 & 5.0 &  93 &  97 &  95 &  70 & 0.25 & 5.0 &  93 &  97 &  95 &  70 \\
0.30 & 5.0 &  90 &  95 &  89 &  55 & 0.30 & 5.0 &  90 &  95 &  89 &  55 \\
0.35 & 5.0 &  92 &  92 &  91 &  58 & 0.35 & 5.0 &  91 &  92 &  91 &  58 \\
0.40 & 5.0 &  89 &  91 &  91 &  53 & 0.40 & 5.0 &  85 &  91 &  91 &  53 \\
0.45 & 5.0 &  80 &  88 &  77 &  37 & 0.45 & 5.0 &  40 &  81 &  70 &  37 \\
0.25 & 7.5 &  94 &  98 &  97 &  73 & 0.25 & 7.5 &  94 &  98 &  97 &  73 \\
0.30 & 7.5 &  97 & 100 &  95 &  58 & 0.30 & 7.5 &  97 & 100 &  95 &  58 \\
0.35 & 7.5 &  95 &  94 &  94 &  60 & 0.35 & 7.5 &  95 &  94 &  94 &  60 \\
0.40 & 7.5 &  95 &  94 &  94 &  58 & 0.40 & 7.5 &  95 &  94 &  94 &  58 \\
0.45 & 7.5 &  92 &  94 &  87 &  49 & 0.45 & 7.5 &  92 &  94 &  87 &  49 \\
0.25 & 10.0 & 99 &  98 &  97 &  66 & 0.25 & 10.0 & 99 &  98 &  97 &  66 \\
0.30 & 10.0 & 96 &  99 &  98 &  56 & 0.30 & 10.0 & 96 &  99 &  98 &  56 \\
0.35 & 10.0 & 98 &  97 &  98 &  58 & 0.35 & 10.0 & 98 &  97 &  98 &  58 \\
0.40 & 10.0 & 95 &  99 &  96 &  46 & 0.40 & 10.0 & 95 &  99 &  96 &  46 \\
0.45 & 10.0 & 93 &  97 &  97 &  51 & 0.45 & 10.0 & 93 &  97 &  97 &  51 \\
0.50 & 10.0 & 91 &  97 &  90 &  50 & 0.50 & 10.0 & 91 &  97 &  90 &  50 \\
0.55 & 10.0 & 94 &  92 &  92 &  48 & 0.55 & 10.0 & 92 &  92 &  92 &  48 \\
0.60 & 10.0 & 89 &  95 &  88 &  48 & 0.60 & 10.0 & 79 &  95 &  88 &  48 \\
0.65 & 10.0 & 88 &  88 &  80 &  41 & 0.65 & 10.0 & 34 &  70 &  53 &  40 \\
0.70 & 10.0 & 79 &  87 &  81 &  34 & 0.70 & 10.0 & 14 &  30 &  27 &  33 \\
0.50 & 7.5 &  87 &  96 &  93 &  51 & 0.50 & 7.5 &  76 &  96 &  93 &  51 \\
0.55 & 7.5 &  82 &  94 &  85 &  43 & 0.55 & 7.5 &  51 &  80 &  65 &  43 \\
0.60 & 7.5 &  75 &  78 &  73 &  30 & 0.60 & 7.5 &  18 &  40 &  31 &  30 \\
0.65 & 7.5 &  59 &  76 &  56 &  27 & 0.65 & 7.5 &   9 &  11 &  14 &  22 \\
0.70 & 7.5 &  57 &  63 &  43 &  24 & 0.70 & 7.5 &   4 &   4 &   6 &  11 \\
0.50 & 5.0 &  70 &  80 &  70 &  34 & 0.50 & 5.0 &  16 &  36 &  29 &  32 \\
0.55 & 5.0 &  58 &  60 &  45 &  30 & 0.55 & 5.0 &   8 &   6 &   7 &  20 \\
0.60 & 5.0 &  39 &  52 &  39 &  24 & 0.60 & 5.0 &   6 &   2 &   6 &  11 \\
0.65 & 5.0 &  31 &  37 &  26 &  15 & 0.65 & 5.0 &   0 &   0 &   1 &   4 \\
0.70 & 5.0 &  22 &  29 &  12 &   6 & 0.70 & 5.0 &   0 &   0 &   0 &   0 \\
0.50 & 3.5 &  45 &  55 &  39 &  24 & 0.50 & 3.5 &   4 &   4 &   4 &  10 \\
0.55 & 3.5 &  30 &  35 &  19 &  24 & 0.55 & 3.5 &   2 &   0 &   0 &  11 \\
0.60 & 3.5 &  17 &  22 &  14 &  10 & 0.60 & 3.5 &   1 &   0 &   0 &   2 \\
0.65 & 3.5 &   7 &  16 &   8 &  10 & 0.65 & 3.5 &   1 &   2 &   0 &   2 \\
0.70 & 3.5 &  10 &   9 &   4 &   5 & 0.70 & 3.5 &   0 &   0 &   0 &   1 \\
0.50 & 2.0 &  15 &  14 &   9 &   9 & 0.50 & 2.0 &   0 &   0 &   1 &   3 \\
0.55 & 2.0 &   8 &   8 &   6 &   2 & 0.55 & 2.0 &   0 &   1 &   1 &   0 \\
0.60 & 2.0 &   6 &   8 &   3 &   3 & 0.60 & 2.0 &   1 &   0 &   1 &   0 \\
0.65 & 2.0 &   4 &   4 &   0 &   0 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   2 &   4 &   2 &   1 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &   0 &   0 &   1 &   0 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 &   4 &   0 &   0 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   1 &   2 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 &   1 &   0 &   0 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 &   0 &   1 &   1 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 &   1 &   1 &   0 &   0 & 0.75 & 1.0 &   0 &   0 &   0 &   0 \\
0.80 & 1.0 &   2 &   1 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   2 &   2 &   0 &   1 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   0 &   0 &   0 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   1 &   1 &   1 &   1 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &   2 &   1 &   1 &   1 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 &   2 &   1 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   2 &   1 &   0 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   2 &   1 &   1 &   0 & 0.90 & 2.0 &   0 &   0 &   1 &   0 \\
0.95 & 2.0 &   1 &   2 &   0 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 &   8 &   7 &   3 &   4 & 0.75 & 3.5 &   0 &   3 &   0 &   0 \\
0.80 & 3.5 &   6 &   1 &   3 &   0 & 0.80 & 3.5 &   0 &   0 &   0 &   0 \\
0.85 & 3.5 &   5 &   5 &   1 &   0 & 0.85 & 3.5 &   0 &   0 &   0 &   0 \\
0.90 & 3.5 &   5 &   4 &   5 &   0 & 0.90 & 3.5 &   0 &   0 &   1 &   0 \\
0.95 & 3.5 &   2 &   3 &   2 &   0 & 0.95 & 3.5 &   0 &   0 &   1 &   0 \\
0.75 & 5.0 &  13 &  16 &  10 &   8 & 0.75 & 5.0 &   0 &   0 &   1 &   1 \\
0.80 & 5.0 &  14 &  18 &   9 &   6 & 0.80 & 5.0 &   1 &   1 &   1 &   0 \\
0.85 & 5.0 &   7 &  12 &   4 &   1 & 0.85 & 5.0 &   0 &   1 &   0 &   0 \\
0.90 & 5.0 &   7 &   6 &   3 &   0 & 0.90 & 5.0 &   0 &   0 &   0 &   0 \\
0.95 & 5.0 &   4 &   4 &   3 &   3 & 0.95 & 5.0 &   1 &   0 &   0 &   1 \\
0.75 & 7.5 &  41 &  54 &  38 &  30 & 0.75 & 7.5 &   1 &   2 &   1 &  10 \\
0.80 & 7.5 &  35 &  42 &  23 &  21 & 0.80 & 7.5 &   1 &   0 &   3 &   1 \\
0.85 & 7.5 &  22 &  32 &  20 &  15 & 0.85 & 7.5 &   0 &   1 &   1 &   2 \\
0.90 & 7.5 &  17 &  27 &  10 &   8 & 0.90 & 7.5 &   2 &   1 &   0 &   2 \\
0.95 & 7.5 &  11 &  20 &   8 &   7 & 0.95 & 7.5 &   0 &   1 &   1 &   0 \\
0.75 & 10.0 & 82 &  77 &  64 &  37 & 0.75 & 10.0 &  8 &  10 &   8 &  28 \\
0.80 & 10.0 & 56 &  74 &  48 &  23 & 0.80 & 10.0 &  9 &   6 &   2 &  11 \\
0.85 & 10.0 & 54 &  52 &  40 &  25 & 0.85 & 10.0 &  2 &   3 &   1 &  12 \\
0.90 & 10.0 & 40 &  47 &  35 &  24 & 0.90 & 10.0 &  1 &   2 &   2 &   5 \\
0.95 & 10.0 & 28 &  41 &  18 &  11 & 0.95 & 10.0 &  2 &   3 &   1 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the $\Omega _0$=0.1 set of 
parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 109 & 105 & 108 & 118 & 0.25 & 1.0 & 147 & 141 & 125 & 119 \\
0.30 & 1.0 & 111 &  95 & 105 & 105 & 0.30 & 1.0 &   0 & 140 & 127 & 139 \\
0.35 & 1.0 & 133 & 111 & 107 & 124 & 0.35 & 1.0 & 141 & 999 &   0 &   0 \\
0.40 & 1.0 & 138 & 119 &  64 &  99 & 0.40 & 1.0 &   0 &   0 &   0 &   0 \\
0.45 & 1.0 &  75 &  81 & 192 &  99 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 103 &  99 & 100 & 113 & 0.25 & 2.0 & 103 &  99 & 100 & 113 \\
0.30 & 2.0 &  95 &  94 &  93 & 114 & 0.30 & 2.0 &  98 &  98 &  96 & 116 \\
0.35 & 2.0 &  90 &  90 &  88 & 116 & 0.35 & 2.0 & 107 & 146 & 106 & 121 \\
0.40 & 2.0 &  94 &  96 &  90 & 122 & 0.40 & 2.0 &   0 & 171 & 159 & 151 \\
0.45 & 2.0 & 101 & 108 & 108 & 115 & 0.45 & 2.0 &   0 & 175 & 118 &   0 \\
0.25 & 3.5 & 102 &  98 &  98 & 114 & 0.25 & 3.5 & 102 &  98 &  98 & 114 \\
0.30 & 3.5 &  95 &  93 &  92 & 111 & 0.30 & 3.5 &  95 &  93 &  92 & 111 \\
0.35 & 3.5 &  91 &  89 &  89 & 112 & 0.35 & 3.5 &  90 &  89 &  89 & 113 \\
0.40 & 3.5 &  87 &  88 &  86 & 109 & 0.40 & 3.5 &  92 &  91 &  92 & 110 \\
0.45 & 3.5 &  86 &  88 &  85 & 116 & 0.45 & 3.5 & 116 & 114 & 106 & 118 \\
0.25 & 5.0 & 100 &  98 &  98 & 115 & 0.25 & 5.0 & 100 &  98 &  98 & 115 \\
0.30 & 5.0 &  93 &  93 &  93 & 112 & 0.30 & 5.0 &  93 &  93 &  93 & 112 \\
0.35 & 5.0 &  90 &  88 &  88 & 111 & 0.35 & 5.0 &  90 &  88 &  88 & 111 \\
0.40 & 5.0 &  85 &  86 &  85 & 110 & 0.40 & 5.0 &  85 &  86 &  85 & 110 \\
0.45 & 5.0 &  85 &  88 &  85 & 112 & 0.45 & 5.0 &  89 &  89 &  86 & 112 \\
0.25 & 7.5 &  99 &  98 &  99 & 113 & 0.25 & 7.5 &  99 &  98 &  99 & 113 \\
0.30 & 7.5 &  95 &  93 &  92 & 113 & 0.30 & 7.5 &  95 &  93 &  92 & 113 \\
0.35 & 7.5 &  90 &  87 &  89 & 112 & 0.35 & 7.5 &  90 &  87 &  89 & 112 \\
0.40 & 7.5 &  87 &  86 &  86 & 110 & 0.40 & 7.5 &  87 &  86 &  86 & 110 \\
0.45 & 7.5 &  84 &  83 &  82 & 110 & 0.45 & 7.5 &  84 &  83 &  82 & 110 \\
0.25 & 10.0 & 98 &  98 &  99 & 113 & 0.25 & 10.0 & 98 &  98 &  99 & 113 \\
0.30 & 10.0 & 92 &  92 &  92 & 113 & 0.30 & 10.0 & 92 &  92 &  92 & 113 \\
0.35 & 10.0 & 87 &  89 &  90 & 113 & 0.35 & 10.0 & 87 &  89 &  90 & 113 \\
0.40 & 10.0 & 86 &  86 &  85 & 111 & 0.40 & 10.0 & 86 &  86 &  85 & 111 \\
0.45 & 10.0 & 82 &  85 &  83 & 114 & 0.45 & 10.0 & 82 &  85 &  83 & 114 \\
0.50 & 10.0 & 80 &  82 &  81 & 110 & 0.50 & 10.0 & 80 &  82 &  81 & 110 \\
0.55 & 10.0 & 77 &  80 &  80 & 112 & 0.55 & 10.0 & 77 &  80 &  80 & 112 \\
0.60 & 10.0 & 78 &  79 &  80 & 115 & 0.60 & 10.0 & 79 &  79 &  80 & 115 \\
0.65 & 10.0 & 77 &  78 &  77 & 112 & 0.65 & 10.0 & 86 &  80 &  80 & 113 \\
0.70 & 10.0 & 79 &  80 &  79 & 109 & 0.70 & 10.0 &112 &  93 &  91 & 109 \\
0.50 & 7.5 &  80 &  81 &  81 & 108 & 0.50 & 7.5 &  80 &  81 &  81 & 108 \\
0.55 & 7.5 &  80 &  79 &  78 & 112 & 0.55 & 7.5 &  85 &  81 &  80 & 112 \\
0.60 & 7.5 &  77 &  83 &  82 & 114 & 0.60 & 7.5 &  89 &  90 &  93 & 114 \\
0.65 & 7.5 &  79 &  80 &  80 & 109 & 0.65 & 7.5 & 113 & 105 &  94 & 112 \\
0.70 & 7.5 &  80 &  83 &  85 & 110 & 0.70 & 7.5 & 130 & 122 & 118 & 119 \\
0.50 & 5.0 &  85 &  85 &  83 & 114 & 0.50 & 5.0 & 107 &  95 &  95 & 115 \\
0.55 & 5.0 &  84 &  84 &  80 & 106 & 0.55 & 5.0 & 124 & 109 & 100 & 112 \\
0.60 & 5.0 &  90 &  83 &  89 & 117 & 0.60 & 5.0 & 152 & 123 & 135 & 140 \\
0.65 & 5.0 &  91 &  84 &  92 & 125 & 0.65 & 5.0 &   0 &   0 & 149 & 162 \\
0.70 & 5.0 &  83 &  86 &  85 & 127 & 0.70 & 5.0 &   0 &   0 &   0 &   0 \\
0.50 & 3.5 &  88 &  86 &  92 & 122 & 0.50 & 3.5 & 120 & 114 & 131 & 139 \\
0.55 & 3.5 &  87 &  88 &  92 & 133 & 0.55 & 3.5 & 170 &   0 &   0 & 154 \\
0.60 & 3.5 & 113 &  89 &  88 & 151 & 0.60 & 3.5 & 999 &   0 &   0 & 999 \\
0.65 & 3.5 & 161 & 119 & 110 & 146 & 0.65 & 3.5 & 999 & 999 &   0 & 999 \\
0.70 & 3.5 & 113 & 126 & 116 & 143 & 0.70 & 3.5 &   0 &   0 &   0 & 999 \\
0.50 & 2.0 & 112 & 108 & 116 & 146 & 0.50 & 2.0 &   0 &   0 & 999 & 999 \\
0.55 & 2.0 & 116 & 142 & 174 & 189 & 0.55 & 2.0 &   0 & 999 & 999 &   0 \\
0.60 & 2.0 & 999 & 160 & 999 & 148 & 0.60 & 2.0 & 999 &   0 & 999 &   0 \\
0.65 & 2.0 & 161 & 176 &   0 &   0 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 999 & 999 & 133 &  87 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &   0 &   0 & 999 &   0 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 & 999 &   0 &   0 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 & 999 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 & 999 &   0 &   0 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 &   0 & 999 & 999 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 & 999 & 999 &   0 &   0 & 0.75 & 1.0 &   0 &   0 &   0 &   0 \\
0.80 & 1.0 & 999 & 999 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 & 999 & 999 &   0 & 999 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   0 &   0 &   0 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 & 999 & 999 & 999 & 999 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 & 166 & 108 & 999 & 999 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 & 123 & 161 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 & 999 & 999 &   0 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 & 999 & 999 & 999 &   0 & 0.90 & 2.0 &   0 &   0 & 999 &   0 \\
0.95 & 2.0 & 999 & 999 &   0 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 & 121 & 999 & 172 & 157 & 0.75 & 3.5 &   0 & 999 &   0 &   0 \\
0.80 & 3.5 & 124 & 146 & 183 &   0 & 0.80 & 3.5 &   0 &   0 &   0 &   0 \\
0.85 & 3.5 & 164 & 152 & 104 &   0 & 0.85 & 3.5 &   0 &   0 &   0 &   0 \\
0.90 & 3.5 & 161 & 173 & 999 &   0 & 0.90 & 3.5 &   0 &   0 & 999 &   0 \\
0.95 & 3.5 & 999 & 152 & 999 &   0 & 0.95 & 3.5 &   0 &   0 & 999 &   0 \\
0.75 & 5.0 &  97 &  92 & 107 & 130 & 0.75 & 5.0 &   0 &   0 & 999 & 999 \\
0.80 & 5.0 & 116 & 136 & 153 & 178 & 0.80 & 5.0 & 999 & 999 & 999 &   0 \\
0.85 & 5.0 & 121 & 144 & 118 & 101 & 0.85 & 5.0 &   0 & 999 &   0 &   0 \\
0.90 & 5.0 & 160 & 149 & 126 &   0 & 0.90 & 5.0 &   0 &   0 &   0 &   0 \\
0.95 & 5.0 & 174 & 186 & 999 & 174 & 0.95 & 5.0 & 999 &   0 &   0 & 999 \\
0.75 & 7.5 &  78 &  84 &  79 & 122 & 0.75 & 7.5 & 106 & 144 & 108 & 142 \\
0.80 & 7.5 &  88 &  85 & 104 & 119 & 0.80 & 7.5 & 195 &   0 & 999 & 163 \\
0.85 & 7.5 &  86 &  91 &  96 & 135 & 0.85 & 7.5 &   0 & 191 & 150 & 174 \\
0.90 & 7.5 & 110 & 101 &  93 & 124 & 0.90 & 7.5 & 999 & 190 &   0 & 183 \\
0.95 & 7.5 & 109 &  99 & 133 & 141 & 0.95 & 7.5 &   0 & 999 & 999 &   0 \\
0.75 & 10.0 & 78 &  79 &  78 & 114 & 0.75 & 10.0 &130 & 101 & 101 & 118 \\
0.80 & 10.0 & 80 &  81 &  77 & 111 & 0.80 & 10.0 &110 & 134 &  99 & 118 \\
0.85 & 10.0 & 79 &  85 &  85 & 125 & 0.85 & 10.0 &116 & 157 & 141 & 145 \\
0.90 & 10.0 & 79 &  85 &  88 & 114 & 0.90 & 10.0 &196 & 194 & 144 & 145 \\
0.95 & 10.0 & 91 &  97 &  78 & 114 & 0.95 & 10.0 &192 & 999 & 150 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the $\Omega _0$=0.4 + 
$\Lambda$=0.6 set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  39 &  41 &  38 &  30 & 0.25 & 1.0 &   4 &   4 &   7 &  17 \\
0.30 & 1.0 &  21 &  26 &  13 &   9 & 0.30 & 1.0 &   0 &   2 &   0 &   0 \\
0.35 & 1.0 &  10 &  10 &   9 &   9 & 0.35 & 1.0 &   0 &   0 &   0 &   1 \\
0.40 & 1.0 &   7 &   7 &   1 &   2 & 0.40 & 1.0 &   0 &   2 &   0 &   1 \\
0.45 & 1.0 &   3 &   2 &   2 &   1 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  75 &  78 &  60 &  53 & 0.25 & 2.0 &  67 &  78 &  57 &  53 \\
0.30 & 2.0 &  63 &  73 &  54 &  40 & 0.30 & 2.0 &  23 &  40 &  30 &  39 \\
0.35 & 2.0 &  49 &  51 &  46 &  37 & 0.35 & 2.0 &   2 &   4 &   6 &  23 \\
0.40 & 2.0 &  29 &  37 &  13 &  14 & 0.40 & 2.0 &   1 &   2 &   0 &   6 \\
0.45 & 2.0 &  15 &  20 &  12 &   5 & 0.45 & 2.0 &   0 &   1 &   0 &   1 \\
0.25 & 3.5 &  81 &  93 &  76 &  61 & 0.25 & 3.5 &  81 &  93 &  76 &  61 \\
0.30 & 3.5 &  74 &  85 &  82 &  57 & 0.30 & 3.5 &  70 &  85 &  82 &  57 \\
0.35 & 3.5 &  71 &  88 &  70 &  56 & 0.35 & 3.5 &  55 &  86 &  67 &  56 \\
0.40 & 3.5 &  74 &  80 &  75 &  43 & 0.40 & 3.5 &  27 &  36 &  40 &  43 \\
0.45 & 3.5 &  53 &  65 &  45 &  25 & 0.45 & 3.5 &   1 &   6 &  11 &  22 \\
0.25 & 5.0 &  85 &  94 &  90 &  64 & 0.25 & 5.0 &  85 &  94 &  90 &  64 \\
0.30 & 5.0 &  91 &  96 &  90 &  55 & 0.30 & 5.0 &  91 &  96 &  90 &  55 \\
0.35 & 5.0 &  88 &  89 &  87 &  59 & 0.35 & 5.0 &  88 &  89 &  87 &  59 \\
0.40 & 5.0 &  90 &  90 &  87 &  45 & 0.40 & 5.0 &  86 &  89 &  87 &  45 \\
0.45 & 5.0 &  80 &  85 &  69 &  47 & 0.45 & 5.0 &  33 &  61 &  50 &  47 \\
0.25 & 7.5 &  97 &  98 &  95 &  62 & 0.25 & 7.5 &  97 &  98 &  95 &  62 \\
0.30 & 7.5 &  98 &  96 &  94 &  59 & 0.30 & 7.5 &  98 &  96 &  94 &  59 \\
0.35 & 7.5 &  94 &  93 &  94 &  52 & 0.35 & 7.5 &  94 &  93 &  94 &  52 \\
0.40 & 7.5 &  87 &  93 &  94 &  55 & 0.40 & 7.5 &  87 &  93 &  94 &  55 \\
0.45 & 7.5 &  89 &  95 &  89 &  37 & 0.45 & 7.5 &  89 &  95 &  89 &  37 \\
0.25 & 10.0 & 97 &  98 & 100 &  65 & 0.25 & 10.0 & 97 &  98 & 100 &  65 \\
0.30 & 10.0 & 98 & 100 &  99 &  49 & 0.30 & 10.0 & 98 & 100 &  99 &  49 \\
0.35 & 10.0 & 97 & 100 &  98 &  58 & 0.35 & 10.0 & 97 & 100 &  98 &  58 \\
0.40 & 10.0 & 91 &  98 &  97 &  55 & 0.40 & 10.0 & 91 &  98 &  97 &  55 \\
0.45 & 10.0 & 90 &  97 &  99 &  57 & 0.45 & 10.0 & 90 &  97 &  99 &  57 \\
0.50 & 10.0 & 93 &  95 &  96 &  45 & 0.50 & 10.0 & 93 &  95 &  96 &  45 \\
0.55 & 10.0 & 91 &  93 &  86 &  47 & 0.55 & 10.0 & 88 &  93 &  86 &  47 \\
0.60 & 10.0 & 89 &  87 &  88 &  42 & 0.60 & 10.0 & 69 &  85 &  82 &  41 \\
0.65 & 10.0 & 82 &  91 &  73 &  41 & 0.65 & 10.0 & 24 &  52 &  47 &  38 \\
0.70 & 10.0 & 68 &  82 &  75 &  41 & 0.70 & 10.0 & 14 &  25 &  32 &  39 \\
0.50 & 7.5 &  86 &  87 &  85 &  44 & 0.50 & 7.5 &  80 &  87 &  85 &  44 \\
0.55 & 7.5 &  84 &  82 &  67 &  38 & 0.55 & 7.5 &  44 &  64 &  53 &  38 \\
0.60 & 7.5 &  69 &  88 &  69 &  44 & 0.60 & 7.5 &  11 &  37 &  31 &  41 \\
0.65 & 7.5 &  66 &  67 &  57 &  27 & 0.65 & 7.5 &   9 &   8 &  12 &  25 \\
0.70 & 7.5 &  46 &  67 &  45 &  25 & 0.70 & 7.5 &   2 &  10 &   4 &  14 \\
0.50 & 5.0 &  72 &  78 &  67 &  43 & 0.50 & 5.0 &  15 &  19 &  26 &  39 \\
0.55 & 5.0 &  60 &  70 &  49 &  24 & 0.55 & 5.0 &   5 &   8 &   9 &  15 \\
0.60 & 5.0 &  47 &  54 &  38 &  22 & 0.60 & 5.0 &   3 &   2 &   5 &   9 \\
0.65 & 5.0 &  24 &  33 &  19 &  11 & 0.65 & 5.0 &   1 &   0 &   0 &   5 \\
0.70 & 5.0 &  21 &  24 &  19 &  11 & 0.70 & 5.0 &   1 &   0 &   2 &   1 \\
0.50 & 3.5 &  34 &  44 &  30 &  23 & 0.50 & 3.5 &   2 &   4 &   2 &   5 \\
0.55 & 3.5 &  31 &  30 &  23 &  12 & 0.55 & 3.5 &   1 &   0 &   3 &   2 \\
0.60 & 3.5 &  28 &  23 &  12 &   3 & 0.60 & 3.5 &   2 &   2 &   0 &   1 \\
0.65 & 3.5 &  13 &  16 &   6 &   1 & 0.65 & 3.5 &   0 &   1 &   0 &   1 \\
0.70 & 3.5 &  11 &   6 &   7 &   1 & 0.70 & 3.5 &   1 &   0 &   1 &   0 \\
0.50 & 2.0 &   7 &  11 &   4 &   3 & 0.50 & 2.0 &   0 &   1 &   0 &   0 \\
0.55 & 2.0 &   6 &  10 &   4 &   0 & 0.55 & 2.0 &   0 &   0 &   0 &   0 \\
0.60 & 2.0 &   3 &   0 &   4 &   2 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 &   2 &   2 &   4 &   1 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   2 &   3 &   2 &   1 & 0.70 & 2.0 &   1 &   0 &   0 &   1 \\
0.50 & 1.0 &   0 &   4 &   0 &   1 & 0.50 & 1.0 &   0 &   0 &   0 &   1 \\
0.55 & 1.0 &   1 &   0 &   0 &   2 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   1 &   0 &   0 &   1 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   2 &   1 &   0 &   1 & 0.65 & 1.0 &   0 &   1 &   0 &   1 \\
0.70 & 1.0 &   1 &   1 &   2 &   0 & 0.70 & 1.0 &   0 &   0 &   1 &   0 \\
0.75 & 1.0 &   1 &   1 &   0 &   0 & 0.75 & 1.0 &   1 &   0 &   0 &   0 \\
0.80 & 1.0 &   1 &   0 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   1 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   0 &   1 &   1 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   0 &   1 &   1 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &   2 &   1 &   0 &   1 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 &   1 &   1 &   1 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   2 &   2 &   1 &   0 & 0.85 & 2.0 &   0 &   1 &   0 &   0 \\
0.90 & 2.0 &   1 &   1 &   0 &   1 & 0.90 & 2.0 &   0 &   0 &   0 &   1 \\
0.95 & 2.0 &   2 &   0 &   1 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 &  12 &   5 &   6 &   0 & 0.75 & 3.5 &   1 &   0 &   1 &   0 \\
0.80 & 3.5 &   4 &   4 &   2 &   0 & 0.80 & 3.5 &   1 &   0 &   0 &   0 \\
0.85 & 3.5 &   6 &   5 &   0 &   1 & 0.85 & 3.5 &   1 &   0 &   0 &   0 \\
0.90 & 3.5 &   1 &   3 &   1 &   0 & 0.90 & 3.5 &   1 &   0 &   0 &   0 \\
0.95 & 3.5 &   1 &   4 &   2 &   0 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  16 &  14 &  12 &   6 & 0.75 & 5.0 &   0 &   0 &   0 &   1 \\
0.80 & 5.0 &  10 &  13 &   6 &   7 & 0.80 & 5.0 &   0 &   1 &   2 &   2 \\
0.85 & 5.0 &  11 &   6 &   6 &   6 & 0.85 & 5.0 &   1 &   0 &   0 &   0 \\
0.90 & 5.0 &   6 &  10 &   3 &   2 & 0.90 & 5.0 &   0 &   1 &   0 &   0 \\
0.95 & 5.0 &   4 &   8 &   0 &   0 & 0.95 & 5.0 &   1 &   0 &   0 &   0 \\
0.75 & 7.5 &  25 &  42 &  29 &  13 & 0.75 & 7.5 &   1 &   1 &   4 &   5 \\
0.80 & 7.5 &  21 &  29 &  16 &  10 & 0.80 & 7.5 &   1 &   3 &   2 &   1 \\
0.85 & 7.5 &  13 &  17 &   4 &   5 & 0.85 & 7.5 &   0 &   0 &   0 &   0 \\
0.90 & 7.5 &  13 &  15 &   6 &   6 & 0.90 & 7.5 &   1 &   1 &   1 &   1 \\
0.95 & 7.5 &  10 &   6 &   4 &   1 & 0.95 & 7.5 &   0 &   0 &   1 &   0 \\
0.75 & 10.0 & 68 &  75 &  51 &  23 & 0.75 & 10.0 &  7 &  10 &   9 &  19 \\
0.80 & 10.0 & 55 &  54 &  36 &  24 & 0.80 & 10.0 &  3 &   8 &   4 &  13 \\
0.85 & 10.0 & 39 &  51 &  33 &  17 & 0.85 & 10.0 &  5 &   5 &   3 &   4 \\
0.90 & 10.0 & 28 &  44 &  32 &  13 & 0.90 & 10.0 &  2 &   4 &   5 &   4 \\
0.95 & 10.0 & 22 &  29 &  20 &   8 & 0.95 & 10.0 &  0 &   3 &   1 &   1 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the $\Omega _0$=0.4 + 
$\Lambda$=0.6 set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 120 & 106 & 106 & 117 & 0.25 & 1.0 & 166 & 145 & 132 & 126 \\
0.30 & 1.0 & 110 & 111 & 101 & 123 & 0.30 & 1.0 &   0 & 167 &   0 &   0 \\
0.35 & 1.0 & 126 & 133 & 139 & 137 & 0.35 & 1.0 &   0 &   0 &   0 & 999 \\
0.40 & 1.0 & 163 & 999 & 121 & 999 & 0.40 & 1.0 &   0 & 999 &   0 & 999 \\
0.45 & 1.0 & 999 & 156 & 999 & 999 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 109 & 104 & 102 & 118 & 0.25 & 2.0 & 107 & 104 & 102 & 118 \\
0.30 & 2.0 & 106 &  96 &  97 & 114 & 0.30 & 2.0 & 118 & 101 & 103 & 114 \\
0.35 & 2.0 &  98 &  95 &  99 & 117 & 0.35 & 2.0 & 143 & 146 & 142 & 118 \\
0.40 & 2.0 &  96 &  96 &  96 & 135 & 0.40 & 2.0 & 149 & 145 &   0 & 156 \\
0.45 & 2.0 & 106 & 103 &  95 & 127 & 0.45 & 2.0 &   0 & 171 &   0 & 116 \\
0.25 & 3.5 & 107 & 101 & 103 & 118 & 0.25 & 3.5 & 107 & 101 & 103 & 118 \\
0.30 & 3.5 & 103 &  95 &  96 & 116 & 0.30 & 3.5 & 102 &  95 &  96 & 116 \\
0.35 & 3.5 &  99 &  91 &  93 & 114 & 0.35 & 3.5 & 100 &  91 &  94 & 114 \\
0.40 & 3.5 & 108 &  91 &  93 & 119 & 0.40 & 3.5 & 139 &  98 &  99 & 119 \\
0.45 & 3.5 &  96 &  90 &  93 & 121 & 0.45 & 3.5 & 134 & 118 & 104 & 123 \\
0.25 & 5.0 & 104 & 101 & 102 & 117 & 0.25 & 5.0 & 104 & 101 & 102 & 117 \\
0.30 & 5.0 & 100 &  96 &  96 & 115 & 0.30 & 5.0 & 100 &  96 &  96 & 115 \\
0.35 & 5.0 &  94 &  92 &  92 & 113 & 0.35 & 5.0 &  94 &  92 &  92 & 113 \\
0.40 & 5.0 &  93 &  88 &  93 & 112 & 0.40 & 5.0 &  92 &  88 &  93 & 112 \\
0.45 & 5.0 &  91 &  88 &  91 & 116 & 0.45 & 5.0 & 103 &  90 &  95 & 116 \\
0.25 & 7.5 & 102 & 102 & 101 & 117 & 0.25 & 7.5 & 102 & 102 & 101 & 117 \\
0.30 & 7.5 &  98 &  96 &  97 & 117 & 0.30 & 7.5 &  98 &  96 &  97 & 117 \\
0.35 & 7.5 &  93 &  93 &  93 & 114 & 0.35 & 7.5 &  93 &  93 &  93 & 114 \\
0.40 & 7.5 &  90 &  91 &  90 & 115 & 0.40 & 7.5 &  90 &  91 &  90 & 115 \\
0.45 & 7.5 &  88 &  88 &  87 & 115 & 0.45 & 7.5 &  88 &  88 &  87 & 115 \\
0.25 & 10.0 &103 & 102 & 102 & 116 & 0.25 & 10.0 &103 & 102 & 102 & 116 \\
0.30 & 10.0 & 96 &  96 &  97 & 116 & 0.30 & 10.0 & 96 &  96 &  97 & 116 \\
0.35 & 10.0 & 95 &  92 &  92 & 115 & 0.35 & 10.0 & 95 &  92 &  92 & 115 \\
0.40 & 10.0 & 91 &  90 &  90 & 116 & 0.40 & 10.0 & 91 &  90 &  90 & 116 \\
0.45 & 10.0 & 93 &  88 &  88 & 116 & 0.45 & 10.0 & 93 &  88 &  88 & 116 \\
0.50 & 10.0 & 86 &  86 &  87 & 113 & 0.50 & 10.0 & 86 &  86 &  87 & 113 \\
0.55 & 10.0 & 85 &  90 &  84 & 112 & 0.55 & 10.0 & 85 &  90 &  84 & 112 \\
0.60 & 10.0 & 88 &  85 &  87 & 119 & 0.60 & 10.0 & 90 &  85 &  88 & 120 \\
0.65 & 10.0 & 81 &  86 &  84 & 112 & 0.65 & 10.0 & 91 &  92 &  89 & 113 \\
0.70 & 10.0 & 88 &  85 &  86 & 113 & 0.70 & 10.0 &115 &  96 &  95 & 114 \\
0.50 & 7.5 &  86 &  86 &  86 & 112 & 0.50 & 7.5 &  86 &  86 &  86 & 112 \\
0.55 & 7.5 &  87 &  85 &  88 & 116 & 0.55 & 7.5 &  89 &  88 &  91 & 116 \\
0.60 & 7.5 &  86 &  87 &  89 & 119 & 0.60 & 7.5 & 111 &  98 &  96 & 121 \\
0.65 & 7.5 &  91 &  85 &  88 & 117 & 0.65 & 7.5 & 132 & 107 & 112 & 119 \\
0.70 & 7.5 &  93 &  91 &  86 & 121 & 0.70 & 7.5 & 179 & 131 & 119 & 127 \\
0.50 & 5.0 &  88 &  89 &  90 & 114 & 0.50 & 5.0 & 110 & 104 & 104 & 115 \\
0.55 & 5.0 &  91 &  89 &  91 & 115 & 0.55 & 5.0 & 151 & 120 & 122 & 123 \\
0.60 & 5.0 &  91 &  87 &  96 & 119 & 0.60 & 5.0 & 168 & 134 & 156 & 129 \\
0.65 & 5.0 &  90 &  89 &  93 & 150 & 0.65 & 5.0 & 139 &   0 &   0 & 183 \\
0.70 & 5.0 & 103 &  93 & 116 & 138 & 0.70 & 5.0 & 999 &   0 & 193 & 999 \\
0.50 & 3.5 & 100 &  92 &  93 & 112 & 0.50 & 3.5 & 143 & 139 & 147 & 126 \\
0.55 & 3.5 & 101 &  86 & 114 & 123 & 0.55 & 3.5 & 107 &   0 & 999 & 197 \\
0.60 & 3.5 &  98 &  94 & 102 & 134 & 0.60 & 3.5 & 171 & 151 &   0 & 185 \\
0.65 & 3.5 & 100 & 117 & 113 & 999 & 0.65 & 3.5 &   0 & 999 &   0 & 999 \\
0.70 & 3.5 & 145 & 105 & 159 & 999 & 0.70 & 3.5 & 999 &   0 & 999 &   0 \\
0.50 & 2.0 & 120 & 124 & 117 & 123 & 0.50 & 2.0 &   0 & 999 &   0 &   0 \\
0.55 & 2.0 & 147 & 143 & 131 &   0 & 0.55 & 2.0 &   0 &   0 &   0 &   0 \\
0.60 & 2.0 & 145 &   0 & 200 & 999 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 & 999 & 176 & 999 & 999 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 999 & 999 & 999 & 999 & 0.70 & 2.0 & 999 &   0 &   0 & 999 \\
0.50 & 1.0 &   0 & 145 &   0 & 999 & 0.50 & 1.0 &   0 &   0 &   0 & 999 \\
0.55 & 1.0 & 999 &   0 &   0 & 999 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 &   0 &   0 & 999 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 999 & 999 &   0 & 999 & 0.65 & 1.0 &   0 & 999 &   0 & 999 \\
0.70 & 1.0 & 999 & 999 & 999 &   0 & 0.70 & 1.0 &   0 &   0 & 999 &   0 \\
0.75 & 1.0 & 999 & 999 &   0 &   0 & 0.75 & 1.0 & 999 &   0 &   0 &   0 \\
0.80 & 1.0 & 999 &   0 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 & 999 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   0 & 999 & 999 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   0 & 999 & 999 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 & 999 & 140 &   0 & 999 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 & 999 & 999 & 145 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 & 999 & 999 & 999 &   0 & 0.85 & 2.0 &   0 & 999 &   0 &   0 \\
0.90 & 2.0 & 999 & 172 &   0 & 999 & 0.90 & 2.0 &   0 &   0 &   0 & 999 \\
0.95 & 2.0 & 999 &   0 & 999 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 & 999 & 111 & 999 &   0 & 0.75 & 3.5 & 999 &   0 & 999 &   0 \\
0.80 & 3.5 & 999 & 136 & 161 &   0 & 0.80 & 3.5 & 999 &   0 &   0 &   0 \\
0.85 & 3.5 & 999 & 188 &   0 & 999 & 0.85 & 3.5 & 999 &   0 &   0 &   0 \\
0.90 & 3.5 & 999 & 155 & 999 &   0 & 0.90 & 3.5 & 999 &   0 &   0 &   0 \\
0.95 & 3.5 & 999 & 999 & 999 &   0 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 & 110 &  95 & 109 & 175 & 0.75 & 5.0 &   0 &   0 &   0 & 999 \\
0.80 & 5.0 & 116 & 116 & 160 & 999 & 0.80 & 5.0 &   0 & 999 & 999 & 999 \\
0.85 & 5.0 & 999 & 100 & 154 & 159 & 0.85 & 5.0 & 999 &   0 &   0 &   0 \\
0.90 & 5.0 & 999 & 128 & 132 & 999 & 0.90 & 5.0 &   0 & 166 &   0 &   0 \\
0.95 & 5.0 & 178 & 150 &   0 &   0 & 0.95 & 5.0 & 999 &   0 &   0 &   0 \\
0.75 & 7.5 &  95 &  89 &  95 & 126 & 0.75 & 7.5 & 179 & 152 & 144 & 142 \\
0.80 & 7.5 &  94 & 110 &  96 & 116 & 0.80 & 7.5 & 168 & 999 & 185 & 184 \\
0.85 & 7.5 &  91 &  98 &  88 & 115 & 0.85 & 7.5 &   0 &   0 &   0 &   0 \\
0.90 & 7.5 & 119 & 106 & 120 & 150 & 0.90 & 7.5 & 999 & 163 & 196 & 999 \\
0.95 & 7.5 & 106 &  95 & 132 & 113 & 0.95 & 7.5 &   0 &   0 & 999 &   0 \\
0.75 & 10.0 & 85 &  89 &  87 & 119 & 0.75 & 10.0 &119 & 127 & 106 & 122 \\
0.80 & 10.0 & 87 &  88 &  88 & 122 & 0.80 & 10.0 &116 & 122 & 111 & 128 \\
0.85 & 10.0 & 95 &  89 &  88 & 105 & 0.85 & 10.0 &174 & 131 & 162 & 110 \\
0.90 & 10.0 & 90 &  93 &  99 & 129 & 0.90 & 10.0 &149 & 154 & 142 & 153 \\
0.95 & 10.0 & 90 & 116 & 101 & 127 & 0.95 & 10.0 &  0 & 999 & 171 & 187 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the moderate
cooling-flow-like set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  31 &  48 &  24 &  34 & 0.25 & 1.0 &   1 &   8 &  12 &  25 \\
0.30 & 1.0 &  13 &  28 &   9 &  12 & 0.30 & 1.0 &   0 &   1 &   0 &   8 \\
0.35 & 1.0 &   8 &   9 &   7 &   3 & 0.35 & 1.0 &   0 &   0 &   0 &   1 \\
0.40 & 1.0 &   4 &   5 &   3 &   4 & 0.40 & 1.0 &   0 &   0 &   0 &   1 \\
0.45 & 1.0 &   2 &   4 &   1 &   1 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  79 &  60 &  50 &  47 & 0.25 & 2.0 &  74 &  60 &  50 &  47 \\
0.30 & 2.0 &  57 &  57 &  51 &  41 & 0.30 & 2.0 &  36 &  52 &  45 &  40 \\
0.35 & 2.0 &  49 &  53 &  40 &  30 & 0.35 & 2.0 &   8 &  22 &  21 &  27 \\
0.40 & 2.0 &  42 &  43 &  30 &  21 & 0.40 & 2.0 &   7 &   5 &   6 &  12 \\
0.45 & 2.0 &  26 &  26 &  17 &  12 & 0.45 & 2.0 &   0 &   3 &   1 &   3 \\
0.25 & 3.5 &  83 &  86 &  74 &  54 & 0.25 & 3.5 &  83 &  86 &  74 &  54 \\
0.30 & 3.5 &  81 &  84 &  70 &  54 & 0.30 & 3.5 &  79 &  84 &  70 &  54 \\
0.35 & 3.5 &  74 &  79 &  59 &  44 & 0.35 & 3.5 &  71 &  79 &  59 &  44 \\
0.40 & 3.5 &  75 &  77 &  55 &  37 & 0.40 & 3.5 &  59 &  75 &  53 &  37 \\
0.45 & 3.5 &  63 &  60 &  52 &  44 & 0.45 & 3.5 &  23 &  32 &  30 &  41 \\
0.25 & 5.0 &  94 &  97 &  91 &  64 & 0.25 & 5.0 &  94 &  97 &  91 &  64 \\
0.30 & 5.0 &  95 &  93 &  89 &  60 & 0.30 & 5.0 &  95 &  93 &  89 &  60 \\
0.35 & 5.0 &  89 &  84 &  79 &  61 & 0.35 & 5.0 &  89 &  84 &  79 &  61 \\
0.40 & 5.0 &  89 &  88 &  83 &  51 & 0.40 & 5.0 &  88 &  88 &  83 &  51 \\
0.45 & 5.0 &  80 &  89 &  71 &  44 & 0.45 & 5.0 &  68 &  88 &  71 &  44 \\
0.25 & 7.5 &  96 &  99 &  93 &  58 & 0.25 & 7.5 &  96 &  99 &  93 &  58 \\
0.30 & 7.5 &  97 &  99 &  96 &  52 & 0.30 & 7.5 &  97 &  99 &  96 &  52 \\
0.35 & 7.5 &  94 &  97 &  94 &  55 & 0.35 & 7.5 &  94 &  97 &  94 &  55 \\
0.40 & 7.5 &  94 &  94 &  96 &  58 & 0.40 & 7.5 &  94 &  94 &  96 &  58 \\
0.45 & 7.5 &  93 &  93 &  87 &  49 & 0.45 & 7.5 &  93 &  93 &  87 &  49 \\
0.25 & 10.0 & 98 & 100 & 100 &  65 & 0.25 & 10.0 & 98 & 100 & 100 &  65 \\
0.30 & 10.0 &100 &  99 &  98 &  61 & 0.30 & 10.0 &100 &  99 &  98 &  61 \\
0.35 & 10.0 & 97 &  94 &  91 &  59 & 0.35 & 10.0 & 97 &  94 &  91 &  59 \\
0.40 & 10.0 & 94 &  95 &  96 &  54 & 0.40 & 10.0 & 94 &  95 &  96 &  54 \\
0.45 & 10.0 & 92 &  96 &  97 &  45 & 0.45 & 10.0 & 92 &  96 &  97 &  45 \\
0.50 & 10.0 & 94 &  97 &  92 &  53 & 0.50 & 10.0 & 94 &  97 &  92 &  53 \\
0.55 & 10.0 & 92 &  97 &  88 &  43 & 0.55 & 10.0 & 92 &  97 &  88 &  43 \\
0.60 & 10.0 & 94 &  94 &  83 &  55 & 0.60 & 10.0 & 94 &  94 &  83 &  55 \\
0.65 & 10.0 & 84 &  84 &  79 &  56 & 0.65 & 10.0 & 82 &  84 &  78 &  56 \\
0.70 & 10.0 & 89 &  91 &  72 &  46 & 0.70 & 10.0 & 72 &  87 &  70 &  46 \\
0.50 & 7.5 &  91 &  88 &  86 &  60 & 0.50 & 7.5 &  89 &  88 &  86 &  60 \\
0.55 & 7.5 &  86 &  88 &  74 &  49 & 0.55 & 7.5 &  84 &  88 &  74 &  49 \\
0.60 & 7.5 &  78 &  85 &  75 &  53 & 0.60 & 7.5 &  58 &  83 &  75 &  53 \\
0.65 & 7.5 &  79 &  79 &  72 &  42 & 0.65 & 7.5 &  29 &  59 &  40 &  42 \\
0.70 & 7.5 &  68 &  76 &  55 &  44 & 0.70 & 7.5 &  12 &  26 &  18 &  43 \\
0.50 & 5.0 &  72 &  81 &  67 &  45 & 0.50 & 5.0 &  41 &  79 &  62 &  44 \\
0.55 & 5.0 &  70 &  78 &  55 &  45 & 0.55 & 5.0 &  15 &  33 &  24 &  42 \\
0.60 & 5.0 &  58 &  64 &  59 &  24 & 0.60 & 5.0 &   8 &  17 &  12 &  20 \\
0.65 & 5.0 &  49 &  53 &  44 &  33 & 0.65 & 5.0 &   5 &   8 &   6 &  21 \\
0.70 & 5.0 &  38 &  44 &  32 &  22 & 0.70 & 5.0 &   1 &   2 &   3 &   8 \\
0.50 & 3.5 &  54 &  64 &  48 &  23 & 0.50 & 3.5 &  10 &  13 &  15 &  18 \\
0.55 & 3.5 &  33 &  49 &  39 &  23 & 0.55 & 3.5 &   2 &   4 &   8 &  15 \\
0.60 & 3.5 &  25 &  38 &  19 &  20 & 0.60 & 3.5 &   0 &   3 &   3 &   5 \\
0.65 & 3.5 &  21 &  31 &  11 &  12 & 0.65 & 3.5 &   1 &   1 &   0 &   5 \\
0.70 & 3.5 &  16 &  23 &   5 &   7 & 0.70 & 3.5 &   0 &   0 &   1 &   3 \\
0.50 & 2.0 &  12 &  18 &  11 &   5 & 0.50 & 2.0 &   0 &   1 &   1 &   0 \\
0.55 & 2.0 &   7 &  12 &   6 &   3 & 0.55 & 2.0 &   0 &   1 &   1 &   2 \\
0.60 & 2.0 &   4 &   4 &   2 &   1 & 0.60 & 2.0 &   1 &   0 &   1 &   0 \\
0.65 & 2.0 &   1 &   2 &   1 &   0 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   5 &   2 &   0 &   1 & 0.70 & 2.0 &   0 &   0 &   0 &   1 \\
0.50 & 1.0 &   2 &   3 &   0 &   1 & 0.50 & 1.0 &   1 &   0 &   0 &   0 \\
0.55 & 1.0 &   3 &   0 &   0 &   2 & 0.55 & 1.0 &   1 &   0 &   0 &   0 \\
0.60 & 1.0 &   2 &   0 &   1 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   2 &   0 &   1 &   2 & 0.65 & 1.0 &   1 &   0 &   0 &   0 \\
0.70 & 1.0 &   1 &   0 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 &   3 &   0 &   1 &   0 & 0.75 & 1.0 &   0 &   0 &   1 &   0 \\
0.80 & 1.0 &   1 &   0 &   1 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   1 &   2 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   1 &   1 &   0 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   2 &   0 &   0 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &   0 &   2 &   2 &   0 & 0.75 & 2.0 &   0 &   1 &   0 &   0 \\
0.80 & 2.0 &   2 &   2 &   1 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   1 &   1 &   0 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   1 &   1 &   1 &   0 & 0.90 & 2.0 &   0 &   0 &   0 &   0 \\
0.95 & 2.0 &   1 &   0 &   1 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 &  11 &   8 &   5 &   3 & 0.75 & 3.5 &   0 &   1 &   2 &   1 \\
0.80 & 3.5 &   7 &   7 &   1 &   1 & 0.80 & 3.5 &   0 &   1 &   0 &   1 \\
0.85 & 3.5 &   4 &   1 &   3 &   2 & 0.85 & 3.5 &   1 &   0 &   0 &   1 \\
0.90 & 3.5 &   5 &   3 &   2 &   0 & 0.90 & 3.5 &   0 &   0 &   0 &   0 \\
0.95 & 3.5 &   2 &   2 &   1 &   0 & 0.95 & 3.5 &   0 &   1 &   0 &   0 \\
0.75 & 5.0 &  27 &  35 &  19 &  21 & 0.75 & 5.0 &   0 &   2 &   2 &   5 \\
0.80 & 5.0 &  26 &  30 &   8 &   9 & 0.80 & 5.0 &   0 &   2 &   0 &   0 \\
0.85 & 5.0 &  15 &  15 &  11 &   6 & 0.85 & 5.0 &   0 &   1 &   1 &   0 \\
0.90 & 5.0 &   8 &   8 &   9 &   4 & 0.90 & 5.0 &   0 &   1 &   2 &   0 \\
0.95 & 5.0 &   5 &   9 &   3 &   3 & 0.95 & 5.0 &   0 &   0 &   0 &   1 \\
0.75 & 7.5 &  70 &  78 &  52 &  32 & 0.75 & 7.5 &   8 &  16 &  12 &  24 \\
0.80 & 7.5 &  56 &  64 &  38 &  28 & 0.80 & 7.5 &   8 &   7 &   9 &  19 \\
0.85 & 7.5 &  49 &  52 &  41 &  23 & 0.85 & 7.5 &   5 &   3 &   3 &   9 \\
0.90 & 7.5 &  35 &  46 &  28 &  20 & 0.90 & 7.5 &   2 &   3 &   4 &   7 \\
0.95 & 7.5 &  28 &  32 &  24 &  16 & 0.95 & 7.5 &   3 &   0 &   2 &   3 \\
0.75 & 10.0 & 73 &  82 &  64 &  44 & 0.75 & 10.0 & 34 &  66 &  55 &  43 \\
0.80 & 10.0 & 68 &  77 &  59 &  46 & 0.80 & 10.0 & 18 &  43 &  29 &  45 \\
0.85 & 10.0 & 58 &  70 &  59 &  37 & 0.85 & 10.0 &  9 &  18 &  24 &  35 \\
0.90 & 10.0 & 59 &  66 &  45 &  28 & 0.90 & 10.0 &  6 &   9 &   7 &  23 \\
0.95 & 10.0 & 49 &  45 &  40 &  33 & 0.95 & 10.0 &  3 &   3 &   5 &  24 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the moderate 
cooling-flow-like set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 105 &  99 & 105 & 111 & 0.25 & 1.0 & 123 & 119 & 112 & 117 \\
0.30 & 1.0 & 111 &  95 & 108 & 146 & 0.30 & 1.0 &   0 & 116 &   0 & 161 \\
0.35 & 1.0 & 170 & 119 &  98 & 145 & 0.35 & 1.0 &   0 &   0 &   0 & 186 \\
0.40 & 1.0 & 107 & 124 & 106 & 153 & 0.40 & 1.0 &   0 &   0 &   0 & 999 \\
0.45 & 1.0 & 999 & 159 & 131 & 124 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 106 & 103 & 100 & 113 & 0.25 & 2.0 & 106 & 103 & 100 & 113 \\
0.30 & 2.0 & 103 &  97 &  99 & 112 & 0.30 & 2.0 & 101 &  98 & 100 & 112 \\
0.35 & 2.0 &  96 &  92 &  95 & 116 & 0.35 & 2.0 & 115 & 100 & 101 & 117 \\
0.40 & 2.0 & 106 &  91 &  93 & 115 & 0.40 & 2.0 & 153 & 130 & 112 & 119 \\
0.45 & 2.0 &  92 &  96 & 101 & 118 & 0.45 & 2.0 &   0 & 150 & 132 & 166 \\
0.25 & 3.5 & 107 & 100 & 102 & 113 & 0.25 & 3.5 & 107 & 100 & 102 & 113 \\
0.30 & 3.5 & 103 &  95 &  96 & 111 & 0.30 & 3.5 & 102 &  95 &  96 & 111 \\
0.35 & 3.5 &  99 &  92 &  96 & 114 & 0.35 & 3.5 &  98 &  92 &  96 & 114 \\
0.40 & 3.5 &  97 &  88 &  92 & 112 & 0.40 & 3.5 &  98 &  88 &  93 & 112 \\
0.45 & 3.5 &  97 &  88 &  88 & 110 & 0.45 & 3.5 & 111 &  94 &  92 & 112 \\
0.25 & 5.0 & 103 & 101 & 101 & 113 & 0.25 & 5.0 & 103 & 101 & 101 & 113 \\
0.30 & 5.0 &  98 &  96 &  98 & 110 & 0.30 & 5.0 &  98 &  96 &  98 & 110 \\
0.35 & 5.0 &  96 &  92 &  92 & 113 & 0.35 & 5.0 &  96 &  92 &  92 & 113 \\
0.40 & 5.0 &  92 &  90 &  89 & 112 & 0.40 & 5.0 &  92 &  90 &  89 & 112 \\
0.45 & 5.0 &  89 &  87 &  88 & 110 & 0.45 & 5.0 &  89 &  87 &  88 & 110 \\
0.25 & 7.5 & 102 & 101 & 102 & 114 & 0.25 & 7.5 & 102 & 101 & 102 & 114 \\
0.30 & 7.5 &  97 &  95 &  95 & 114 & 0.30 & 7.5 &  97 &  95 &  95 & 114 \\
0.35 & 7.5 &  92 &  92 &  94 & 112 & 0.35 & 7.5 &  92 &  92 &  94 & 112 \\
0.40 & 7.5 &  91 &  89 &  90 & 113 & 0.40 & 7.5 &  91 &  89 &  90 & 113 \\
0.45 & 7.5 &  89 &  88 &  87 & 109 & 0.45 & 7.5 &  89 &  88 &  87 & 109 \\
0.25 & 10.0 &101 & 101 & 101 & 115 & 0.25 & 10.0 &101 & 101 & 101 & 115 \\
0.30 & 10.0 & 95 &  95 &  96 & 113 & 0.30 & 10.0 & 95 &  95 &  96 & 113 \\
0.35 & 10.0 & 92 &  91 &  92 & 109 & 0.35 & 10.0 & 92 &  91 &  92 & 109 \\
0.40 & 10.0 & 88 &  89 &  89 & 111 & 0.40 & 10.0 & 88 &  89 &  89 & 111 \\
0.45 & 10.0 & 87 &  87 &  87 & 111 & 0.45 & 10.0 & 87 &  87 &  87 & 111 \\
0.50 & 10.0 & 88 &  86 &  87 & 109 & 0.50 & 10.0 & 88 &  86 &  87 & 109 \\
0.55 & 10.0 & 84 &  84 &  85 & 109 & 0.55 & 10.0 & 84 &  84 &  85 & 109 \\
0.60 & 10.0 & 84 &  83 &  83 & 114 & 0.60 & 10.0 & 84 &  83 &  83 & 114 \\
0.65 & 10.0 & 84 &  84 &  79 & 111 & 0.65 & 10.0 & 84 &  84 &  79 & 111 \\
0.70 & 10.0 & 82 &  83 &  90 & 109 & 0.70 & 10.0 & 83 &  83 &  91 & 109 \\
0.50 & 7.5 &  86 &  85 &  84 & 111 & 0.50 & 7.5 &  86 &  85 &  84 & 111 \\
0.55 & 7.5 &  82 &  88 &  86 & 112 & 0.55 & 7.5 &  82 &  88 &  86 & 112 \\
0.60 & 7.5 &  82 &  84 &  85 & 114 & 0.60 & 7.5 &  84 &  84 &  85 & 114 \\
0.65 & 7.5 &  81 &  82 &  80 & 113 & 0.65 & 7.5 &  87 &  84 &  86 & 113 \\
0.70 & 7.5 &  85 &  83 &  86 & 113 & 0.70 & 7.5 & 104 &  92 & 100 & 113 \\
0.50 & 5.0 &  91 &  86 &  84 & 112 & 0.50 & 5.0 &  94 &  86 &  84 & 112 \\
0.55 & 5.0 &  87 &  86 &  85 & 111 & 0.55 & 5.0 & 102 &  97 &  92 & 112 \\
0.60 & 5.0 &  86 &  86 &  84 & 114 & 0.60 & 5.0 & 109 & 101 & 107 & 116 \\
0.65 & 5.0 &  87 &  91 &  84 & 113 & 0.65 & 5.0 & 117 & 115 & 107 & 117 \\
0.70 & 5.0 &  86 &  86 &  88 & 120 & 0.70 & 5.0 & 128 & 133 & 118 & 143 \\
0.50 & 3.5 &  88 &  90 &  90 & 111 & 0.50 & 3.5 & 108 & 106 & 104 & 116 \\
0.55 & 3.5 &  86 &  89 &  90 & 125 & 0.55 & 3.5 & 119 & 126 & 117 & 130 \\
0.60 & 3.5 &  90 &  92 &  93 & 122 & 0.60 & 3.5 &   0 & 140 & 130 & 158 \\
0.65 & 3.5 &  91 & 102 &  94 & 164 & 0.65 & 3.5 & 146 & 160 &   0 & 999 \\
0.70 & 3.5 &  95 & 103 & 117 & 156 & 0.70 & 3.5 &   0 &   0 & 999 & 999 \\
0.50 & 2.0 & 119 & 107 & 104 &  98 & 0.50 & 2.0 &   0 & 151 & 165 &   0 \\
0.55 & 2.0 & 115 & 131 & 140 & 999 & 0.55 & 2.0 &   0 & 999 & 999 & 999 \\
0.60 & 2.0 & 999 &  97 & 999 & 160 & 0.60 & 2.0 & 999 &   0 & 999 &   0 \\
0.65 & 2.0 & 999 & 136 & 143 &   0 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 148 & 175 &   0 & 999 & 0.70 & 2.0 &   0 &   0 &   0 & 999 \\
0.50 & 1.0 & 999 & 184 &   0 & 999 & 0.50 & 1.0 & 999 &   0 &   0 &   0 \\
0.55 & 1.0 & 999 &   0 &   0 & 999 & 0.55 & 1.0 & 999 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 &   0 & 999 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 999 &   0 & 999 & 999 & 0.65 & 1.0 & 999 &   0 &   0 &   0 \\
0.70 & 1.0 & 999 &   0 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 & 999 &   0 & 999 &   0 & 0.75 & 1.0 &   0 &   0 & 999 &   0 \\
0.80 & 1.0 & 999 &   0 & 999 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 & 999 & 999 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 & 999 & 999 &   0 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 & 999 &   0 &   0 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &   0 & 999 & 999 &   0 & 0.75 & 2.0 &   0 & 999 &   0 &   0 \\
0.80 & 2.0 & 193 & 999 & 162 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 & 999 & 999 &   0 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 & 999 & 150 & 999 &   0 & 0.90 & 2.0 &   0 &   0 &   0 &   0 \\
0.95 & 2.0 & 999 &   0 & 999 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 & 111 & 126 & 150 & 168 & 0.75 & 3.5 &   0 & 999 & 999 & 999 \\
0.80 & 3.5 & 128 & 130 & 149 & 999 & 0.80 & 3.5 &   0 & 999 &   0 & 999 \\
0.85 & 3.5 & 999 & 144 & 125 & 999 & 0.85 & 3.5 & 999 &   0 &   0 & 999 \\
0.90 & 3.5 & 139 & 152 & 133 &   0 & 0.90 & 3.5 &   0 &   0 &   0 &   0 \\
0.95 & 3.5 & 153 & 999 & 999 &   0 & 0.95 & 3.5 &   0 & 999 &   0 &   0 \\
0.75 & 5.0 & 104 &  97 &  99 & 128 & 0.75 & 5.0 &   0 & 161 & 160 & 186 \\
0.80 & 5.0 &  99 &  98 & 104 & 111 & 0.80 & 5.0 &   0 & 169 &   0 &   0 \\
0.85 & 5.0 & 103 & 102 & 111 & 128 & 0.85 & 5.0 &   0 & 150 & 999 &   0 \\
0.90 & 5.0 & 123 & 127 & 137 & 144 & 0.90 & 5.0 &   0 & 999 & 999 &   0 \\
0.95 & 5.0 & 135 &  94 & 149 & 182 & 0.95 & 5.0 &   0 &   0 &   0 & 999 \\
0.75 & 7.5 &  82 &  87 &  83 & 114 & 0.75 & 7.5 & 103 & 109 & 101 & 118 \\
0.80 & 7.5 &  87 &  82 &  87 & 118 & 0.80 & 7.5 & 140 & 104 & 109 & 124 \\
0.85 & 7.5 &  94 &  88 &  84 & 117 & 0.85 & 7.5 & 164 & 129 & 124 & 135 \\
0.90 & 7.5 &  90 &  87 &  98 & 134 & 0.90 & 7.5 & 148 & 132 & 183 & 167 \\
0.95 & 7.5 & 103 &  94 & 113 & 124 & 0.95 & 7.5 & 999 &   0 & 999 & 158 \\
0.75 & 10.0 & 80 &  83 &  82 & 111 & 0.75 & 10.0 & 84 &  85 &  83 & 111 \\
0.80 & 10.0 & 81 &  83 &  80 & 110 & 0.80 & 10.0 & 94 &  90 &  86 & 110 \\
0.85 & 10.0 & 83 &  82 &  86 & 117 & 0.85 & 10.0 &118 &  97 & 100 & 118 \\
0.90 & 10.0 & 87 &  82 &  83 & 108 & 0.90 & 10.0 &130 & 106 & 108 & 111 \\
0.95 & 10.0 & 84 &  85 &  93 & 115 & 0.95 & 10.0 &125 & 124 & 199 & 119 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the major cooling-flow-like
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  64 &  63 &  51 &  52 & 0.25 & 1.0 &  64 &  63 &  51 &  52 \\
0.30 & 1.0 &  41 &  38 &  28 &  45 & 0.30 & 1.0 &  40 &  38 &  28 &  45 \\
0.35 & 1.0 &   8 &  15 &   9 &  14 & 0.35 & 1.0 &   0 &   5 &   2 &  14 \\
0.40 & 1.0 &  83 &  57 &  60 &  52 & 0.40 & 1.0 &  49 &  33 &  35 &  43 \\
0.45 & 1.0 &  35 &  33 &  23 &  23 & 0.45 & 1.0 &  23 &  13 &  11 &  12 \\
0.25 & 2.0 &  62 &  80 &  68 &  63 & 0.25 & 2.0 &  62 &  80 &  68 &  63 \\
0.30 & 2.0 &  48 &  63 &  53 &  50 & 0.30 & 2.0 &  48 &  63 &  53 &  50 \\
0.35 & 2.0 & 100 & 100 & 100 &  97 & 0.35 & 2.0 & 100 & 100 & 100 &  97 \\
0.40 & 2.0 & 100 &  93 &  80 &  90 & 0.40 & 2.0 &  99 &  93 &  80 &  90 \\
0.45 & 2.0 &  62 &  75 &  61 &  56 & 0.45 & 2.0 &  36 &  68 &  56 &  54 \\
0.25 & 3.5 &  75 &  89 &  86 &  70 & 0.25 & 3.5 &  75 &  89 &  86 &  70 \\
0.30 & 3.5 &  53 &  72 &  68 &  55 & 0.30 & 3.5 &  53 &  72 &  68 &  55 \\
0.35 & 3.5 & 100 & 100 & 100 & 100 & 0.35 & 3.5 & 100 & 100 & 100 & 100 \\
0.40 & 3.5 & 100 & 100 & 100 &  89 & 0.40 & 3.5 & 100 & 100 & 100 &  89 \\
0.45 & 3.5 &  87 &  94 &  85 &  71 & 0.45 & 3.5 &  87 &  94 &  85 &  71 \\
0.25 & 5.0 &  72 &  83 &  83 &  63 & 0.25 & 5.0 &  72 &  83 &  83 &  63 \\
0.30 & 5.0 & 100 & 100 & 100 & 100 & 0.30 & 5.0 & 100 & 100 & 100 & 100 \\
0.35 & 5.0 & 100 & 100 & 100 & 100 & 0.35 & 5.0 & 100 & 100 & 100 & 100 \\
0.40 & 5.0 & 100 & 100 & 100 &  89 & 0.40 & 5.0 & 100 & 100 & 100 &  89 \\
0.45 & 5.0 &  88 &  91 &  91 &  69 & 0.45 & 5.0 &  88 &  91 &  91 &  69 \\
0.25 & 7.5 &  67 &  77 &  77 &  60 & 0.25 & 7.5 &  61 &  77 &  77 &  56 \\
0.30 & 7.5 & 100 & 100 & 100 & 100 & 0.30 & 7.5 & 100 & 100 & 100 & 100 \\
0.35 & 7.5 & 100 & 100 & 100 &  95 & 0.35 & 7.5 & 100 & 100 & 100 &  95 \\
0.40 & 7.5 &  96 &  98 &  98 &  86 & 0.40 & 7.5 &  96 &  98 &  98 &  82 \\
0.45 & 7.5 &  80 &  85 &  85 &  62 & 0.45 & 7.5 &  79 &  85 &  85 &  62 \\
0.25 & 10.0 & 53 &  71 &  71 &  45 & 0.25 & 10.0 & 53 &  71 &  71 &  45 \\
0.30 & 10.0 &100 & 100 & 100 & 100 & 0.30 & 10.0 &100 & 100 & 100 & 100 \\
0.35 & 10.0 &100 & 100 & 100 &  88 & 0.35 & 10.0 &100 & 100 & 100 &  88 \\
0.40 & 10.0 & 90 &  93 &  93 &  72 & 0.40 & 10.0 & 90 &  93 &  93 &  72 \\
0.45 & 10.0 & 70 &  79 &  79 &  52 & 0.45 & 10.0 & 70 &  79 &  79 &  52 \\
0.50 & 10.0 &100 & 100 & 100 & 100 & 0.50 & 10.0 &100 & 100 & 100 & 100 \\
0.55 & 10.0 &100 & 100 & 100 & 100 & 0.55 & 10.0 &100 & 100 & 100 & 100 \\
0.60 & 10.0 & 98 &  99 &  99 &  82 & 0.60 & 10.0 & 98 &  99 &  99 &  82 \\
0.65 & 10.0 & 80 &  87 &  87 &  59 & 0.65 & 10.0 & 80 &  87 &  87 &  59 \\
0.70 & 10.0 & 57 &  73 &  68 &  41 & 0.70 & 10.0 & 57 &  73 &  68 &  41 \\
0.50 & 7.5 & 100 & 100 & 100 &  99 & 0.50 & 7.5 & 100 & 100 & 100 &  99 \\
0.55 & 7.5 & 100 & 100 & 100 &  82 & 0.55 & 7.5 & 100 & 100 & 100 &  82 \\
0.60 & 7.5 &  91 &  95 &  95 &  75 & 0.60 & 7.5 &  91 &  95 &  95 &  75 \\
0.65 & 7.5 &  61 &  77 &  75 &  62 & 0.65 & 7.5 &  61 &  77 &  75 &  62 \\
0.70 & 7.5 & 100 & 100 & 100 & 100 & 0.70 & 7.5 & 100 & 100 & 100 & 100 \\
0.50 & 5.0 & 100 & 100 & 100 &  95 & 0.50 & 5.0 & 100 & 100 & 100 &  95 \\
0.55 & 5.0 & 100 & 100 & 100 &  76 & 0.55 & 5.0 & 100 & 100 & 100 &  76 \\
0.60 & 5.0 &  74 &  86 &  85 &  60 & 0.60 & 5.0 &  73 &  86 &  85 &  60 \\
0.65 & 5.0 &  44 &  62 &  53 &  46 & 0.65 & 5.0 &  40 &  62 &  53 &  46 \\
0.70 & 5.0 & 100 & 100 & 100 &  95 & 0.70 & 5.0 & 100 & 100 & 100 &  95 \\
0.50 & 3.5 & 100 & 100 &  90 &  74 & 0.50 & 3.5 & 100 & 100 &  90 &  74 \\
0.55 & 3.5 &  73 &  78 &  65 &  62 & 0.55 & 3.5 &  57 &  77 &  64 &  62 \\
0.60 & 3.5 &  41 &  55 &  42 &  28 & 0.60 & 3.5 &   0 &  28 &  36 &  28 \\
0.65 & 3.5 & 100 & 100 &  85 &  72 & 0.65 & 3.5 &  73 &  56 &  58 &  65 \\
0.70 & 3.5 &  76 &  84 &  63 &  53 & 0.70 & 3.5 &  43 &  31 &  26 &  40 \\
0.50 & 2.0 &  63 &  67 &  36 &  45 & 0.50 & 2.0 &  22 &  25 &  14 &  37 \\
0.55 & 2.0 &  11 &  24 &  11 &  11 & 0.55 & 2.0 &   0 &   0 &   0 &   0 \\
0.60 & 2.0 &   0 &   0 &   0 &   0 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 &  63 &  43 &  37 &  38 & 0.65 & 2.0 &  53 &  33 &  32 &  33 \\
0.70 & 2.0 &  33 &  21 &  19 &  16 & 0.70 & 2.0 &  28 &  15 &  15 &  15 \\
0.50 & 1.0 &   9 &   7 &   3 &   4 & 0.50 & 1.0 &   4 &   0 &   0 &   0 \\
0.55 & 1.0 &   0 &   0 &   0 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   0 &   0 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &  44 &  27 &  25 &  26 & 0.65 & 1.0 &  42 &  25 &  25 &  26 \\
0.70 & 1.0 &  17 &   9 &   8 &   8 & 0.70 & 1.0 &  17 &   9 &   8 &   8 \\
0.75 & 1.0 &   0 &   0 &   0 &   0 & 0.75 & 1.0 &   0 &   0 &   0 &   0 \\
0.80 & 1.0 &   0 &   0 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &  56 &  35 &  34 &  34 & 0.85 & 1.0 &  56 &  34 &  34 &  34 \\
0.90 & 1.0 &  32 &  19 &  18 &  19 & 0.90 & 1.0 &  31 &  19 &  18 &  18 \\
0.95 & 1.0 &   6 &   2 &   2 &   1 & 0.95 & 1.0 &   6 &   1 &   1 &   1 \\
0.75 & 2.0 &   0 &   0 &   0 &   0 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 &   0 &   0 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &  48 &  29 &  27 &  27 & 0.85 & 2.0 &  46 &  27 &  27 &  27 \\
0.90 & 2.0 &  22 &  13 &  11 &  11 & 0.90 & 2.0 &  20 &  11 &  11 &  11 \\
0.95 & 2.0 &   0 &   0 &   0 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 &   0 &  22 &   1 &   0 & 0.75 & 3.5 &   0 &   0 &   0 &   0 \\
0.80 & 3.5 &  84 &  63 &  51 &  50 & 0.80 & 3.5 &  62 &  36 &  38 &  38 \\
0.85 & 3.5 &  43 &  43 &  28 &  32 & 0.85 & 3.5 &  35 &  21 &  20 &  23 \\
0.90 & 3.5 &  23 &  13 &   9 &   7 & 0.90 & 3.5 &  12 &   4 &   4 &   4 \\
0.95 & 3.5 &   0 &   0 &   0 &   0 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  28 &  55 &  24 &  19 & 0.75 & 5.0 &   0 &  29 &   9 &  19 \\
0.80 & 5.0 & 100 &  98 &  84 &  82 & 0.80 & 5.0 &  63 &  57 &  55 &  80 \\
0.85 & 5.0 &  68 &  67 &  67 &  44 & 0.85 & 5.0 &  28 &  18 &  26 &  33 \\
0.90 & 5.0 &  44 &  44 &  24 &  27 & 0.90 & 5.0 &   0 &  10 &   0 &  16 \\
0.95 & 5.0 &  12 &  23 &   3 &   0 & 0.95 & 5.0 &   0 &   0 &   0 &   0 \\
0.75 & 7.5 & 100 & 100 & 100 & 100 & 0.75 & 7.5 & 100 & 100 & 100 & 100 \\
0.80 & 7.5 & 100 & 100 &  95 &  81 & 0.80 & 7.5 & 100 & 100 &  94 &  79 \\
0.85 & 7.5 &  86 &  88 &  80 &  61 & 0.85 & 7.5 &  55 &  72 &  67 &  60 \\
0.90 & 7.5 &  60 &  63 &  54 &  30 & 0.90 & 7.5 &  14 &  36 &  30 &  28 \\
0.95 & 7.5 &  18 &  36 &  28 &  29 & 0.95 & 7.5 &   0 &   4 &   0 &  25 \\
0.75 & 10.0 &100 & 100 & 100 & 100 & 0.75 & 10.0 &100 & 100 & 100 & 100 \\
0.80 & 10.0 &100 & 100 & 100 &  78 & 0.80 & 10.0 &100 & 100 & 100 &  78 \\
0.85 & 10.0 & 95 &  95 &  90 &  62 & 0.85 & 10.0 & 94 &  95 &  90 &  62 \\
0.90 & 10.0 & 74 &  77 &  64 &  34 & 0.90 & 10.0 & 70 &  77 &  64 &  34 \\
0.95 & 10.0 & 40 &  56 &  46 &  27 & 0.95 & 10.0 & 28 &  55 &  46 &  27 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the major cooling-flow-like 
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  78 &  76 &  76 &  86 & 0.25 & 1.0 &  78 &  76 &  76 &  86 \\
0.30 & 1.0 &  72 &  74 &  74 &  83 & 0.30 & 1.0 &  72 &  74 &  74 &  83 \\
0.35 & 1.0 &  72 &  71 &  73 &  81 & 0.35 & 1.0 &  72 &  73 &  73 &  81 \\
0.40 & 1.0 &  72 &  75 &  69 &  84 & 0.40 & 1.0 &  75 &  99 &  80 &  87 \\
0.45 & 1.0 &  94 &  77 &  72 &  84 & 0.45 & 1.0 & 128 & 127 &   1 &  96 \\
0.25 & 2.0 &  75 &  77 &  77 &  84 & 0.25 & 2.0 &  75 &  77 &  77 &  84 \\
0.30 & 2.0 &  72 &  73 &  73 &  84 & 0.30 & 2.0 &  72 &  73 &  73 &  84 \\
0.35 & 2.0 &  72 &  70 &  69 &  86 & 0.35 & 2.0 &  72 &  70 &  69 &  86 \\
0.40 & 2.0 &  69 &  67 &  67 &  84 & 0.40 & 2.0 &  69 &  67 &  67 &  84 \\
0.45 & 2.0 &  67 &  66 &  66 &  81 & 0.45 & 2.0 &  71 &  66 &  67 &  82 \\
0.25 & 3.5 &  72 &  74 &  73 &  82 & 0.25 & 3.5 &  72 &  74 &  73 &  82 \\
0.30 & 3.5 &  71 &  72 &  72 &  84 & 0.30 & 3.5 &  71 &  72 &  72 &  84 \\
0.35 & 3.5 &  71 &  69 &  69 &  84 & 0.35 & 3.5 &  71 &  69 &  69 &  84 \\
0.40 & 3.5 &  68 &  66 &  68 &  83 & 0.40 & 3.5 &  68 &  66 &  68 &  83 \\
0.45 & 3.5 &  65 &  68 &  67 &  82 & 0.45 & 3.5 &  65 &  68 &  67 &  82 \\
0.25 & 5.0 &  66 &  69 &  72 &  83 & 0.25 & 5.0 &  66 &  69 &  72 &  83 \\
0.30 & 5.0 &  70 &  71 &  71 &  83 & 0.30 & 5.0 &  70 &  71 &  71 &  83 \\
0.35 & 5.0 &  69 &  69 &  69 &  84 & 0.35 & 5.0 &  69 &  69 &  69 &  84 \\
0.40 & 5.0 &  66 &  66 &  68 &  81 & 0.40 & 5.0 &  66 &  66 &  68 &  81 \\
0.45 & 5.0 &  65 &  67 &  66 &  81 & 0.45 & 5.0 &  65 &  67 &  66 &  81 \\
0.25 & 7.5 &  69 &  72 &  72 & 999 & 0.25 & 7.5 &  69 &  72 &  72 & 999 \\
0.30 & 7.5 &  65 &  67 &  68 &  83 & 0.30 & 7.5 &  65 &  67 &  68 &  83 \\
0.35 & 7.5 &  68 &  68 &  67 &  82 & 0.35 & 7.5 &  68 &  68 &  67 &  82 \\
0.40 & 7.5 &  66 &  66 &  68 &  82 & 0.40 & 7.5 &  66 &  66 &  68 &  82 \\
0.45 & 7.5 &  64 &  66 &  65 &  81 & 0.45 & 7.5 &  64 &  66 &  65 &  81 \\
0.25 & 10.0 &999 & 999 & 999 & 999 & 0.25 & 10.0 &999 & 999 & 999 & 999 \\
0.30 & 10.0 & 62 &  62 &  64 &  81 & 0.30 & 10.0 & 62 &  62 &  64 &  81 \\
0.35 & 10.0 & 63 &  64 &  67 &  82 & 0.35 & 10.0 & 63 &  64 &  67 &  82 \\
0.40 & 10.0 & 63 &  66 &  66 &  81 & 0.40 & 10.0 & 63 &  66 &  66 &  81 \\
0.45 & 10.0 & 63 &  65 &  65 &  82 & 0.45 & 10.0 & 63 &  65 &  65 &  82 \\
0.50 & 10.0 & 65 &  64 &  63 &  81 & 0.50 & 10.0 & 65 &  64 &  63 &  81 \\
0.55 & 10.0 & 62 &  63 &  62 &  83 & 0.55 & 10.0 & 62 &  63 &  62 &  83 \\
0.60 & 10.0 & 62 &  62 &  62 &  81 & 0.60 & 10.0 & 62 &  62 &  62 &  81 \\
0.65 & 10.0 & 60 &  63 &  61 &  82 & 0.65 & 10.0 & 60 &  63 &  61 &  82 \\
0.70 & 10.0 & 59 &  63 &  61 &  80 & 0.70 & 10.0 & 59 &  63 &  61 &  80 \\
0.50 & 7.5 &  64 &  65 &  63 &  83 & 0.50 & 7.5 &  64 &  65 &  63 &  83 \\
0.55 & 7.5 &  63 &  62 &  65 &  83 & 0.55 & 7.5 &  63 &  62 &  65 &  83 \\
0.60 & 7.5 &  62 &  65 &  63 &  81 & 0.60 & 7.5 &  62 &  65 &  63 &  81 \\
0.65 & 7.5 &  60 &  63 &  63 &  81 & 0.65 & 7.5 &  60 &  63 &  63 &  81 \\
0.70 & 7.5 &  61 &  62 &  60 &  82 & 0.70 & 7.5 &  61 &  62 &  60 &  82 \\
0.50 & 5.0 &  64 &  64 &  63 &  83 & 0.50 & 5.0 &  64 &  64 &  63 &  83 \\
0.55 & 5.0 &  62 &  64 &  64 &  83 & 0.55 & 5.0 &  62 &  64 &  64 &  83 \\
0.60 & 5.0 &  63 &  64 &  63 &  82 & 0.60 & 5.0 &  63 &  64 &  63 &  82 \\
0.65 & 5.0 &  61 &  64 &  65 &  81 & 0.65 & 5.0 &  61 &  64 &  65 &  81 \\
0.70 & 5.0 &  62 &  62 &  62 &  80 & 0.70 & 5.0 &  63 &  62 &  62 &  80 \\
0.50 & 3.5 &  65 &  65 &  65 &  81 & 0.50 & 3.5 &  65 &  65 &  65 &  81 \\
0.55 & 3.5 &  64 &  67 &  64 &  84 & 0.55 & 3.5 &  64 &  67 &  64 &  84 \\
0.60 & 3.5 &  63 &  63 &  63 &  84 & 0.60 & 3.5 &  67 &  67 &  64 &  84 \\
0.65 & 3.5 &  65 &  65 &  65 &  84 & 0.65 & 3.5 &  77 &  78 &  72 &  88 \\
0.70 & 3.5 &  69 &  67 &  63 &  85 & 0.70 & 3.5 & 122 &  85 &  64 &  92 \\
0.50 & 2.0 &  70 &  65 &  66 &  84 & 0.50 & 2.0 &  90 &  74 &  74 &  88 \\
0.55 & 2.0 &  69 &  67 &  73 &  90 & 0.55 & 2.0 & 104 &  80 &  94 & 100 \\
0.60 & 2.0 &  70 &  67 &  72 & 110 & 0.60 & 2.0 &   0 &  85 &   0 & 146 \\
0.65 & 2.0 &  85 &  92 &  67 & 103 & 0.65 & 2.0 &   1 & 193 &   0 & 143 \\
0.70 & 2.0 &  76 &  94 &  76 &  90 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 & 999 &  80 &  96 & 101 & 0.50 & 1.0 & 999 &   0 &   0 &   0 \\
0.55 & 1.0 &  86 & 999 & 164 & 134 & 0.55 & 1.0 &   0 & 999 &   0 & 191 \\
0.60 & 1.0 & 154 & 136 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 133 &  75 &   0 & 999 & 0.65 & 1.0 &   0 &   0 &   0 & 999 \\
0.70 & 1.0 &   0 & 999 &   1 &   0 & 0.70 & 1.0 &   0 & 999 &   1 &   0 \\
0.75 & 1.0 & 999 & 999 &  69 &   0 & 0.75 & 1.0 & 999 &   1 &   0 &   0 \\
0.80 & 1.0 &  91 & 999 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   1 & 171 &   0 &   0 & 0.85 & 1.0 &   1 &   0 &   0 &   0 \\
0.90 & 1.0 & 168 & 999 &   0 & 999 & 0.90 & 1.0 &   0 & 999 &   0 &   0 \\
0.95 & 1.0 &   0 & 999 & 999 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 & 111 &   0 & 116 & 110 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 & 173 & 108 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 & 131 & 111 &   0 &   1 & 0.85 & 2.0 &   0 &   0 &   0 &   1 \\
0.90 & 2.0 & 999 & 194 &   1 &   0 & 0.90 & 2.0 &   0 &   0 &   1 &   0 \\
0.95 & 2.0 & 177 & 999 &   0 & 999 & 0.95 & 2.0 &   0 &   1 &   0 & 999 \\
0.75 & 3.5 &  74 &  68 &  69 &  84 & 0.75 & 3.5 & 999 & 175 &  89 & 100 \\
0.80 & 3.5 &  85 &  63 &  73 &  87 & 0.80 & 3.5 & 999 &   0 & 140 &  75 \\
0.85 & 3.5 &  66 &  69 &  71 & 110 & 0.85 & 3.5 &   0 &  76 &   0 & 137 \\
0.90 & 3.5 & 126 &  76 &  79 & 111 & 0.90 & 3.5 & 999 &   0 &   0 &   0 \\
0.95 & 3.5 & 126 &  87 &  81 &  93 & 0.95 & 3.5 & 999 &   0 &   0 &   0 \\
0.75 & 5.0 &  60 &  64 &  62 &  81 & 0.75 & 5.0 &  67 &  67 &  65 &  81 \\
0.80 & 5.0 &  63 &  63 &  63 &  83 & 0.80 & 5.0 &  72 &  71 &  71 &  83 \\
0.85 & 5.0 &  66 &  61 &  65 &  89 & 0.85 & 5.0 & 119 &  77 &  76 &  95 \\
0.90 & 5.0 &  62 &  70 &  62 &  88 & 0.90 & 5.0 &  78 &  88 &  78 &  93 \\
0.95 & 5.0 &  69 &  65 &  76 &  86 & 0.95 & 5.0 & 999 & 122 & 108 & 139 \\
0.75 & 7.5 &  62 &  63 &  60 &  81 & 0.75 & 7.5 &  62 &  63 &  60 &  81 \\
0.80 & 7.5 &  59 &  61 &  62 &  82 & 0.80 & 7.5 &  60 &  61 &  63 &  83 \\
0.85 & 7.5 &  59 &  62 &  61 &  84 & 0.85 & 7.5 &  62 &  64 &  62 &  84 \\
0.90 & 7.5 &  59 &  64 &  61 &  85 & 0.90 & 7.5 &  66 &  68 &  63 &  85 \\
0.95 & 7.5 &  60 &  64 &  63 &  82 & 0.95 & 7.5 &  78 &  72 &  74 &  83 \\
0.75 & 10.0 & 60 &  62 &  60 &  79 & 0.75 & 10.0 & 60 &  62 &  60 &  79 \\
0.80 & 10.0 & 60 &  62 &  60 &  82 & 0.80 & 10.0 & 60 &  62 &  60 &  82 \\
0.85 & 10.0 & 59 &  62 &  61 &  83 & 0.85 & 10.0 & 59 &  62 &  61 &  83 \\
0.90 & 10.0 & 58 &  62 &  60 &  79 & 0.90 & 10.0 & 59 &  62 &  60 &  79 \\
0.95 & 10.0 & 58 &  62 &  62 &  81 & 0.95 & 10.0 & 59 &  62 &  62 &  81 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the $\beta$=0.55
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &   2 &   5 &   1 &   2 & 0.25 & 1.0 &   0 &   2 &   0 &   0 \\
0.30 & 1.0 &   2 &   0 &   1 &   1 & 0.30 & 1.0 &   0 &   0 &   0 &   0 \\
0.35 & 1.0 &   0 &   3 &   2 &   0 & 0.35 & 1.0 &   0 &   1 &   0 &   0 \\
0.40 & 1.0 &   0 &   0 &   0 &   0 & 0.40 & 1.0 &   0 &   0 &   0 &   0 \\
0.45 & 1.0 &   0 &   1 &   0 &   0 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &   9 &  17 &   8 &  15 & 0.25 & 2.0 &   1 &   4 &   0 &   8 \\
0.30 & 2.0 &  10 &  11 &   8 &   5 & 0.30 & 2.0 &   0 &   2 &   1 &   2 \\
0.35 & 2.0 &   3 &   9 &   2 &   4 & 0.35 & 2.0 &   0 &   0 &   0 &   2 \\
0.40 & 2.0 &   2 &   4 &   4 &   2 & 0.40 & 2.0 &   1 &   0 &   0 &   0 \\
0.45 & 2.0 &   2 &   1 &   2 &   1 & 0.45 & 2.0 &   0 &   0 &   0 &   0 \\
0.25 & 3.5 &  39 &  45 &  24 &  30 & 0.25 & 3.5 &  25 &  43 &  23 &  30 \\
0.30 & 3.5 &  36 &  31 &  20 &  25 & 0.30 & 3.5 &  10 &  11 &  13 &  25 \\
0.35 & 3.5 &  26 &  33 &  17 &  20 & 0.35 & 3.5 &   3 &   4 &   4 &  12 \\
0.40 & 3.5 &  15 &  29 &  16 &   9 & 0.40 & 3.5 &   0 &   2 &   1 &   2 \\
0.45 & 3.5 &   9 &  12 &   7 &   7 & 0.45 & 3.5 &   0 &   0 &   1 &   1 \\
0.25 & 5.0 &  37 &  56 &  38 &  41 & 0.25 & 5.0 &  36 &  56 &  38 &  41 \\
0.30 & 5.0 &  45 &  50 &  41 &  40 & 0.30 & 5.0 &  38 &  48 &  41 &  40 \\
0.35 & 5.0 &  40 &  41 &  35 &  45 & 0.35 & 5.0 &  19 &  22 &  21 &  38 \\
0.40 & 5.0 &  42 &  45 &  23 &  28 & 0.40 & 5.0 &   7 &   8 &   7 &  21 \\
0.45 & 5.0 &  31 &  29 &  26 &  16 & 0.45 & 5.0 &   3 &   4 &   1 &   6 \\
0.25 & 7.5 &  46 &  58 &  44 &  47 & 0.25 & 7.5 &  46 &  58 &  44 &  47 \\
0.30 & 7.5 &  50 &  66 &  49 &  52 & 0.30 & 7.5 &  50 &  66 &  49 &  52 \\
0.35 & 7.5 &  51 &  59 &  49 &  50 & 0.35 & 7.5 &  45 &  57 &  49 &  50 \\
0.40 & 7.5 &  55 &  57 &  43 &  57 & 0.40 & 7.5 &  30 &  54 &  42 &  56 \\
0.45 & 7.5 &  50 &  57 &  38 &  41 & 0.45 & 7.5 &  19 &  34 &  23 &  37 \\
0.25 & 10.0 & 55 &  68 &  59 &  52 & 0.25 & 10.0 & 55 &  68 &  59 &  52 \\
0.30 & 10.0 & 63 &  74 &  62 &  61 & 0.30 & 10.0 & 63 &  74 &  62 &  61 \\
0.35 & 10.0 & 70 &  72 &  63 &  59 & 0.35 & 10.0 & 70 &  72 &  63 &  59 \\
0.40 & 10.0 & 70 &  75 &  69 &  63 & 0.40 & 10.0 & 70 &  75 &  69 &  63 \\
0.45 & 10.0 & 66 &  75 &  62 &  50 & 0.45 & 10.0 & 56 &  73 &  62 &  50 \\
0.50 & 10.0 & 72 &  70 &  57 &  41 & 0.50 & 10.0 & 31 &  53 &  41 &  41 \\
0.55 & 10.0 & 54 &  58 &  44 &  41 & 0.55 & 10.0 &  8 &  13 &  15 &  37 \\
0.60 & 10.0 & 53 &  53 &  40 &  37 & 0.60 & 10.0 &  4 &   8 &  11 &  21 \\
0.65 & 10.0 & 35 &  33 &  27 &  31 & 0.65 & 10.0 &  2 &   2 &   4 &  13 \\
0.70 & 10.0 & 35 &  33 &  26 &  20 & 0.70 & 10.0 &  2 &   1 &   4 &   6 \\
0.50 & 7.5 &  33 &  48 &  27 &  34 & 0.50 & 7.5 &   3 &  15 &   7 &  27 \\
0.55 & 7.5 &  31 &  38 &  25 &  28 & 0.55 & 7.5 &   1 &   3 &   7 &  22 \\
0.60 & 7.5 &  25 &  28 &  17 &  12 & 0.60 & 7.5 &   1 &   1 &   4 &   4 \\
0.65 & 7.5 &  16 &  18 &   7 &   9 & 0.65 & 7.5 &   1 &   3 &   1 &   1 \\
0.70 & 7.5 &  13 &  13 &  10 &   9 & 0.70 & 7.5 &   1 &   1 &   1 &   1 \\
0.50 & 5.0 &  16 &  23 &   9 &  14 & 0.50 & 5.0 &   0 &   0 &   0 &   4 \\
0.55 & 5.0 &   7 &  13 &   9 &   3 & 0.55 & 5.0 &   0 &   0 &   1 &   1 \\
0.60 & 5.0 &  13 &  10 &   7 &   5 & 0.60 & 5.0 &   3 &   1 &   0 &   0 \\
0.65 & 5.0 &   4 &   3 &   5 &   2 & 0.65 & 5.0 &   1 &   0 &   0 &   0 \\
0.70 & 5.0 &   2 &   5 &   1 &   4 & 0.70 & 5.0 &   0 &   1 &   0 &   1 \\
0.50 & 3.5 &   7 &  10 &   3 &   5 & 0.50 & 3.5 &   0 &   2 &   1 &   2 \\
0.55 & 3.5 &   3 &   2 &   1 &   1 & 0.55 & 3.5 &   0 &   0 &   0 &   0 \\
0.60 & 3.5 &   1 &   2 &   1 &   1 & 0.60 & 3.5 &   0 &   1 &   0 &   0 \\
0.65 & 3.5 &   1 &   2 &   0 &   1 & 0.65 & 3.5 &   0 &   0 &   0 &   1 \\
0.70 & 3.5 &   2 &   2 &   0 &   2 & 0.70 & 3.5 &   0 &   0 &   0 &   0 \\
0.50 & 2.0 &   1 &   1 &   0 &   0 & 0.50 & 2.0 &   1 &   0 &   0 &   0 \\
0.55 & 2.0 &   2 &   1 &   0 &   0 & 0.55 & 2.0 &   0 &   0 &   0 &   0 \\
0.60 & 2.0 &   2 &   0 &   1 &   1 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 &   4 &   1 &   1 &   0 & 0.65 & 2.0 &   2 &   0 &   0 &   0 \\
0.70 & 2.0 &   3 &   1 &   1 &   0 & 0.70 & 2.0 &   1 &   0 &   0 &   0 \\
0.50 & 1.0 &   1 &   1 &   0 &   1 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 &   0 &   1 &   2 &   0 & 0.55 & 1.0 &   0 &   1 &   0 &   0 \\
0.60 & 1.0 &   1 &   0 &   1 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   3 &   2 &   0 &   0 & 0.65 & 1.0 &   1 &   0 &   0 &   0 \\
0.70 & 1.0 &   0 &   0 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 &   0 &   0 &   1 &   0 & 0.75 & 1.0 &   0 &   0 &   0 &   0 \\
0.80 & 1.0 &   1 &   2 &   1 &   0 & 0.80 & 1.0 &   0 &   0 &   1 &   0 \\
0.85 & 1.0 &   0 &   0 &   0 &   1 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   0 &   1 &   0 &   1 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   1 &   0 &   1 &   1 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &   1 &   0 &   1 &   0 & 0.75 & 2.0 &   1 &   0 &   0 &   0 \\
0.80 & 2.0 &   0 &   1 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   1 &   1 &   0 &   0 & 0.85 & 2.0 &   0 &   1 &   0 &   0 \\
0.90 & 2.0 &   1 &   0 &   1 &   0 & 0.90 & 2.0 &   1 &   0 &   0 &   0 \\
0.95 & 2.0 &   1 &   0 &   0 &   0 & 0.95 & 2.0 &   1 &   0 &   0 &   0 \\
0.75 & 3.5 &   2 &   2 &   1 &   0 & 0.75 & 3.5 &   0 &   0 &   0 &   0 \\
0.80 & 3.5 &   3 &   3 &   1 &   1 & 0.80 & 3.5 &   0 &   1 &   0 &   0 \\
0.85 & 3.5 &   1 &   0 &   1 &   0 & 0.85 & 3.5 &   0 &   0 &   0 &   0 \\
0.90 & 3.5 &   2 &   2 &   0 &   1 & 0.90 & 3.5 &   0 &   1 &   0 &   0 \\
0.95 & 3.5 &   0 &   2 &   1 &   0 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &   1 &   5 &   3 &   1 & 0.75 & 5.0 &   1 &   1 &   1 &   0 \\
0.80 & 5.0 &   2 &   2 &   2 &   1 & 0.80 & 5.0 &   0 &   0 &   0 &   0 \\
0.85 & 5.0 &   3 &   0 &   2 &   0 & 0.85 & 5.0 &   0 &   0 &   0 &   0 \\
0.90 & 5.0 &   1 &   1 &   1 &   0 & 0.90 & 5.0 &   0 &   0 &   0 &   0 \\
0.95 & 5.0 &   2 &   3 &   2 &   0 & 0.95 & 5.0 &   0 &   0 &   1 &   0 \\
0.75 & 7.5 &   7 &   4 &   4 &   0 & 0.75 & 7.5 &   0 &   0 &   0 &   0 \\
0.80 & 7.5 &   5 &   6 &   6 &   4 & 0.80 & 7.5 &   0 &   1 &   0 &   1 \\
0.85 & 7.5 &   4 &   5 &   3 &   1 & 0.85 & 7.5 &   0 &   0 &   0 &   1 \\
0.90 & 7.5 &   6 &   4 &   2 &   3 & 0.90 & 7.5 &   0 &   0 &   0 &   0 \\
0.95 & 7.5 &   2 &   4 &   0 &   4 & 0.95 & 7.5 &   0 &   0 &   0 &   2 \\
0.75 & 10.0 & 24 &  22 &  17 &   8 & 0.75 & 10.0 &  4 &   2 &   2 &   0 \\
0.80 & 10.0 & 15 &  17 &   8 &  11 & 0.80 & 10.0 &  0 &   1 &   0 &   3 \\
0.85 & 10.0 &  7 &   8 &   3 &   4 & 0.85 & 10.0 &  0 &   0 &   0 &   1 \\
0.90 & 10.0 & 11 &   7 &   0 &   1 & 0.90 & 10.0 &  1 &   1 &   0 &   0 \\
0.95 & 10.0 &  4 &   6 &   6 &   1 & 0.95 & 10.0 &  1 &   1 &   1 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the $\beta$=0.55 
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 999 & 999 & 122 & 154 & 0.25 & 1.0 &   0 & 999 &   0 &   0 \\
0.30 & 1.0 & 999 &   0 & 104 & 999 & 0.30 & 1.0 &   0 &   0 &   0 &   0 \\
0.35 & 1.0 &   0 & 999 & 999 &   0 & 0.35 & 1.0 &   0 & 999 &   0 &   0 \\
0.40 & 1.0 &   0 &   0 &   0 &   0 & 0.40 & 1.0 &   0 &   0 &   0 &   0 \\
0.45 & 1.0 &   0 & 999 &   0 &   0 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 114 & 102 & 106 & 112 & 0.25 & 2.0 & 999 & 114 &   0 & 123 \\
0.30 & 2.0 & 106 & 114 & 108 & 126 & 0.30 & 2.0 &   0 & 178 & 118 & 156 \\
0.35 & 2.0 & 110 & 102 & 148 & 161 & 0.35 & 2.0 &   0 &   0 &   0 & 999 \\
0.40 & 2.0 & 999 & 124 & 129 & 109 & 0.40 & 2.0 & 999 &   0 &   0 &   0 \\
0.45 & 2.0 & 152 &  93 & 166 & 165 & 0.45 & 2.0 &   0 &   0 &   0 &   0 \\
0.25 & 3.5 & 108 & 100 & 100 & 111 & 0.25 & 3.5 & 107 & 101 & 100 & 111 \\
0.30 & 3.5 & 103 &  97 &  97 & 113 & 0.30 & 3.5 & 113 & 108 & 100 & 113 \\
0.35 & 3.5 & 102 &  97 &  99 & 115 & 0.35 & 3.5 & 128 & 121 & 125 & 120 \\
0.40 & 3.5 &  98 &  99 & 106 & 119 & 0.40 & 3.5 &   0 & 181 & 172 & 129 \\
0.45 & 3.5 &  87 &  91 & 166 & 123 & 0.45 & 3.5 &   0 &   0 & 999 & 155 \\
0.25 & 5.0 & 105 & 101 & 101 & 114 & 0.25 & 5.0 & 105 & 101 & 101 & 114 \\
0.30 & 5.0 &  99 &  92 &  97 & 111 & 0.30 & 5.0 &  99 &  93 &  97 & 111 \\
0.35 & 5.0 &  98 &  88 &  96 & 110 & 0.35 & 5.0 & 103 &  94 & 102 & 112 \\
0.40 & 5.0 &  94 &  92 &  93 & 116 & 0.40 & 5.0 & 118 & 119 & 104 & 120 \\
0.45 & 5.0 &  95 &  88 &  95 & 118 & 0.45 & 5.0 & 143 &  99 & 125 & 142 \\
0.25 & 7.5 & 104 &  99 & 101 & 113 & 0.25 & 7.5 & 104 &  99 & 101 & 113 \\
0.30 & 7.5 &  99 &  94 &  94 & 113 & 0.30 & 7.5 &  99 &  94 &  94 & 113 \\
0.35 & 7.5 &  93 &  89 &  93 & 111 & 0.35 & 7.5 &  93 &  90 &  93 & 111 \\
0.40 & 7.5 &  88 &  90 &  89 & 109 & 0.40 & 7.5 &  93 &  91 &  90 & 110 \\
0.45 & 7.5 &  92 &  87 &  89 & 104 & 0.45 & 7.5 & 103 &  92 &  96 & 106 \\
0.25 & 10.0 &101 & 100 & 101 & 112 & 0.25 & 10.0 &101 & 100 & 101 & 112 \\
0.30 & 10.0 & 95 &  95 &  96 & 110 & 0.30 & 10.0 & 95 &  95 &  96 & 110 \\
0.35 & 10.0 & 93 &  91 &  92 & 111 & 0.35 & 10.0 & 93 &  91 &  92 & 111 \\
0.40 & 10.0 & 88 &  88 &  90 & 108 & 0.40 & 10.0 & 88 &  88 &  90 & 108 \\
0.45 & 10.0 & 88 &  85 &  88 & 111 & 0.45 & 10.0 & 89 &  85 &  88 & 111 \\
0.50 & 10.0 & 88 &  85 &  85 & 110 & 0.50 & 10.0 & 95 &  86 &  88 & 110 \\
0.55 & 10.0 & 86 &  84 &  84 & 112 & 0.55 & 10.0 &105 &  96 &  94 & 113 \\
0.60 & 10.0 & 87 &  86 &  90 & 110 & 0.60 & 10.0 &121 & 112 & 106 & 117 \\
0.65 & 10.0 & 91 &  86 &  91 & 111 & 0.65 & 10.0 &158 & 119 & 142 & 121 \\
0.70 & 10.0 & 94 &  88 &  99 & 113 & 0.70 & 10.0 &157 & 187 & 153 & 124 \\
0.50 & 7.5 & 123 &  90 &  87 & 111 & 0.50 & 7.5 & 999 & 107 & 100 & 117 \\
0.55 & 7.5 &  87 & 102 &  96 & 126 & 0.55 & 7.5 & 128 & 999 & 124 & 131 \\
0.60 & 7.5 &  95 &  84 &  98 & 129 & 0.60 & 7.5 & 999 & 149 & 133 & 161 \\
0.65 & 7.5 & 107 & 122 &  97 & 120 & 0.65 & 7.5 & 999 & 999 & 136 & 169 \\
0.70 & 7.5 & 120 & 101 & 108 & 127 & 0.70 & 7.5 & 999 &  93 & 999 & 194 \\
0.50 & 5.0 &  94 &  93 &  96 & 139 & 0.50 & 5.0 &   0 &   0 &   0 & 999 \\
0.55 & 5.0 &  86 &  95 & 118 & 130 & 0.55 & 5.0 &   0 &   0 & 140 & 136 \\
0.60 & 5.0 & 168 & 127 & 126 & 121 & 0.60 & 5.0 & 999 & 999 &   0 &   0 \\
0.65 & 5.0 & 144 & 115 & 124 & 130 & 0.65 & 5.0 & 999 &   0 &   0 &   0 \\
0.70 & 5.0 & 129 & 195 & 155 & 183 & 0.70 & 5.0 &   0 & 999 &   0 & 999 \\
0.50 & 3.5 & 138 & 136 & 150 & 176 & 0.50 & 3.5 &   0 & 999 & 999 & 999 \\
0.55 & 3.5 & 183 & 141 & 163 & 115 & 0.55 & 3.5 &   0 &   0 &   0 &   0 \\
0.60 & 3.5 & 139 & 999 & 148 & 174 & 0.60 & 3.5 &   0 & 999 &   0 &   0 \\
0.65 & 3.5 & 182 & 159 &   0 & 999 & 0.65 & 3.5 &   0 &   0 &   0 & 999 \\
0.70 & 3.5 & 141 & 115 &   0 & 999 & 0.70 & 3.5 &   0 &   0 &   0 &   0 \\
0.50 & 2.0 & 999 & 999 &   0 &   0 & 0.50 & 2.0 & 999 &   0 &   0 &   0 \\
0.55 & 2.0 & 999 & 195 &   0 &   0 & 0.55 & 2.0 &   0 &   0 &   0 &   0 \\
0.60 & 2.0 & 999 &   0 & 999 & 999 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 & 999 & 999 &  81 &   0 & 0.65 & 2.0 & 999 &   0 &   0 &   0 \\
0.70 & 2.0 & 999 & 146 & 999 &   0 & 0.70 & 2.0 & 999 &   0 &   0 &   0 \\
0.50 & 1.0 & 999 & 999 &   0 & 999 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 &   0 & 999 & 999 &   0 & 0.55 & 1.0 &   0 & 999 &   0 &   0 \\
0.60 & 1.0 & 999 &   0 & 999 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 999 & 999 &   0 &   0 & 0.65 & 1.0 & 999 &   0 &   0 &   0 \\
0.70 & 1.0 &   0 &   0 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 &   0 &   0 & 999 &   0 & 0.75 & 1.0 &   0 &   0 &   0 &   0 \\
0.80 & 1.0 & 999 & 999 & 999 &   0 & 0.80 & 1.0 &   0 &   0 & 999 &   0 \\
0.85 & 1.0 &   0 &   0 &   0 & 999 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   0 & 999 &   0 & 999 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 & 999 &   0 & 999 & 999 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 & 999 &   0 & 999 &   0 & 0.75 & 2.0 & 999 &   0 &   0 &   0 \\
0.80 & 2.0 &   0 & 999 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 & 149 & 999 &   0 &   0 & 0.85 & 2.0 &   0 & 999 &   0 &   0 \\
0.90 & 2.0 & 999 &   0 & 999 &   0 & 0.90 & 2.0 & 999 &   0 &   0 &   0 \\
0.95 & 2.0 & 999 &   0 &   0 &   0 & 0.95 & 2.0 & 999 &   0 &   0 &   0 \\
0.75 & 3.5 & 179 & 188 & 999 &   0 & 0.75 & 3.5 &   0 &   0 &   0 &   0 \\
0.80 & 3.5 & 999 & 999 & 999 & 999 & 0.80 & 3.5 &   0 & 999 &   0 &   0 \\
0.85 & 3.5 & 999 &   0 & 165 &   0 & 0.85 & 3.5 &   0 &   0 &   0 &   0 \\
0.90 & 3.5 & 191 & 999 &   0 & 999 & 0.90 & 3.5 &   0 & 999 &   0 &   0 \\
0.95 & 3.5 &   0 & 999 & 153 &   0 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 & 999 & 166 & 999 & 155 & 0.75 & 5.0 & 999 & 999 & 999 &   0 \\
0.80 & 5.0 & 168 & 160 & 999 & 999 & 0.80 & 5.0 &   0 &   0 &   0 &   0 \\
0.85 & 5.0 & 151 &   0 & 162 &   0 & 0.85 & 5.0 &   0 &   0 &   0 &   0 \\
0.90 & 5.0 & 999 & 999 & 999 &   0 & 0.90 & 5.0 &   0 &   0 &   0 &   0 \\
0.95 & 5.0 & 999 & 999 & 999 &   0 & 0.95 & 5.0 &   0 &   0 & 999 &   0 \\
0.75 & 7.5 &  92 &  93 & 116 &   0 & 0.75 & 7.5 &   0 &   0 &   0 &   0 \\
0.80 & 7.5 & 107 & 127 & 128 & 162 & 0.80 & 7.5 &   0 & 999 &   0 & 999 \\
0.85 & 7.5 & 172 & 106 & 171 & 999 & 0.85 & 7.5 &   0 &   0 &   0 & 999 \\
0.90 & 7.5 & 152 & 159 & 158 & 191 & 0.90 & 7.5 &   0 &   0 &   0 &   0 \\
0.95 & 7.5 &  94 & 106 &   0 & 999 & 0.95 & 7.5 &   0 &   0 &   0 & 999 \\
0.75 & 10.0 &119 & 105 &  94 & 113 & 0.75 & 10.0 &999 & 187 & 131 &   0 \\
0.80 & 10.0 & 97 &  90 &  85 & 135 & 0.80 & 10.0 &  0 & 103 &   0 & 171 \\
0.85 & 10.0 &114 & 110 &  96 & 174 & 0.85 & 10.0 &  0 &   0 &   0 & 999 \\
0.90 & 10.0 &160 & 122 &   0 & 999 & 0.90 & 10.0 &999 & 184 &   0 &   0 \\
0.95 & 10.0 &999 & 138 & 999 & 115 & 0.95 & 10.0 &999 & 999 & 999 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the $\beta$=0.75
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  77 &  83 &  62 &  42 & 0.25 & 1.0 &  25 &  57 &  39 &  40 \\
0.30 & 1.0 &  56 &  72 &  43 &  36 & 0.30 & 1.0 &   3 &  12 &  10 &  31 \\
0.35 & 1.0 &  31 &  54 &  33 &  14 & 0.35 & 1.0 &   1 &   3 &   3 &   5 \\
0.40 & 1.0 &  26 &  31 &   9 &  11 & 0.40 & 1.0 &   0 &   4 &   0 &   1 \\
0.45 & 1.0 &  18 &  15 &   8 &   2 & 0.45 & 1.0 &   0 &   1 &   1 &   0 \\
0.25 & 2.0 &  79 &  91 &  79 &  48 & 0.25 & 2.0 &  79 &  91 &  79 &  48 \\
0.30 & 2.0 &  70 &  80 &  68 &  57 & 0.30 & 2.0 &  65 &  80 &  68 &  57 \\
0.35 & 2.0 &  69 &  82 &  64 &  36 & 0.35 & 2.0 &  25 &  50 &  43 &  35 \\
0.40 & 2.0 &  58 &  72 &  60 &  43 & 0.40 & 2.0 &   4 &  18 &  11 &  39 \\
0.45 & 2.0 &  45 &  62 &  39 &  32 & 0.45 & 2.0 &   2 &   9 &   3 &  16 \\
0.25 & 3.5 &  93 &  96 &  89 &  56 & 0.25 & 3.5 &  93 &  96 &  89 &  56 \\
0.30 & 3.5 &  87 &  96 &  89 &  59 & 0.30 & 3.5 &  87 &  96 &  89 &  59 \\
0.35 & 3.5 &  92 &  96 &  83 &  50 & 0.35 & 3.5 &  89 &  96 &  83 &  50 \\
0.40 & 3.5 &  83 &  94 &  87 &  50 & 0.40 & 3.5 &  76 &  94 &  86 &  50 \\
0.45 & 3.5 &  85 &  86 &  81 &  48 & 0.45 & 3.5 &  51 &  77 &  68 &  47 \\
0.25 & 5.0 &  94 &  98 &  95 &  50 & 0.25 & 5.0 &  94 &  98 &  95 &  50 \\
0.30 & 5.0 &  94 &  98 &  97 &  61 & 0.30 & 5.0 &  94 &  98 &  97 &  61 \\
0.35 & 5.0 &  94 &  99 &  93 &  55 & 0.35 & 5.0 &  94 &  99 &  93 &  55 \\
0.40 & 5.0 &  92 &  98 &  92 &  54 & 0.40 & 5.0 &  92 &  98 &  92 &  54 \\
0.45 & 5.0 &  97 &  95 &  90 &  50 & 0.45 & 5.0 &  96 &  95 &  90 &  50 \\
0.25 & 7.5 &  94 & 100 &  99 &  63 & 0.25 & 7.5 &  94 & 100 &  99 &  63 \\
0.30 & 7.5 &  97 &  99 &  98 &  65 & 0.30 & 7.5 &  97 &  99 &  98 &  65 \\
0.35 & 7.5 &  97 &  97 &  97 &  43 & 0.35 & 7.5 &  97 &  97 &  97 &  43 \\
0.40 & 7.5 &  93 & 100 &  97 &  41 & 0.40 & 7.5 &  93 & 100 &  97 &  41 \\
0.45 & 7.5 &  94 &  97 &  98 &  53 & 0.45 & 7.5 &  94 &  97 &  98 &  53 \\
0.25 & 10.0 & 95 & 100 & 100 &  59 & 0.25 & 10.0 & 95 & 100 & 100 &  59 \\
0.30 & 10.0 & 98 &  99 &  99 &  51 & 0.30 & 10.0 & 98 &  99 &  99 &  51 \\
0.35 & 10.0 & 97 &  99 & 100 &  55 & 0.35 & 10.0 & 97 &  99 & 100 &  55 \\
0.40 & 10.0 & 96 & 100 &  98 &  47 & 0.40 & 10.0 & 96 & 100 &  98 &  47 \\
0.45 & 10.0 & 96 &  99 &  99 &  48 & 0.45 & 10.0 & 96 &  99 &  99 &  48 \\
0.50 & 10.0 & 96 & 100 &  98 &  43 & 0.50 & 10.0 & 96 & 100 &  98 &  43 \\
0.55 & 10.0 & 96 &  98 &  94 &  47 & 0.55 & 10.0 & 96 &  98 &  94 &  47 \\
0.60 & 10.0 & 93 &  97 &  93 &  39 & 0.60 & 10.0 & 93 &  97 &  93 &  39 \\
0.65 & 10.0 & 92 &  95 &  93 &  44 & 0.65 & 10.0 & 92 &  95 &  93 &  44 \\
0.70 & 10.0 & 92 &  94 &  86 &  47 & 0.70 & 10.0 & 91 &  94 &  85 &  47 \\
0.50 & 7.5 &  96 &  98 &  95 &  47 & 0.50 & 7.5 &  96 &  98 &  95 &  47 \\
0.55 & 7.5 &  96 &  93 &  95 &  53 & 0.55 & 7.5 &  96 &  93 &  95 &  53 \\
0.60 & 7.5 &  87 &  93 &  92 &  45 & 0.60 & 7.5 &  85 &  93 &  92 &  45 \\
0.65 & 7.5 &  88 &  92 &  84 &  46 & 0.65 & 7.5 &  71 &  92 &  84 &  45 \\
0.70 & 7.5 &  90 &  92 &  83 &  47 & 0.70 & 7.5 &  48 &  70 &  58 &  47 \\
0.50 & 5.0 &  83 &  93 &  84 &  47 & 0.50 & 5.0 &  80 &  93 &  84 &  46 \\
0.55 & 5.0 &  86 &  91 &  78 &  54 & 0.55 & 5.0 &  47 &  71 &  59 &  53 \\
0.60 & 5.0 &  65 &  82 &  70 &  38 & 0.60 & 5.0 &  16 &  32 &  26 &  37 \\
0.65 & 5.0 &  68 &  79 &  66 &  37 & 0.65 & 5.0 &   4 &  21 &  12 &  31 \\
0.70 & 5.0 &  55 &  68 &  60 &  28 & 0.70 & 5.0 &   5 &   6 &   6 &  18 \\
0.50 & 3.5 &  70 &  88 &  66 &  43 & 0.50 & 3.5 &  15 &  45 &  32 &  42 \\
0.55 & 3.5 &  65 &  68 &  51 &  31 & 0.55 & 3.5 &   5 &   8 &  10 &  24 \\
0.60 & 3.5 &  50 &  70 &  42 &  28 & 0.60 & 3.5 &   3 &   6 &   5 &  15 \\
0.65 & 3.5 &  41 &  49 &  37 &  21 & 0.65 & 3.5 &   0 &   4 &   4 &   5 \\
0.70 & 3.5 &  33 &  44 &  24 &  16 & 0.70 & 3.5 &   1 &   0 &   1 &   0 \\
0.50 & 2.0 &  27 &  35 &  29 &  14 & 0.50 & 2.0 &   2 &   4 &   4 &   1 \\
0.55 & 2.0 &  19 &  24 &  19 &  12 & 0.55 & 2.0 &   2 &   2 &   1 &   1 \\
0.60 & 2.0 &  11 &  12 &   5 &   8 & 0.60 & 2.0 &   0 &   0 &   0 &   3 \\
0.65 & 2.0 &   9 &   6 &   6 &   1 & 0.65 & 2.0 &   0 &   1 &   0 &   0 \\
0.70 & 2.0 &   5 &   7 &   5 &   3 & 0.70 & 2.0 &   0 &   0 &   1 &   1 \\
0.50 & 1.0 &   5 &   7 &   2 &   2 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 &   2 &   5 &   6 &   4 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   2 &   2 &   5 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   7 &   2 &   0 &   0 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 &   2 &   5 &   0 &   2 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 &   2 &   8 &   1 &   1 & 0.75 & 1.0 &   0 &   0 &   0 &   1 \\
0.80 & 1.0 &   0 &   2 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   0 &   1 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   1 &   0 &   1 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   1 &   4 &   0 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &   7 &   9 &   5 &   2 & 0.75 & 2.0 &   0 &   0 &   1 &   0 \\
0.80 & 2.0 &   5 &   6 &   5 &   1 & 0.80 & 2.0 &   0 &   1 &   0 &   1 \\
0.85 & 2.0 &   3 &   7 &   3 &   1 & 0.85 & 2.0 &   0 &   0 &   0 &   1 \\
0.90 & 2.0 &   1 &   3 &   1 &   0 & 0.90 & 2.0 &   0 &   0 &   1 &   0 \\
0.95 & 2.0 &   2 &   2 &   2 &   0 & 0.95 & 2.0 &   0 &   0 &   1 &   0 \\
0.75 & 3.5 &  27 &  38 &  21 &   7 & 0.75 & 3.5 &   2 &   2 &   1 &   1 \\
0.80 & 3.5 &  22 &  22 &  16 &   9 & 0.80 & 3.5 &   1 &   0 &   0 &   0 \\
0.85 & 3.5 &  19 &  21 &  14 &   7 & 0.85 & 3.5 &   0 &   1 &   0 &   0 \\
0.90 & 3.5 &  13 &  22 &   8 &   3 & 0.90 & 3.5 &   2 &   3 &   2 &   0 \\
0.95 & 3.5 &   5 &  12 &   5 &   4 & 0.95 & 3.5 &   0 &   1 &   0 &   0 \\
0.75 & 5.0 &  40 &  40 &  20 &  17 & 0.75 & 5.0 &   0 &   0 &   4 &   6 \\
0.80 & 5.0 &  34 &  57 &  25 &  15 & 0.80 & 5.0 &   0 &   0 &   0 &   0 \\
0.85 & 5.0 &  28 &  41 &  13 &  13 & 0.85 & 5.0 &   0 &   4 &   4 &   0 \\
0.90 & 5.0 &  13 &  13 &  19 &   3 & 0.90 & 5.0 &   0 &   0 &   0 &   3 \\
0.95 & 5.0 &   9 &  11 &  16 &   6 & 0.95 & 5.0 &   0 &   0 &   0 &   3 \\
0.75 & 7.5 &  75 &  85 &  76 &  41 & 0.75 & 7.5 &  16 &  36 &  35 &  41 \\
0.80 & 7.5 &  73 &  75 &  58 &  36 & 0.80 & 7.5 &   6 &  21 &   8 &  34 \\
0.85 & 7.5 &  58 &  65 &  53 &  31 & 0.85 & 7.5 &   8 &   9 &   9 &  21 \\
0.90 & 7.5 &  50 &  65 &  41 &  26 & 0.90 & 7.5 &   4 &   6 &   4 &  17 \\
0.95 & 7.5 &  35 &  45 &  29 &  17 & 0.95 & 7.5 &   0 &   1 &   3 &   4 \\
0.75 & 10.0 & 90 &  94 &  82 &  29 & 0.75 & 10.0 & 75 &  92 &  81 &  28 \\
0.80 & 10.0 & 81 &  88 &  75 &  51 & 0.80 & 10.0 & 44 &  80 &  60 &  50 \\
0.85 & 10.0 & 83 &  93 &  75 &  48 & 0.85 & 10.0 & 29 &  45 &  39 &  47 \\
0.90 & 10.0 & 75 &  91 &  75 &  37 & 0.90 & 10.0 & 10 &  21 &  18 &  36 \\
0.95 & 10.0 & 63 &  77 &  59 &  31 & 0.95 & 10.0 &  6 &  11 &   9 &  26 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the $\beta$=0.75 
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 109 & 101 & 104 & 116 & 0.25 & 1.0 & 120 & 104 & 110 & 117 \\
0.30 & 1.0 & 103 & 102 &  99 & 123 & 0.30 & 1.0 & 151 & 124 & 121 & 125 \\
0.35 & 1.0 & 111 & 103 & 102 & 136 & 0.35 & 1.0 & 999 & 147 & 161 & 151 \\
0.40 & 1.0 &  99 & 108 & 103 & 126 & 0.40 & 1.0 &   0 & 188 &   0 & 999 \\
0.45 & 1.0 & 118 & 120 & 113 & 178 & 0.45 & 1.0 &   0 & 999 & 999 &   0 \\
0.25 & 2.0 & 108 & 104 & 104 & 116 & 0.25 & 2.0 & 108 & 104 & 104 & 116 \\
0.30 & 2.0 & 102 &  95 &  95 & 116 & 0.30 & 2.0 & 100 &  95 &  95 & 116 \\
0.35 & 2.0 &  97 &  95 &  94 & 111 & 0.35 & 2.0 & 107 &  99 &  97 & 111 \\
0.40 & 2.0 &  94 &  90 & 102 & 116 & 0.40 & 2.0 & 113 & 105 & 170 & 117 \\
0.45 & 2.0 & 101 &  97 & 100 & 125 & 0.45 & 2.0 & 178 & 149 & 150 & 142 \\
0.25 & 3.5 & 105 & 102 & 103 & 117 & 0.25 & 3.5 & 105 & 102 & 103 & 117 \\
0.30 & 3.5 &  99 &  96 &  97 & 113 & 0.30 & 3.5 &  99 &  96 &  97 & 113 \\
0.35 & 3.5 &  95 &  93 &  91 & 117 & 0.35 & 3.5 &  95 &  93 &  91 & 117 \\
0.40 & 3.5 &  91 &  90 &  92 & 113 & 0.40 & 3.5 &  90 &  90 &  92 & 113 \\
0.45 & 3.5 &  90 &  89 &  89 & 114 & 0.45 & 3.5 &  92 &  90 &  91 & 115 \\
0.25 & 5.0 & 102 & 101 & 101 & 116 & 0.25 & 5.0 & 102 & 101 & 101 & 116 \\
0.30 & 5.0 &  96 &  97 &  97 & 116 & 0.30 & 5.0 &  96 &  97 &  97 & 116 \\
0.35 & 5.0 &  92 &  93 &  92 & 115 & 0.35 & 5.0 &  92 &  93 &  92 & 115 \\
0.40 & 5.0 &  90 &  90 &  90 & 112 & 0.40 & 5.0 &  90 &  90 &  90 & 112 \\
0.45 & 5.0 &  89 &  88 &  89 & 114 & 0.45 & 5.0 &  89 &  88 &  89 & 114 \\
0.25 & 7.5 & 102 & 101 & 102 & 115 & 0.25 & 7.5 & 102 & 101 & 102 & 115 \\
0.30 & 7.5 &  97 &  96 &  97 & 116 & 0.30 & 7.5 &  97 &  96 &  97 & 116 \\
0.35 & 7.5 &  92 &  93 &  93 & 116 & 0.35 & 7.5 &  92 &  93 &  93 & 116 \\
0.40 & 7.5 &  90 &  90 &  89 & 116 & 0.40 & 7.5 &  90 &  90 &  89 & 116 \\
0.45 & 7.5 &  87 &  88 &  88 & 113 & 0.45 & 7.5 &  87 &  88 &  88 & 113 \\
0.25 & 10.0 &101 & 101 & 102 & 117 & 0.25 & 10.0 &101 & 101 & 102 & 117 \\
0.30 & 10.0 & 96 &  96 &  98 & 116 & 0.30 & 10.0 & 96 &  96 &  98 & 116 \\
0.35 & 10.0 & 92 &  93 &  93 & 115 & 0.35 & 10.0 & 92 &  93 &  93 & 115 \\
0.40 & 10.0 & 89 &  90 &  89 & 114 & 0.40 & 10.0 & 89 &  90 &  89 & 114 \\
0.45 & 10.0 & 86 &  87 &  89 & 111 & 0.45 & 10.0 & 86 &  87 &  89 & 111 \\
0.50 & 10.0 & 86 &  86 &  85 & 112 & 0.50 & 10.0 & 86 &  86 &  85 & 112 \\
0.55 & 10.0 & 82 &  84 &  84 & 114 & 0.55 & 10.0 & 82 &  84 &  84 & 114 \\
0.60 & 10.0 & 82 &  84 &  82 & 114 & 0.60 & 10.0 & 82 &  84 &  82 & 114 \\
0.65 & 10.0 & 82 &  83 &  82 & 111 & 0.65 & 10.0 & 82 &  83 &  82 & 111 \\
0.70 & 10.0 & 82 &  80 &  82 & 110 & 0.70 & 10.0 & 82 &  80 &  82 & 110 \\
0.50 & 7.5 &  88 &  85 &  86 & 111 & 0.50 & 7.5 &  88 &  85 &  86 & 111 \\
0.55 & 7.5 &  85 &  85 &  84 & 112 & 0.55 & 7.5 &  85 &  85 &  84 & 112 \\
0.60 & 7.5 &  83 &  83 &  84 & 113 & 0.60 & 7.5 &  83 &  83 &  84 & 113 \\
0.65 & 7.5 &  81 &  85 &  83 & 119 & 0.65 & 7.5 &  82 &  85 &  83 & 120 \\
0.70 & 7.5 &  84 &  83 &  85 & 113 & 0.70 & 7.5 &  90 &  85 &  90 & 113 \\
0.50 & 5.0 &  88 &  87 &  87 & 114 & 0.50 & 5.0 &  88 &  87 &  87 & 115 \\
0.55 & 5.0 &  85 &  86 &  85 & 117 & 0.55 & 5.0 &  90 &  88 &  87 & 118 \\
0.60 & 5.0 &  86 &  84 &  85 & 112 & 0.60 & 5.0 &  99 &  92 &  92 & 112 \\
0.65 & 5.0 &  84 &  88 &  85 & 121 & 0.65 & 5.0 & 111 & 110 & 107 & 126 \\
0.70 & 5.0 &  89 &  87 &  86 & 115 & 0.70 & 5.0 & 135 & 137 & 120 & 119 \\
0.50 & 3.5 &  87 &  90 &  88 & 114 & 0.50 & 3.5 &  97 &  96 &  96 & 113 \\
0.55 & 3.5 &  86 &  91 &  87 & 114 & 0.55 & 3.5 & 113 & 150 & 103 & 116 \\
0.60 & 3.5 &  89 &  91 &  89 & 117 & 0.60 & 3.5 & 135 & 142 & 135 & 124 \\
0.65 & 3.5 &  90 &  89 &  95 & 117 & 0.65 & 3.5 &   0 & 137 & 151 & 154 \\
0.70 & 3.5 &  89 &  91 &  96 & 117 & 0.70 & 3.5 & 164 &   0 & 148 &   0 \\
0.50 & 2.0 & 101 &  98 & 104 & 112 & 0.50 & 2.0 & 152 & 194 & 165 & 116 \\
0.55 & 2.0 & 107 &  94 & 108 & 126 & 0.55 & 2.0 & 189 & 177 & 999 & 999 \\
0.60 & 2.0 & 116 & 101 & 100 & 185 & 0.60 & 2.0 &   0 &   0 &   0 & 999 \\
0.65 & 2.0 & 146 & 150 & 134 & 197 & 0.65 & 2.0 &   0 & 999 &   0 &   0 \\
0.70 & 2.0 & 165 & 150 & 188 & 166 & 0.70 & 2.0 &   0 &   0 & 999 & 999 \\
0.50 & 1.0 & 105 &  96 &  85 & 130 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 & 999 & 156 & 141 & 999 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &  74 & 159 & 999 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 999 & 159 &   0 &   0 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 & 999 & 177 &   0 & 136 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 & 999 & 999 & 999 & 999 & 0.75 & 1.0 &   0 &   0 &   0 & 999 \\
0.80 & 1.0 &   0 & 999 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   0 & 106 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 & 999 &   0 & 112 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 & 999 & 999 &   0 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &  93 & 118 & 172 & 159 & 0.75 & 2.0 &   0 &   0 & 999 &   0 \\
0.80 & 2.0 & 178 & 183 & 143 & 999 & 0.80 & 2.0 &   0 & 999 &   0 & 999 \\
0.85 & 2.0 &  97 & 144 & 153 & 999 & 0.85 & 2.0 &   0 &   0 &   0 & 999 \\
0.90 & 2.0 & 156 & 184 & 999 &   0 & 0.90 & 2.0 &   0 &   0 & 999 &   0 \\
0.95 & 2.0 & 100 & 147 & 999 &   0 & 0.95 & 2.0 &   0 &   0 & 999 &   0 \\
0.75 & 3.5 &  98 & 102 & 110 & 141 & 0.75 & 3.5 & 174 & 171 & 199 & 165 \\
0.80 & 3.5 &  97 &  97 & 107 & 142 & 0.80 & 3.5 & 169 &   0 &   0 &   0 \\
0.85 & 3.5 & 124 & 108 & 124 & 146 & 0.85 & 3.5 &   0 & 999 &   0 &   0 \\
0.90 & 3.5 & 999 & 140 & 155 & 156 & 0.90 & 3.5 & 999 & 999 & 999 &   0 \\
0.95 & 3.5 & 156 & 123 & 133 & 166 & 0.95 & 3.5 &   0 & 999 &   0 &   0 \\
0.75 & 5.0 &  90 &  83 &  99 & 107 & 0.75 & 5.0 &   0 &   0 & 130 & 104 \\
0.80 & 5.0 &  89 &  85 &  84 & 123 & 0.80 & 5.0 &   0 &   0 &   0 &   0 \\
0.85 & 5.0 & 110 &  96 & 105 & 132 & 0.85 & 5.0 &   0 & 122 & 180 &   0 \\
0.90 & 5.0 &  91 &  78 &  91 & 999 & 0.90 & 5.0 &   0 &   0 &   0 & 999 \\
0.95 & 5.0 &  80 &  91 &  95 & 999 & 0.95 & 5.0 &   0 &   0 &   0 & 999 \\
0.75 & 7.5 &  84 &  86 &  84 & 113 & 0.75 & 7.5 &  99 &  97 &  94 & 113 \\
0.80 & 7.5 &  81 &  85 &  82 & 121 & 0.80 & 7.5 & 100 & 103 & 101 & 123 \\
0.85 & 7.5 &  86 &  84 &  85 & 114 & 0.85 & 7.5 & 115 & 115 & 113 & 117 \\
0.90 & 7.5 &  83 &  88 &  85 & 128 & 0.90 & 7.5 & 121 & 137 & 119 & 140 \\
0.95 & 7.5 &  80 &  85 &  95 & 114 & 0.95 & 7.5 &   0 & 182 & 175 & 131 \\
0.75 & 10.0 & 87 &  85 &  82 & 115 & 0.75 & 10.0 & 90 &  86 &  83 & 116 \\
0.80 & 10.0 & 80 &  84 &  83 & 115 & 0.80 & 10.0 & 86 &  86 &  87 & 116 \\
0.85 & 10.0 & 82 &  83 &  82 & 115 & 0.85 & 10.0 & 90 &  90 &  88 & 116 \\
0.90 & 10.0 & 79 &  83 &  80 & 117 & 0.90 & 10.0 & 95 &  97 &  91 & 118 \\
0.95 & 10.0 & 79 &  83 &  82 & 122 & 0.95 & 10.0 &101 & 108 & 107 & 123 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the $c_r$=100 kpc
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  77 &  89 &  71 &  21 & 0.25 & 1.0 &  25 &  41 &  35 &  21 \\
0.30 & 1.0 &  69 &  72 &  48 &  17 & 0.30 & 1.0 &   8 &  12 &   9 &  10 \\
0.35 & 1.0 &  35 &  47 &  21 &  12 & 0.35 & 1.0 &   2 &   2 &   1 &   2 \\
0.40 & 1.0 &  22 &  26 &  20 &   7 & 0.40 & 1.0 &   0 &   0 &   0 &   1 \\
0.45 & 1.0 &   6 &   6 &   8 &   3 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  91 &  97 &  82 &  22 & 0.25 & 2.0 &  91 &  97 &  82 &  22 \\
0.30 & 2.0 &  80 &  85 &  66 &  29 & 0.30 & 2.0 &  80 &  85 &  66 &  29 \\
0.35 & 2.0 &  73 &  71 &  58 &  21 & 0.35 & 2.0 &  32 &  53 &  38 &  21 \\
0.40 & 2.0 &  59 &  54 &  49 &  29 & 0.40 & 2.0 &   7 &   9 &   6 &  26 \\
0.45 & 2.0 &  55 &  50 &  41 &  11 & 0.45 & 2.0 &   3 &   4 &   2 &   8 \\
0.25 & 3.5 &  90 &  97 &  93 &  26 & 0.25 & 3.5 &  90 &  97 &  93 &  26 \\
0.30 & 3.5 &  85 &  85 &  76 &  21 & 0.30 & 3.5 &  85 &  85 &  76 &  21 \\
0.35 & 3.5 &  70 &  73 &  63 &  16 & 0.35 & 3.5 &  70 &  73 &  63 &  16 \\
0.40 & 3.5 &  64 &  54 &  56 &  15 & 0.40 & 3.5 &  64 &  54 &  56 &  15 \\
0.45 & 3.5 &  68 &  56 &  50 &  20 & 0.45 & 3.5 &  44 &  53 &  42 &  20 \\
0.25 & 5.0 &  96 &  99 &  95 &  26 & 0.25 & 5.0 &  96 &  99 &  95 &  26 \\
0.30 & 5.0 &  93 &  89 &  76 &  21 & 0.30 & 5.0 &  93 &  89 &  76 &  21 \\
0.35 & 5.0 &  60 &  67 &  49 &  16 & 0.35 & 5.0 &  60 &  67 &  49 &  16 \\
0.40 & 5.0 &  50 &  61 &  38 &  26 & 0.40 & 5.0 &  50 &  61 &  38 &  26 \\
0.45 & 5.0 &  60 &  46 &  51 &  17 & 0.45 & 5.0 &  60 &  46 &  51 &  17 \\
0.25 & 7.5 &  98 & 100 &  97 &  33 & 0.25 & 7.5 &  98 & 100 &  97 &  33 \\
0.30 & 7.5 &  88 &  96 &  79 &  21 & 0.30 & 7.5 &  88 &  96 &  79 &  21 \\
0.35 & 7.5 &  67 &  64 &  60 &  15 & 0.35 & 7.5 &  67 &  64 &  60 &  15 \\
0.40 & 7.5 &  54 &  42 &  36 &  15 & 0.40 & 7.5 &  54 &  42 &  36 &  15 \\
0.45 & 7.5 &  56 &  47 &  37 &  13 & 0.45 & 7.5 &  56 &  47 &  37 &  13 \\
0.25 & 10.0 & 97 & 100 &  97 &  32 & 0.25 & 10.0 & 97 & 100 &  97 &  32 \\
0.30 & 10.0 & 91 &  97 &  76 &  28 & 0.30 & 10.0 & 91 &  97 &  76 &  28 \\
0.35 & 10.0 & 65 &  73 &  61 &  16 & 0.35 & 10.0 & 65 &  73 &  61 &  16 \\
0.40 & 10.0 & 39 &  30 &  40 &  19 & 0.40 & 10.0 & 39 &  30 &  40 &  19 \\
0.45 & 10.0 & 45 &  25 &  34 &  11 & 0.45 & 10.0 & 45 &  25 &  34 &  11 \\
0.50 & 10.0 & 49 &  35 &  37 &   9 & 0.50 & 10.0 & 32 &  16 &  26 &  13 \\
0.55 & 10.0 & 45 &  33 &  31 &  13 & 0.55 & 10.0 & 31 &  18 &  22 &  12 \\
0.60 & 10.0 & 42 &  37 &  42 &   8 & 0.60 & 10.0 & 37 &  17 &  27 &   9 \\
0.65 & 10.0 & 41 &  45 &  33 &  13 & 0.65 & 10.0 & 41 &  25 &  30 &  14 \\
0.70 & 10.0 & 49 &  37 &  35 &  12 & 0.70 & 10.0 & 32 &  26 &  33 &   7 \\
0.50 & 7.5 &  50 &  32 &  30 &  12 & 0.50 & 7.5 &  50 &  32 &  30 &  12 \\
0.55 & 7.5 &  44 &  30 &  31 &  13 & 0.55 & 7.5 &  44 &  30 &  31 &  13 \\
0.60 & 7.5 &  46 &  33 &  36 &  14 & 0.60 & 7.5 &  46 &  33 &  36 &  14 \\
0.65 & 7.5 &  42 &  29 &  42 &  17 & 0.65 & 7.5 &  38 &  29 &  40 &  17 \\
0.70 & 7.5 &  49 &  35 &  41 &  18 & 0.70 & 7.5 &  28 &  24 &  36 &  18 \\
0.50 & 5.0 &  51 &  49 &  29 &   9 & 0.50 & 5.0 &  50 &  49 &  29 &   9 \\
0.55 & 5.0 &  56 &  36 &  43 &  19 & 0.55 & 5.0 &  29 &  32 &  34 &  19 \\
0.60 & 5.0 &  50 &  50 &  47 &  13 & 0.60 & 5.0 &  17 &  20 &  17 &  13 \\
0.65 & 5.0 &  53 &  47 &  46 &  10 & 0.65 & 5.0 &   7 &  11 &   6 &  10 \\
0.70 & 5.0 &  38 &  42 &  36 &  15 & 0.70 & 5.0 &   5 &   4 &   5 &   9 \\
0.50 & 3.5 &  58 &  56 &  45 &  16 & 0.50 & 3.5 &  15 &  25 &  20 &  16 \\
0.55 & 3.5 &  49 &  56 &  39 &  13 & 0.55 & 3.5 &   6 &  11 &   6 &  11 \\
0.60 & 3.5 &  41 &  43 &  29 &  10 & 0.60 & 3.5 &   5 &   8 &   7 &   5 \\
0.65 & 3.5 &  36 &  32 &  28 &  12 & 0.65 & 3.5 &   2 &   3 &   3 &   6 \\
0.70 & 3.5 &  26 &  27 &  15 &   8 & 0.70 & 3.5 &   1 &   1 &   2 &   2 \\
0.50 & 2.0 &  36 &  31 &  21 &  12 & 0.50 & 2.0 &   3 &   2 &   1 &   1 \\
0.55 & 2.0 &  24 &  20 &  17 &   6 & 0.55 & 2.0 &   2 &   1 &   1 &   1 \\
0.60 & 2.0 &  13 &  14 &  13 &   9 & 0.60 & 2.0 &   2 &   0 &   1 &   3 \\
0.65 & 2.0 &  13 &  16 &   7 &   2 & 0.65 & 2.0 &   1 &   1 &   1 &   0 \\
0.70 & 2.0 &   7 &   7 &   6 &   1 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &  11 &  15 &   3 &   3 & 0.50 & 1.0 &   0 &   2 &   0 &   0 \\
0.55 & 1.0 &   8 &   5 &   5 &   2 & 0.55 & 1.0 &   1 &   0 &   0 &   1 \\
0.60 & 1.0 &   2 &   3 &   1 &   2 & 0.60 & 1.0 &   0 &   0 &   0 &   1 \\
0.65 & 1.0 &   1 &   6 &   1 &   1 & 0.65 & 1.0 &   0 &   1 &   0 &   0 \\
0.70 & 1.0 &   2 &   4 &   0 &   1 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 &   4 &   3 &   0 &   0 & 0.75 & 1.0 &   1 &   0 &   0 &   0 \\
0.80 & 1.0 &   1 &   0 &   1 &   0 & 0.80 & 1.0 &   0 &   0 &   1 &   0 \\
0.85 & 1.0 &   5 &   0 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   1 &   1 &   0 &   0 & 0.90 & 1.0 &   1 &   0 &   0 &   0 \\
0.95 & 1.0 &   1 &   0 &   0 &   0 & 0.95 & 1.0 &   1 &   0 &   0 &   0 \\
0.75 & 2.0 &   6 &  10 &   2 &   4 & 0.75 & 2.0 &   1 &   2 &   1 &   1 \\
0.80 & 2.0 &   4 &   4 &   3 &   0 & 0.80 & 2.0 &   0 &   1 &   0 &   0 \\
0.85 & 2.0 &   3 &   1 &   3 &   1 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   0 &   5 &   0 &   1 & 0.90 & 2.0 &   0 &   1 &   0 &   0 \\
0.95 & 2.0 &   2 &   1 &   3 &   1 & 0.95 & 2.0 &   1 &   0 &   0 &   0 \\
0.75 & 3.5 &  17 &  21 &  10 &   2 & 0.75 & 3.5 &   0 &   0 &   0 &   1 \\
0.80 & 3.5 &  17 &  16 &  12 &   3 & 0.80 & 3.5 &   1 &   2 &   2 &   0 \\
0.85 & 3.5 &   7 &  13 &   8 &   1 & 0.85 & 3.5 &   0 &   0 &   1 &   0 \\
0.90 & 3.5 &   8 &   9 &   8 &   0 & 0.90 & 3.5 &   0 &   0 &   1 &   0 \\
0.95 & 3.5 &   6 &   8 &   5 &   1 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  32 &  40 &  26 &   7 & 0.75 & 5.0 &   1 &   4 &   6 &   1 \\
0.80 & 5.0 &  27 &  42 &  25 &  11 & 0.80 & 5.0 &   1 &   5 &   4 &   3 \\
0.85 & 5.0 &  17 &  32 &  11 &   8 & 0.85 & 5.0 &   1 &   1 &   0 &   1 \\
0.90 & 5.0 &  15 &  22 &  13 &   9 & 0.90 & 5.0 &   4 &   2 &   0 &   1 \\
0.95 & 5.0 &  14 &  14 &  11 &   8 & 0.95 & 5.0 &   0 &   2 &   0 &   1 \\
0.75 & 7.5 &  46 &  38 &  47 &  17 & 0.75 & 7.5 &  13 &  16 &  17 &  17 \\
0.80 & 7.5 &  49 &  42 &  33 &  17 & 0.80 & 7.5 &   9 &   7 &   4 &  17 \\
0.85 & 7.5 &  41 &  36 &  35 &  10 & 0.85 & 7.5 &   3 &   4 &   4 &   6 \\
0.90 & 7.5 &  37 &  44 &  32 &   7 & 0.90 & 7.5 &   3 &   4 &   2 &   5 \\
0.95 & 7.5 &  38 &  30 &  30 &  15 & 0.95 & 7.5 &   4 &   2 &   0 &   8 \\
0.75 & 10.0 & 32 &  16 &  26 &  13 & 0.75 & 10.0 & 46 &  34 &  37 &   9 \\
0.80 & 10.0 & 31 &  18 &  22 &  12 & 0.80 & 10.0 & 33 &  29 &  23 &  13 \\
0.85 & 10.0 & 37 &  17 &  27 &   9 & 0.85 & 10.0 & 11 &  22 &  31 &   8 \\
0.90 & 10.0 & 41 &  25 &  30 &  14 & 0.90 & 10.0 &  8 &  13 &   9 &  13 \\
0.95 & 10.0 & 32 &  26 &  33 &   7 & 0.95 & 10.0 &  5 &  10 &   6 &  12 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the $c_r$=100 kpc 
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 113 & 104 & 105 & 122 & 0.25 & 1.0 & 122 & 105 & 114 & 122 \\
0.30 & 1.0 & 116 & 108 & 106 & 123 & 0.30 & 1.0 & 157 & 152 & 142 & 121 \\
0.35 & 1.0 & 121 & 103 &  97 & 118 & 0.35 & 1.0 & 999 & 140 & 164 & 159 \\
0.40 & 1.0 & 124 &  97 & 111 & 168 & 0.40 & 1.0 &   0 &   0 &   0 & 999 \\
0.45 & 1.0 & 143 & 143 & 124 & 139 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 108 & 103 & 108 & 125 & 0.25 & 2.0 & 108 & 103 & 108 & 125 \\
0.30 & 2.0 & 103 &  98 &  96 & 127 & 0.30 & 2.0 & 103 &  98 &  96 & 127 \\
0.35 & 2.0 &  99 &  94 &  94 & 125 & 0.35 & 2.0 & 105 &  96 &  98 & 125 \\
0.40 & 2.0 & 100 &  99 &  98 & 133 & 0.40 & 2.0 & 133 & 146 & 131 & 135 \\
0.45 & 2.0 &  97 &  97 &  93 & 142 & 0.45 & 2.0 & 181 & 148 & 142 & 155 \\
0.25 & 3.5 & 105 & 103 & 105 & 120 & 0.25 & 3.5 & 105 & 103 & 105 & 120 \\
0.30 & 3.5 & 101 &  98 & 100 & 120 & 0.30 & 3.5 & 101 &  98 & 100 & 120 \\
0.35 & 3.5 &  95 &  92 &  94 & 126 & 0.35 & 3.5 &  95 &  92 &  94 & 126 \\
0.40 & 3.5 &  95 &  93 &  95 & 119 & 0.40 & 3.5 &  95 &  93 &  95 & 119 \\
0.45 & 3.5 &  93 &  94 &  91 & 117 & 0.45 & 3.5 &  98 &  95 &  93 & 117 \\
0.25 & 5.0 & 106 & 102 & 103 & 121 & 0.25 & 5.0 & 106 & 102 & 103 & 121 \\
0.30 & 5.0 & 100 &  97 &  98 & 119 & 0.30 & 5.0 & 100 &  97 &  98 & 119 \\
0.35 & 5.0 &  96 &  93 &  95 & 123 & 0.35 & 5.0 &  96 &  93 &  95 & 123 \\
0.40 & 5.0 &  92 &  92 &  94 & 119 & 0.40 & 5.0 &  92 &  92 &  94 & 119 \\
0.45 & 5.0 &  95 &  93 &  91 & 119 & 0.45 & 5.0 &  95 &  93 &  91 & 119 \\
0.25 & 7.5 & 101 & 101 & 103 & 121 & 0.25 & 7.5 & 101 & 101 & 103 & 121 \\
0.30 & 7.5 &  98 &  97 &  98 & 122 & 0.30 & 7.5 &  98 &  97 &  98 & 122 \\
0.35 & 7.5 &  93 &  94 &  93 & 118 & 0.35 & 7.5 &  93 &  94 &  93 & 118 \\
0.40 & 7.5 &  90 &  93 &  92 & 126 & 0.40 & 7.5 &  90 &  93 &  92 & 126 \\
0.45 & 7.5 &  88 &  91 &  92 & 118 & 0.45 & 7.5 &  88 &  91 &  92 & 118 \\
0.25 & 10.0 &101 & 101 & 102 & 121 & 0.25 & 10.0 &101 & 101 & 102 & 121 \\
0.30 & 10.0 & 96 &  97 &  98 & 119 & 0.30 & 10.0 & 96 &  97 &  98 & 119 \\
0.35 & 10.0 & 94 &  94 &  94 & 116 & 0.35 & 10.0 & 94 &  94 &  94 & 116 \\
0.40 & 10.0 & 89 &  91 &  92 & 115 & 0.40 & 10.0 & 89 &  91 &  92 & 115 \\
0.45 & 10.0 & 89 &  88 &  90 & 120 & 0.45 & 10.0 & 89 &  88 &  90 & 120 \\
0.50 & 10.0 & 93 &  88 &  91 & 114 & 0.50 & 10.0 & 93 &  88 &  91 & 114 \\
0.55 & 10.0 & 93 &  91 &  90 & 116 & 0.55 & 10.0 & 93 &  91 &  90 & 116 \\
0.60 & 10.0 & 90 &  89 &  94 & 121 & 0.60 & 10.0 & 90 &  89 &  94 & 121 \\
0.65 & 10.0 & 86 &  90 &  91 & 118 & 0.65 & 10.0 & 86 &  90 &  91 & 118 \\
0.70 & 10.0 & 94 &  91 &  93 & 131 & 0.70 & 10.0 & 94 &  91 &  93 & 131 \\
0.50 & 7.5 &  88 &  96 &  87 & 115 & 0.50 & 7.5 &  88 &  96 &  87 & 115 \\
0.55 & 7.5 &  94 &  89 &  92 & 122 & 0.55 & 7.5 &  94 &  89 &  92 & 122 \\
0.60 & 7.5 &  88 &  95 &  88 & 117 & 0.60 & 7.5 &  88 &  95 &  88 & 117 \\
0.65 & 7.5 &  98 &  91 &  88 & 119 & 0.65 & 7.5 & 101 &  91 &  89 & 119 \\
0.70 & 7.5 &  96 &  93 &  92 & 118 & 0.70 & 7.5 & 110 & 100 &  95 & 118 \\
0.50 & 5.0 &  95 &  93 &  91 & 114 & 0.50 & 5.0 &  95 &  93 &  91 & 114 \\
0.55 & 5.0 &  94 &  94 &  91 & 124 & 0.55 & 5.0 & 102 &  96 &  94 & 124 \\
0.60 & 5.0 &  92 &  92 &  91 & 112 & 0.60 & 5.0 & 104 & 103 & 109 & 112 \\
0.65 & 5.0 &  98 &  91 &  89 & 121 & 0.65 & 5.0 & 161 & 117 & 111 & 121 \\
0.70 & 5.0 &  98 &  92 &  91 & 122 & 0.70 & 5.0 & 148 & 119 & 118 & 132 \\
0.50 & 3.5 &  91 &  95 &  91 & 133 & 0.50 & 3.5 & 104 & 109 & 101 & 133 \\
0.55 & 3.5 &  97 &  93 &  96 & 129 & 0.55 & 3.5 & 134 & 128 & 142 & 132 \\
0.60 & 3.5 &  93 &  99 & 108 & 124 & 0.60 & 3.5 & 130 & 137 & 167 & 131 \\
0.65 & 3.5 &  91 & 101 & 103 & 161 & 0.65 & 3.5 & 172 & 199 & 139 & 193 \\
0.70 & 3.5 & 100 &  94 & 105 & 144 & 0.70 & 3.5 & 999 & 178 & 182 & 157 \\
0.50 & 2.0 & 111 &  97 &  97 & 125 & 0.50 & 2.0 & 150 & 187 & 175 & 999 \\
0.55 & 2.0 & 159 & 116 & 111 & 133 & 0.55 & 2.0 & 999 & 999 & 175 & 156 \\
0.60 & 2.0 & 134 & 106 & 119 & 186 & 0.60 & 2.0 & 190 &   0 & 999 & 999 \\
0.65 & 2.0 & 126 & 125 & 147 & 132 & 0.65 & 2.0 & 999 & 999 & 999 &   0 \\
0.70 & 2.0 & 192 & 128 & 158 & 111 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 & 179 & 164 & 135 & 175 & 0.50 & 1.0 &   0 & 999 &   0 &   0 \\
0.55 & 1.0 & 188 & 121 & 144 & 999 & 0.55 & 1.0 & 999 &   0 &   0 & 999 \\
0.60 & 1.0 & 117 & 187 & 121 & 999 & 0.60 & 1.0 &   0 &   0 &   0 & 999 \\
0.65 & 1.0 & 999 & 999 & 999 & 188 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 & 999 & 999 &   0 & 999 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 & 999 & 999 &   0 &   0 & 0.75 & 1.0 & 999 &   0 &   0 &   0 \\
0.80 & 1.0 & 999 &   0 & 999 &   0 & 0.80 & 1.0 &   0 &   0 & 999 &   0 \\
0.85 & 1.0 & 999 &   0 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 & 999 & 999 &   0 &   0 & 0.90 & 1.0 & 999 &   0 &   0 &   0 \\
0.95 & 1.0 & 999 &   0 &   0 &   0 & 0.95 & 1.0 & 999 &   0 &   0 &   0 \\
0.75 & 2.0 & 999 & 165 & 999 & 999 & 0.75 & 2.0 & 999 & 999 & 999 & 999 \\
0.80 & 2.0 & 148 & 999 & 999 &   0 & 0.80 & 2.0 &   0 & 999 &   0 &   0 \\
0.85 & 2.0 & 106 & 999 & 999 & 999 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   0 & 999 &   0 & 158 & 0.90 & 2.0 &   0 & 999 &   0 &   0 \\
0.95 & 2.0 & 999 & 999 & 999 & 999 & 0.95 & 2.0 & 999 &   0 &   0 &   0 \\
0.75 & 3.5 & 104 & 106 & 122 & 152 & 0.75 & 3.5 &   0 &   0 &   0 & 182 \\
0.80 & 3.5 & 118 & 119 & 140 & 119 & 0.80 & 3.5 & 999 & 999 & 999 &   0 \\
0.85 & 3.5 & 104 & 117 & 153 & 141 & 0.85 & 3.5 &   0 &   0 & 999 &   0 \\
0.90 & 3.5 & 108 & 120 & 138 &   0 & 0.90 & 3.5 &   0 &   0 & 999 &   0 \\
0.95 & 3.5 & 145 & 121 & 135 & 179 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  94 &  96 & 108 & 124 & 0.75 & 5.0 & 180 & 133 & 168 & 169 \\
0.80 & 5.0 & 102 & 102 & 120 & 145 & 0.80 & 5.0 & 164 & 188 & 999 & 999 \\
0.85 & 5.0 & 101 &  98 & 100 & 136 & 0.85 & 5.0 & 165 & 174 &   0 & 999 \\
0.90 & 5.0 & 139 & 111 & 118 & 156 & 0.90 & 5.0 & 999 & 169 &   0 & 999 \\
0.95 & 5.0 & 127 & 124 & 121 & 174 & 0.95 & 5.0 &   0 & 999 &   0 & 198 \\
0.75 & 7.5 &  98 &  91 &  88 & 121 & 0.75 & 7.5 & 144 & 104 & 104 & 121 \\
0.80 & 7.5 &  88 &  88 &  91 & 143 & 0.80 & 7.5 & 128 & 113 & 121 & 143 \\
0.85 & 7.5 &  86 &  90 &  92 & 130 & 0.85 & 7.5 & 115 & 126 & 126 & 142 \\
0.90 & 7.5 &  87 &  92 &  92 & 120 & 0.90 & 7.5 & 152 & 131 & 151 & 125 \\
0.95 & 7.5 &  97 &  95 &  92 & 146 & 0.95 & 7.5 & 152 & 190 &   0 & 168 \\
0.75 & 10.0 & 87 &  92 &  88 & 123 & 0.75 & 10.0 & 87 &  93 &  88 & 123 \\
0.80 & 10.0 & 92 &  92 &  87 & 139 & 0.80 & 10.0 & 94 &  93 &  90 & 139 \\
0.85 & 10.0 & 85 &  97 &  92 & 124 & 0.85 & 10.0 &107 & 109 &  96 & 124 \\
0.90 & 10.0 & 90 &  88 &  90 & 134 & 0.90 & 10.0 &117 & 103 & 115 & 134 \\
0.95 & 10.0 & 87 &  95 &  90 & 139 & 0.95 & 10.0 &123 & 125 & 118 & 139 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the $c_r$=400 kpc
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  13 &   9 &   4 &   5 & 0.25 & 1.0 &   0 &   3 &   0 &   1 \\
0.30 & 1.0 &   8 &   7 &   3 &   2 & 0.30 & 1.0 &   0 &   0 &   0 &   0 \\
0.35 & 1.0 &   7 &   4 &   4 &   2 & 0.35 & 1.0 &   0 &   0 &   0 &   0 \\
0.40 & 1.0 &   2 &   1 &   4 &   3 & 0.40 & 1.0 &   0 &   0 &   0 &   1 \\
0.45 & 1.0 &   2 &   0 &   2 &   1 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  27 &  32 &  18 &  24 & 0.25 & 2.0 &  19 &  31 &  14 &  23 \\
0.30 & 2.0 &  35 &  25 &  19 &  13 & 0.30 & 2.0 &   9 &  12 &   7 &  10 \\
0.35 & 2.0 &  14 &  23 &  14 &  18 & 0.35 & 2.0 &   3 &   3 &   5 &  11 \\
0.40 & 2.0 &  14 &  17 &   6 &  11 & 0.40 & 2.0 &   1 &   0 &   1 &   4 \\
0.45 & 2.0 &   8 &  14 &   7 &   8 & 0.45 & 2.0 &   0 &   0 &   0 &   4 \\
0.25 & 3.5 &  51 &  48 &  40 &  45 & 0.25 & 3.5 &  50 &  48 &  40 &  45 \\
0.30 & 3.5 &  52 &  52 &  28 &  38 & 0.30 & 3.5 &  49 &  52 &  28 &  38 \\
0.35 & 3.5 &  37 &  53 &  37 &  27 & 0.35 & 3.5 &  28 &  50 &  36 &  27 \\
0.40 & 3.5 &  45 &  41 &  27 &  27 & 0.40 & 3.5 &  20 &  28 &  21 &  26 \\
0.45 & 3.5 &  35 &  35 &  30 &  19 & 0.45 & 3.5 &   7 &  10 &  12 &  15 \\
0.25 & 5.0 &  49 &  63 &  48 &  51 & 0.25 & 5.0 &  49 &  63 &  48 &  51 \\
0.30 & 5.0 &  54 &  56 &  52 &  37 & 0.30 & 5.0 &  54 &  56 &  52 &  37 \\
0.35 & 5.0 &  57 &  58 &  39 &  40 & 0.35 & 5.0 &  56 &  58 &  39 &  40 \\
0.40 & 5.0 &  54 &  48 &  41 &  43 & 0.40 & 5.0 &  50 &  47 &  41 &  43 \\
0.45 & 5.0 &  46 &  51 &  35 &  27 & 0.45 & 5.0 &  31 &  45 &  32 &  27 \\
0.25 & 7.5 &  63 &  68 &  52 &  62 & 0.25 & 7.5 &  63 &  68 &  52 &  62 \\
0.30 & 7.5 &  60 &  69 &  53 &  59 & 0.30 & 7.5 &  60 &  69 &  53 &  59 \\
0.35 & 7.5 &  66 &  73 &  60 &  57 & 0.35 & 7.5 &  65 &  73 &  60 &  57 \\
0.40 & 7.5 &  71 &  68 &  59 &  59 & 0.40 & 7.5 &  71 &  68 &  59 &  59 \\
0.45 & 7.5 &  59 &  65 &  50 &  45 & 0.45 & 7.5 &  59 &  65 &  50 &  44 \\
0.25 & 10.0 & 69 &  79 &  64 &  68 & 0.25 & 10.0 & 69 &  79 &  64 &  68 \\
0.30 & 10.0 & 79 &  74 &  64 &  62 & 0.30 & 10.0 & 79 &  74 &  64 &  62 \\
0.35 & 10.0 & 71 &  79 &  70 &  75 & 0.35 & 10.0 & 71 &  79 &  70 &  75 \\
0.40 & 10.0 & 80 &  82 &  66 &  55 & 0.40 & 10.0 & 80 &  82 &  66 &  55 \\
0.45 & 10.0 & 65 &  72 &  58 &  62 & 0.45 & 10.0 & 64 &  72 &  58 &  62 \\
0.50 & 10.0 & 69 &  75 &  57 &  57 & 0.50 & 10.0 & 68 &  75 &  57 &  57 \\
0.55 & 10.0 & 57 &  73 &  56 &  51 & 0.55 & 10.0 & 55 &  73 &  55 &  51 \\
0.60 & 10.0 & 61 &  63 &  49 &  54 & 0.60 & 10.0 & 55 &  63 &  49 &  54 \\
0.65 & 10.0 & 60 &  67 &  53 &  37 & 0.65 & 10.0 & 42 &  63 &  51 &  37 \\
0.70 & 10.0 & 56 &  62 &  36 &  41 & 0.70 & 10.0 & 27 &  51 &  34 &  41 \\
0.50 & 7.5 &  58 &  60 &  47 &  42 & 0.50 & 7.5 &  52 &  60 &  47 &  42 \\
0.55 & 7.5 &  45 &  62 &  49 &  35 & 0.55 & 7.5 &  31 &  59 &  46 &  32 \\
0.60 & 7.5 &  51 &  58 &  41 &  42 & 0.60 & 7.5 &  26 &  45 &  28 &  41 \\
0.65 & 7.5 &  43 &  42 &  26 &  25 & 0.65 & 7.5 &  11 &  26 &   9 &  23 \\
0.70 & 7.5 &  32 &  43 &  34 &  27 & 0.70 & 7.5 &   5 &   9 &  15 &  20 \\
0.50 & 5.0 &  37 &  43 &  26 &  29 & 0.50 & 5.0 &  13 &  24 &  19 &  27 \\
0.55 & 5.0 &  35 &  36 &  28 &  27 & 0.55 & 5.0 &   4 &  10 &   9 &  22 \\
0.60 & 5.0 &  32 &  37 &  26 &  27 & 0.60 & 5.0 &   0 &   2 &   5 &  12 \\
0.65 & 5.0 &  25 &  25 &  21 &  19 & 0.65 & 5.0 &   1 &   2 &   2 &  10 \\
0.70 & 5.0 &  19 &  19 &  11 &   7 & 0.70 & 5.0 &   0 &   0 &   0 &   1 \\
0.50 & 3.5 &  28 &  30 &  14 &  28 & 0.50 & 3.5 &   4 &   4 &   3 &  13 \\
0.55 & 3.5 &  22 &  23 &  16 &   9 & 0.55 & 3.5 &   1 &   0 &   2 &   1 \\
0.60 & 3.5 &  13 &  23 &   6 &   6 & 0.60 & 3.5 &   0 &   1 &   0 &   4 \\
0.65 & 3.5 &  11 &   9 &   5 &   7 & 0.65 & 3.5 &   2 &   0 &   0 &   2 \\
0.70 & 3.5 &   9 &   3 &   6 &   3 & 0.70 & 3.5 &   0 &   0 &   0 &   1 \\
0.50 & 2.0 &   5 &   4 &   4 &   6 & 0.50 & 2.0 &   0 &   0 &   1 &   2 \\
0.55 & 2.0 &   1 &   8 &   2 &   1 & 0.55 & 2.0 &   0 &   1 &   0 &   0 \\
0.60 & 2.0 &   6 &   3 &   1 &   2 & 0.60 & 2.0 &   0 &   0 &   0 &   1 \\
0.65 & 2.0 &   3 &   0 &   0 &   1 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   2 &   3 &   2 &   0 & 0.70 & 2.0 &   0 &   1 &   0 &   0 \\
0.50 & 1.0 &   1 &   4 &   0 &   0 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 &   1 &   3 &   1 &   1 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   6 &   0 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 &   1 &   0 &   0 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 &   0 &   3 &   1 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 &   4 &   0 &   1 &   0 & 0.75 & 1.0 &   3 &   0 &   0 &   0 \\
0.80 & 1.0 &   2 &   0 &   0 &   0 & 0.80 & 1.0 &   2 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   0 &   0 &   1 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   1 &   0 &   0 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   0 &   1 &   0 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 &   2 &   0 &   0 &   0 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 &   0 &   1 &   1 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   2 &   1 &   2 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   1 &   1 &   1 &   0 & 0.90 & 2.0 &   0 &   0 &   1 &   0 \\
0.95 & 2.0 &   0 &   1 &   0 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 &   7 &   5 &   5 &   2 & 0.75 & 3.5 &   0 &   0 &   0 &   0 \\
0.80 & 3.5 &   2 &   5 &   1 &   3 & 0.80 & 3.5 &   0 &   0 &   0 &   2 \\
0.85 & 3.5 &   3 &   3 &   2 &   1 & 0.85 & 3.5 &   0 &   1 &   0 &   0 \\
0.90 & 3.5 &   0 &   4 &   3 &   0 & 0.90 & 3.5 &   0 &   0 &   0 &   0 \\
0.95 & 3.5 &   2 &   3 &   1 &   1 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  14 &  12 &  13 &   4 & 0.75 & 5.0 &   1 &   0 &   1 &   1 \\
0.80 & 5.0 &  11 &   8 &   1 &   6 & 0.80 & 5.0 &   0 &   1 &   0 &   1 \\
0.85 & 5.0 &   5 &   5 &   1 &   0 & 0.85 & 5.0 &   0 &   0 &   0 &   0 \\
0.90 & 5.0 &   7 &   5 &   2 &   2 & 0.90 & 5.0 &   0 &   0 &   1 &   0 \\
0.95 & 5.0 &   4 &   3 &   0 &   1 & 0.95 & 5.0 &   0 &   0 &   0 &   0 \\
0.75 & 7.5 &  33 &  41 &  25 &  23 & 0.75 & 7.5 &   1 &   8 &   6 &  18 \\
0.80 & 7.5 &  26 &  24 &  15 &  13 & 0.80 & 7.5 &   1 &   0 &   2 &   6 \\
0.85 & 7.5 &  19 &  22 &  16 &  18 & 0.85 & 7.5 &   4 &   2 &   2 &   7 \\
0.90 & 7.5 &  15 &  22 &   9 &  10 & 0.90 & 7.5 &   0 &   1 &   0 &   2 \\
0.95 & 7.5 &   9 &  15 &   6 &   3 & 0.95 & 7.5 &   0 &   0 &   0 &   1 \\
0.75 & 10.0 & 46 &  44 &  39 &  32 & 0.75 & 10.0 & 12 &  26 &  19 &  28 \\
0.80 & 10.0 & 40 &  45 &  39 &  22 & 0.80 & 10.0 &  5 &  16 &  10 &  18 \\
0.85 & 10.0 & 29 &  47 &  20 &  24 & 0.85 & 10.0 &  2 &   7 &   3 &  18 \\
0.90 & 10.0 & 37 &  29 &  25 &  18 & 0.90 & 10.0 &  4 &   2 &   5 &   6 \\
0.95 & 10.0 & 21 &  31 &  18 &  18 & 0.95 & 10.0 &  4 &   5 &   1 &   9 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the $c_r$=400 kpc 
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  98 & 101 &  99 & 104 & 0.25 & 1.0 &   0 & 113 &   0 &  90 \\
0.30 & 1.0 & 115 &  97 & 115 & 105 & 0.30 & 1.0 &   0 &   0 &   0 &   0 \\
0.35 & 1.0 & 120 &  77 & 113 &  87 & 0.35 & 1.0 &   0 &   0 &   0 &   0 \\
0.40 & 1.0 & 113 &  85 & 110 & 197 & 0.40 & 1.0 &   0 &   0 &   0 & 999 \\
0.45 & 1.0 &  99 &   0 & 121 & 192 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  96 &  91 &  93 &  98 & 0.25 & 2.0 &  94 &  91 &  94 &  99 \\
0.30 & 2.0 &  90 &  83 &  97 &  97 & 0.30 & 2.0 &  94 &  87 & 123 & 101 \\
0.35 & 2.0 &  87 &  82 &  91 & 114 & 0.35 & 2.0 & 116 & 110 & 103 & 126 \\
0.40 & 2.0 &  99 &  84 &  85 & 109 & 0.40 & 2.0 & 193 &   0 &  99 & 123 \\
0.45 & 2.0 & 114 &  84 &  87 & 146 & 0.45 & 2.0 &   0 &   0 &   0 & 199 \\
0.25 & 3.5 &  94 &  91 &  93 &  99 & 0.25 & 3.5 &  94 &  91 &  93 &  99 \\
0.30 & 3.5 &  88 &  85 &  89 &  99 & 0.30 & 3.5 &  88 &  85 &  89 &  99 \\
0.35 & 3.5 &  89 &  81 &  82 &  97 & 0.35 & 3.5 &  90 &  82 &  82 &  97 \\
0.40 & 3.5 &  85 &  80 &  82 & 104 & 0.40 & 3.5 &  85 &  84 &  85 & 104 \\
0.45 & 3.5 &  83 &  80 &  79 &  95 & 0.45 & 3.5 &  95 &  92 &  86 &  98 \\
0.25 & 5.0 &  92 &  90 &  91 & 100 & 0.25 & 5.0 &  92 &  90 &  91 & 100 \\
0.30 & 5.0 &  88 &  86 &  86 & 100 & 0.30 & 5.0 &  88 &  86 &  86 & 100 \\
0.35 & 5.0 &  85 &  84 &  83 & 100 & 0.35 & 5.0 &  85 &  84 &  83 & 100 \\
0.40 & 5.0 &  82 &  79 &  80 &  95 & 0.40 & 5.0 &  82 &  79 &  80 &  95 \\
0.45 & 5.0 &  80 &  80 &  80 & 106 & 0.45 & 5.0 &  82 &  82 &  80 & 106 \\
0.25 & 7.5 &  89 &  89 &  90 & 100 & 0.25 & 7.5 &  89 &  89 &  90 & 100 \\
0.30 & 7.5 &  87 &  85 &  87 &  99 & 0.30 & 7.5 &  87 &  85 &  87 &  99 \\
0.35 & 7.5 &  84 &  82 &  82 &  99 & 0.35 & 7.5 &  83 &  82 &  82 &  99 \\
0.40 & 7.5 &  79 &  79 &  80 &  97 & 0.40 & 7.5 &  79 &  79 &  80 &  97 \\
0.45 & 7.5 &  77 &  80 &  79 & 100 & 0.45 & 7.5 &  77 &  80 &  79 & 101 \\
0.25 & 10.0 & 89 &  91 &  90 & 100 & 0.25 & 10.0 & 89 &  91 &  90 & 100 \\
0.30 & 10.0 & 85 &  85 &  85 &  99 & 0.30 & 10.0 & 85 &  85 &  85 &  99 \\
0.35 & 10.0 & 84 &  83 &  82 &  99 & 0.35 & 10.0 & 84 &  83 &  82 &  99 \\
0.40 & 10.0 & 79 &  81 &  81 &  99 & 0.40 & 10.0 & 79 &  81 &  81 &  99 \\
0.45 & 10.0 & 79 &  78 &  78 &  97 & 0.45 & 10.0 & 79 &  78 &  78 &  97 \\
0.50 & 10.0 & 77 &  77 &  77 & 100 & 0.50 & 10.0 & 77 &  77 &  77 & 100 \\
0.55 & 10.0 & 77 &  77 &  77 &  97 & 0.55 & 10.0 & 77 &  77 &  78 &  97 \\
0.60 & 10.0 & 74 &  75 &  75 &  97 & 0.60 & 10.0 & 75 &  75 &  75 &  97 \\
0.65 & 10.0 & 74 &  75 &  75 &  97 & 0.65 & 10.0 & 75 &  75 &  75 &  97 \\
0.70 & 10.0 & 75 &  75 &  77 &  99 & 0.70 & 10.0 & 79 &  77 &  77 &  99 \\
0.50 & 7.5 &  80 &  78 &  77 &  97 & 0.50 & 7.5 &  80 &  78 &  77 &  97 \\
0.55 & 7.5 &  77 &  77 &  78 &  92 & 0.55 & 7.5 &  80 &  78 &  78 &  93 \\
0.60 & 7.5 &  76 &  74 &  73 &  98 & 0.60 & 7.5 &  81 &  76 &  75 &  99 \\
0.65 & 7.5 &  82 &  79 &  75 & 100 & 0.65 & 7.5 & 107 &  83 &  83 & 102 \\
0.70 & 7.5 &  75 &  76 &  79 & 103 & 0.70 & 7.5 &  86 &  84 &  87 & 109 \\
0.50 & 5.0 & 102 &  80 &  87 &  99 & 0.50 & 5.0 & 102 &  80 &  87 &  99 \\
0.55 & 5.0 &  91 &  91 &  91 & 105 & 0.55 & 5.0 &  91 &  91 &  91 & 105 \\
0.60 & 5.0 &   0 &  79 &  93 & 104 & 0.60 & 5.0 &   0 &  79 &  93 & 104 \\
0.65 & 5.0 & 999 & 111 & 113 & 124 & 0.65 & 5.0 & 999 & 111 & 113 & 124 \\
0.70 & 5.0 &   0 &   0 &   0 & 132 & 0.70 & 5.0 &   0 &   0 &   0 & 132 \\
0.50 & 3.5 &  85 &  79 &  80 & 100 & 0.50 & 3.5 & 121 &  96 & 100 & 111 \\
0.55 & 3.5 &  86 &  80 &  88 & 101 & 0.55 & 3.5 & 170 &   0 & 140 & 130 \\
0.60 & 3.5 &  85 & 999 &  88 & 159 & 0.60 & 3.5 &   0 & 999 &   0 & 187 \\
0.65 & 3.5 & 127 &  83 & 100 & 139 & 0.65 & 3.5 & 999 &   0 &   0 & 999 \\
0.70 & 3.5 & 103 &  73 &  97 & 999 & 0.70 & 3.5 &   0 &   0 &   0 & 999 \\
0.50 & 2.0 & 101 &  97 & 106 & 142 & 0.50 & 2.0 &   0 &   0 & 191 & 999 \\
0.55 & 2.0 & 145 & 115 & 122 & 197 & 0.55 & 2.0 &   0 & 999 &   0 &   0 \\
0.60 & 2.0 & 109 &  92 & 119 & 198 & 0.60 & 2.0 &   0 &   0 &   0 & 999 \\
0.65 & 2.0 & 169 &   0 &   0 & 198 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 154 & 999 & 122 &   0 & 0.70 & 2.0 &   0 & 999 &   0 &   0 \\
0.50 & 1.0 & 145 & 164 &   0 &   0 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 & 999 & 999 & 115 & 999 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 &   0 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 & 999 &   0 &   0 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 &   0 & 999 & 999 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 & 999 &   0 & 999 &   0 & 0.75 & 1.0 & 999 &   0 &   0 &   0 \\
0.80 & 1.0 & 999 &   0 &   0 &   0 & 0.80 & 1.0 & 999 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   0 &   0 & 999 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 & 999 &   0 &   0 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   0 & 999 &   0 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 & 131 &   0 &   0 &   0 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 &   0 & 163 & 189 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 & 999 & 999 & 999 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 & 999 & 195 & 999 &   0 & 0.90 & 2.0 &   0 &   0 & 999 &   0 \\
0.95 & 2.0 &   0 & 999 &   0 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 & 144 &  96 & 141 & 135 & 0.75 & 3.5 &   0 &   0 &   0 &   0 \\
0.80 & 3.5 &  86 & 134 & 105 & 999 & 0.80 & 3.5 &   0 &   0 &   0 & 999 \\
0.85 & 3.5 & 120 & 185 & 138 & 185 & 0.85 & 3.5 &   0 & 999 &   0 &   0 \\
0.90 & 3.5 &   0 & 130 &  77 &   0 & 0.90 & 3.5 &   0 &   0 &   0 &   0 \\
0.95 & 3.5 & 174 & 193 & 999 & 999 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 & 106 &  83 & 104 & 114 & 0.75 & 5.0 & 999 &   0 & 999 & 150 \\
0.80 & 5.0 & 101 & 116 &  97 & 119 & 0.80 & 5.0 &   0 & 999 &   0 & 172 \\
0.85 & 5.0 &  98 &  98 & 100 &   0 & 0.85 & 5.0 &   0 &   0 &   0 &   0 \\
0.90 & 5.0 &  98 &  94 & 145 & 150 & 0.90 & 5.0 &   0 &   0 & 184 &   0 \\
0.95 & 5.0 & 101 &  97 &   0 & 109 & 0.95 & 5.0 &   0 &   0 &   0 &   0 \\
0.75 & 7.5 &  80 &  83 &  84 & 107 & 0.75 & 7.5 & 118 & 114 & 113 & 111 \\
0.80 & 7.5 &  80 &  77 &  86 & 105 & 0.80 & 7.5 & 193 &   0 & 151 & 111 \\
0.85 & 7.5 & 106 &  89 &  88 & 103 & 0.85 & 7.5 & 188 & 140 & 150 & 107 \\
0.90 & 7.5 &  85 &  86 &  78 & 119 & 0.90 & 7.5 &   0 & 153 &   0 & 182 \\
0.95 & 7.5 & 103 &  84 &  90 & 148 & 0.95 & 7.5 &   0 &   0 &   0 & 999 \\
0.75 & 10.0 & 78 &  76 &  74 &  97 & 0.75 & 10.0 & 98 &  82 &  79 & 100 \\
0.80 & 10.0 & 75 &  74 &  72 & 101 & 0.80 & 10.0 & 83 &  82 &  84 & 106 \\
0.85 & 10.0 & 77 &  78 &  72 & 103 & 0.85 & 10.0 &120 & 104 &  84 & 109 \\
0.90 & 10.0 & 77 &  77 &  79 &  93 & 0.90 & 10.0 &118 & 113 &  97 & 101 \\
0.95 & 10.0 &135 &  85 &  78 & 115 & 0.95 & 10.0 &999 & 109 & 107 & 136 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the ellipticity equal to 0.01
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  39 &  46 &  31 &  29 & 0.25 & 1.0 &   7 &  10 &   8 &  21 \\
0.30 & 1.0 &  25 &  33 &  17 &  16 & 0.30 & 1.0 &   2 &   1 &   2 &   3 \\
0.35 & 1.0 &  15 &  20 &  17 &  13 & 0.35 & 1.0 &   0 &   0 &   0 &   0 \\
0.40 & 1.0 &   6 &  16 &  11 &   5 & 0.40 & 1.0 &   0 &   1 &   0 &   0 \\
0.45 & 1.0 &   7 &  11 &   5 &   1 & 0.45 & 1.0 &   0 &   1 &   0 &   0 \\
0.25 & 2.0 &  63 &  74 &  68 &  44 & 0.25 & 2.0 &  59 &  74 &  68 &  44 \\
0.30 & 2.0 &  67 &  75 &  52 &  46 & 0.30 & 2.0 &  42 &  66 &  50 &  46 \\
0.35 & 2.0 &  59 &  75 &  42 &  34 & 0.35 & 2.0 &   9 &  27 &  18 &  29 \\
0.40 & 2.0 &  42 &  42 &  29 &  32 & 0.40 & 2.0 &   2 &   3 &   5 &  20 \\
0.45 & 2.0 &  26 &  35 &  27 &  17 & 0.45 & 2.0 &   1 &   2 &   3 &   4 \\
0.25 & 3.5 &  85 &  92 &  82 &  63 & 0.25 & 3.5 &  85 &  92 &  82 &  63 \\
0.30 & 3.5 &  74 &  91 &  80 &  73 & 0.30 & 3.5 &  74 &  91 &  80 &  73 \\
0.35 & 3.5 &  74 &  87 &  70 &  55 & 0.35 & 3.5 &  73 &  86 &  70 &  55 \\
0.40 & 3.5 &  74 &  79 &  65 &  46 & 0.40 & 3.5 &  59 &  79 &  64 &  46 \\
0.45 & 3.5 &  70 &  66 &  56 &  44 & 0.45 & 3.5 &  20 &  30 &  26 &  40 \\
0.25 & 5.0 &  95 &  96 &  92 &  65 & 0.25 & 5.0 &  95 &  96 &  92 &  65 \\
0.30 & 5.0 &  86 &  93 &  93 &  62 & 0.30 & 5.0 &  86 &  93 &  93 &  62 \\
0.35 & 5.0 &  83 &  94 &  80 &  54 & 0.35 & 5.0 &  83 &  94 &  80 &  54 \\
0.40 & 5.0 &  87 &  88 &  80 &  63 & 0.40 & 5.0 &  85 &  88 &  80 &  63 \\
0.45 & 5.0 &  86 &  84 &  76 &  57 & 0.45 & 5.0 &  80 &  84 &  76 &  56 \\
0.25 & 7.5 &  94 &  99 &  96 &  63 & 0.25 & 7.5 &  94 &  99 &  96 &  63 \\
0.30 & 7.5 &  96 &  99 & 100 &  64 & 0.30 & 7.5 &  96 &  99 & 100 &  64 \\
0.35 & 7.5 &  98 &  99 &  97 &  58 & 0.35 & 7.5 &  98 &  99 &  97 &  58 \\
0.40 & 7.5 &  92 &  95 &  89 &  52 & 0.40 & 7.5 &  92 &  95 &  89 &  52 \\
0.45 & 7.5 &  94 &  93 &  95 &  54 & 0.45 & 7.5 &  93 &  93 &  95 &  54 \\
0.25 & 10.0 & 97 &  99 &  98 &  69 & 0.25 & 10.0 & 97 &  99 &  98 &  69 \\
0.30 & 10.0 & 97 & 100 & 100 &  68 & 0.30 & 10.0 & 98 & 100 & 100 &  71 \\
0.35 & 10.0 & 99 &  99 &  98 &  64 & 0.35 & 10.0 & 99 & 100 &  98 &  65 \\
0.40 & 10.0 & 94 &  97 &  93 &  59 & 0.40 & 10.0 & 94 &  98 &  93 &  60 \\
0.45 & 10.0 & 95 &  94 &  96 &  61 & 0.45 & 10.0 & 93 &  97 &  96 &  59 \\
0.50 & 10.0 & 92 &  98 &  85 &  63 & 0.50 & 10.0 & 91 &  97 &  88 &  62 \\
0.55 & 10.0 & 92 &  93 &  92 &  58 & 0.55 & 10.0 & 93 &  95 &  95 &  54 \\
0.60 & 10.0 & 89 &  92 &  83 &  58 & 0.60 & 10.0 & 77 &  91 &  84 &  61 \\
0.65 & 10.0 & 85 &  86 &  79 &  55 & 0.65 & 10.0 & 61 &  79 &  75 &  60 \\
0.70 & 10.0 & 81 &  90 &  73 &  51 & 0.70 & 10.0 & 61 &  71 &  70 &  60 \\
0.50 & 7.5 &  90 &  96 &  80 &  58 & 0.50 & 7.5 &  88 &  96 &  80 &  58 \\
0.55 & 7.5 &  90 &  88 &  86 &  48 & 0.55 & 7.5 &  88 &  88 &  86 &  48 \\
0.60 & 7.5 &  83 &  86 &  77 &  55 & 0.60 & 7.5 &  66 &  85 &  76 &  54 \\
0.65 & 7.5 &  81 &  82 &  74 &  50 & 0.65 & 7.5 &  30 &  53 &  46 &  50 \\
0.70 & 7.5 &  77 &  88 &  67 &  45 & 0.70 & 7.5 &  15 &  34 &  18 &  41 \\
0.50 & 5.0 &  74 &  90 &  78 &  56 & 0.50 & 5.0 &  41 &  79 &  69 &  56 \\
0.55 & 5.0 &  73 &  80 &  57 &  39 & 0.55 & 5.0 &  10 &  36 &  26 &  38 \\
0.60 & 5.0 &  58 &  64 &  62 &  34 & 0.60 & 5.0 &   8 &  15 &  10 &  27 \\
0.65 & 5.0 &  43 &  60 &  48 &  31 & 0.65 & 5.0 &   1 &   5 &   5 &  13 \\
0.70 & 5.0 &  40 &  49 &  38 &  19 & 0.70 & 5.0 &   2 &   3 &   4 &   5 \\
0.50 & 3.5 &  56 &  64 &  56 &  41 & 0.50 & 3.5 &   9 &  12 &  20 &  33 \\
0.55 & 3.5 &  44 &  60 &  38 &  31 & 0.55 & 3.5 &   1 &   3 &   1 &  17 \\
0.60 & 3.5 &  44 &  47 &  31 &  20 & 0.60 & 3.5 &   2 &   3 &   1 &   5 \\
0.65 & 3.5 &  32 &  28 &  15 &  16 & 0.65 & 3.5 &   0 &   1 &   0 &   5 \\
0.70 & 3.5 &  26 &  30 &   7 &  13 & 0.70 & 3.5 &   0 &   0 &   0 &   1 \\
0.50 & 2.0 &  22 &  29 &  13 &  10 & 0.50 & 2.0 &   1 &   3 &   0 &   2 \\
0.55 & 2.0 &  14 &  14 &   8 &   5 & 0.55 & 2.0 &   0 &   0 &   0 &   1 \\
0.60 & 2.0 &   8 &  10 &   9 &   2 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 &   7 &  10 &   4 &   2 & 0.65 & 2.0 &   0 &   0 &   0 &   1 \\
0.70 & 2.0 &   6 &   6 &   4 &   5 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &   3 &   3 &   2 &   1 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 &   1 &   3 &   3 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   1 &   3 &   2 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   1 &   1 &   1 &   0 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 &   1 &   2 &   2 &   1 & 0.70 & 1.0 &   0 &   0 &   1 &   1 \\
0.75 & 1.0 &   1 &   0 &   1 &   0 & 0.75 & 1.0 &   0 &   0 &   0 &   0 \\
0.80 & 1.0 &   0 &   1 &   0 &   0 & 0.80 & 1.0 &   1 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   1 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   1 &   1 &   0 &   0 & 0.90 & 1.0 &   1 &   0 &   0 &   0 \\
0.95 & 1.0 &   1 &   1 &   0 &   0 & 0.95 & 1.0 &   0 &   1 &   0 &   0 \\
0.75 & 2.0 &   3 &   1 &   0 &   0 & 0.75 & 2.0 &   0 &   0 &   0 &   0 \\
0.80 & 2.0 &   3 &   1 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   0 &   1 &   1 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   0 &   0 &   0 &   2 & 0.90 & 2.0 &   0 &   0 &   0 &   0 \\
0.95 & 2.0 &   0 &   1 &   0 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 &  12 &  18 &   4 &   5 & 0.75 & 3.5 &   2 &   0 &   0 &   0 \\
0.80 & 3.5 &  19 &  15 &   6 &   8 & 0.80 & 3.5 &   0 &   0 &   0 &   0 \\
0.85 & 3.5 &  10 &   9 &   5 &   3 & 0.85 & 3.5 &   0 &   0 &   0 &   0 \\
0.90 & 3.5 &  12 &   5 &   4 &   0 & 0.90 & 3.5 &   0 &   0 &   0 &   0 \\
0.95 & 3.5 &   3 &   3 &   2 &   2 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  36 &  42 &  23 &  19 & 0.75 & 5.0 &   0 &   1 &   0 &   1 \\
0.80 & 5.0 &  28 &  30 &  20 &  16 & 0.80 & 5.0 &   0 &   0 &   0 &   1 \\
0.85 & 5.0 &  25 &  16 &  13 &   6 & 0.85 & 5.0 &   1 &   0 &   0 &   0 \\
0.90 & 5.0 &  16 &  19 &   8 &   8 & 0.90 & 5.0 &   0 &   2 &   0 &   0 \\
0.95 & 5.0 &  10 &  10 &   6 &   4 & 0.95 & 5.0 &   0 &   0 &   0 &   0 \\
0.75 & 7.5 &  57 &  73 &  55 &  33 & 0.75 & 7.5 &   1 &   1 &   1 &   1 \\
0.80 & 7.5 &  58 &  56 &  39 &  37 & 0.80 & 7.5 &   1 &   0 &   2 &   4 \\
0.85 & 7.5 &  48 &  49 &  35 &  25 & 0.85 & 7.5 &   2 &   0 &   0 &   0 \\
0.90 & 7.5 &  33 &  44 &  30 &  23 & 0.90 & 7.5 &   1 &   0 &   2 &   0 \\
0.95 & 7.5 &  20 &  37 &  19 &  18 & 0.95 & 7.5 &   1 &   0 &   0 &   0 \\
0.75 & 10.0 & 67 &  83 &  64 &  43 & 0.75 & 10.0 &  7 &  13 &   9 &  29 \\
0.80 & 10.0 & 61 &  72 &  59 &  57 & 0.80 & 10.0 &  4 &   8 &   5 &  28 \\
0.85 & 10.0 & 68 &  69 &  65 &  45 & 0.85 & 10.0 &  5 &   1 &   3 &   6 \\
0.90 & 10.0 & 33 &  44 &  30 &  23 & 0.90 & 10.0 &  5 &   1 &   0 &   2 \\
0.95 & 10.0 & 20 &  25 &  20 &  10 & 0.95 & 10.0 &  1 &   0 &   0 &   5 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the ellipticity equal to 0.01 
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 116 & 101 & 104 & 123 & 0.25 & 1.0 & 133 & 106 & 111 & 128 \\
0.30 & 1.0 & 112 &  99 & 114 & 115 & 0.30 & 1.0 & 196 & 137 & 176 & 139 \\
0.35 & 1.0 & 132 &  92 &  89 & 120 & 0.35 & 1.0 &   0 &   0 &   0 &   0 \\
0.40 & 1.0 & 110 & 120 & 122 & 139 & 0.40 & 1.0 &   0 & 200 &   0 &   0 \\
0.45 & 1.0 & 115 & 161 & 129 & 999 & 0.45 & 1.0 &   0 & 999 &   0 &   0 \\
0.25 & 2.0 & 110 & 101 & 103 & 114 & 0.25 & 2.0 & 109 & 101 & 103 & 114 \\
0.30 & 2.0 & 100 &  96 &  97 & 115 & 0.30 & 2.0 &  97 &  97 &  97 & 115 \\
0.35 & 2.0 &  98 &  91 &  94 & 114 & 0.35 & 2.0 & 109 &  99 & 101 & 117 \\
0.40 & 2.0 &  95 &  93 &  94 & 112 & 0.40 & 2.0 & 122 & 155 & 111 & 118 \\
0.45 & 2.0 &  98 & 101 &  94 & 124 & 0.45 & 2.0 & 148 & 159 & 152 & 147 \\
0.25 & 3.5 & 105 & 102 & 102 & 116 & 0.25 & 3.5 & 105 & 102 & 102 & 116 \\
0.30 & 3.5 &  96 &  95 &  96 & 115 & 0.30 & 3.5 &  96 &  95 &  96 & 115 \\
0.35 & 3.5 &  95 &  93 &  95 & 114 & 0.35 & 3.5 &  95 &  93 &  95 & 114 \\
0.40 & 3.5 &  90 &  90 &  90 & 111 & 0.40 & 3.5 &  90 &  90 &  90 & 111 \\
0.45 & 3.5 &  91 &  86 &  88 & 110 & 0.45 & 3.5 & 104 &  92 &  97 & 110 \\
0.25 & 5.0 & 101 & 101 & 101 & 115 & 0.25 & 5.0 & 101 & 101 & 101 & 115 \\
0.30 & 5.0 &  97 &  96 &  97 & 114 & 0.30 & 5.0 &  97 &  96 &  97 & 114 \\
0.35 & 5.0 &  93 &  95 &  93 & 113 & 0.35 & 5.0 &  93 &  95 &  93 & 113 \\
0.40 & 5.0 &  90 &  89 &  90 & 112 & 0.40 & 5.0 &  90 &  89 &  90 & 112 \\
0.45 & 5.0 &  89 &  88 &  88 & 110 & 0.45 & 5.0 &  90 &  88 &  88 & 110 \\
0.25 & 7.5 & 103 & 101 & 101 & 112 & 0.25 & 7.5 & 103 & 101 & 101 & 112 \\
0.30 & 7.5 &  96 &  95 &  96 & 115 & 0.30 & 7.5 &  96 &  95 &  96 & 115 \\
0.35 & 7.5 &  93 &  93 &  92 & 111 & 0.35 & 7.5 &  93 &  93 &  92 & 111 \\
0.40 & 7.5 &  90 &  90 &  89 & 111 & 0.40 & 7.5 &  90 &  90 &  89 & 111 \\
0.45 & 7.5 &  87 &  87 &  87 & 115 & 0.45 & 7.5 &  87 &  87 &  87 & 115 \\
0.25 & 10.0 &103 & 101 & 101 & 112 & 0.25 & 10.0 &103 & 101 & 101 & 112 \\
0.30 & 10.0 & 96 &  95 &  96 & 115 & 0.30 & 10.0 & 96 &  95 &  96 & 115 \\
0.35 & 10.0 & 93 &  93 &  92 & 111 & 0.35 & 10.0 & 93 &  93 &  92 & 111 \\
0.40 & 10.0 & 90 &  90 &  89 & 111 & 0.40 & 10.0 & 90 &  90 &  89 & 111 \\
0.45 & 10.0 & 87 &  87 &  87 & 115 & 0.45 & 10.0 & 87 &  87 &  87 & 115 \\
0.50 & 10.0 & 87 &  87 &  85 & 112 & 0.50 & 10.0 & 87 &  87 &  85 & 112 \\
0.55 & 10.0 & 84 &  87 &  83 & 111 & 0.55 & 10.0 & 84 &  87 &  83 & 111 \\
0.60 & 10.0 & 84 &  86 &  85 & 117 & 0.60 & 10.0 & 87 &  86 &  85 & 118 \\
0.65 & 10.0 & 83 &  85 &  83 & 110 & 0.65 & 10.0 & 91 &  88 &  87 & 110 \\
0.70 & 10.0 & 86 &  82 &  82 & 117 & 0.70 & 10.0 &115 &  89 &  89 & 119 \\
0.50 & 7.5 &  87 &  87 &  85 & 112 & 0.50 & 7.5 &  87 &  87 &  85 & 112 \\
0.55 & 7.5 &  84 &  87 &  83 & 111 & 0.55 & 7.5 &  84 &  87 &  83 & 111 \\
0.60 & 7.5 &  84 &  86 &  85 & 117 & 0.60 & 7.5 &  87 &  86 &  85 & 118 \\
0.65 & 7.5 &  83 &  85 &  83 & 110 & 0.65 & 7.5 &  91 &  88 &  87 & 110 \\
0.70 & 7.5 &  86 &  82 &  82 & 117 & 0.70 & 7.5 & 115 &  89 &  89 & 119 \\
0.50 & 5.0 &  87 &  86 &  85 & 115 & 0.50 & 5.0 &  90 &  87 &  86 & 115 \\
0.55 & 5.0 &  83 &  84 &  85 & 115 & 0.55 & 5.0 &  97 &  91 &  92 & 116 \\
0.60 & 5.0 &  86 &  89 &  82 & 115 & 0.60 & 5.0 & 102 & 111 & 102 & 120 \\
0.65 & 5.0 &  85 &  86 &  88 & 117 & 0.65 & 5.0 & 120 & 119 & 131 & 133 \\
0.70 & 5.0 &  90 &  87 &  88 & 114 & 0.70 & 5.0 & 139 & 156 & 130 & 129 \\
0.50 & 3.5 &  89 &  88 &  90 & 114 & 0.50 & 3.5 & 114 & 106 & 102 & 115 \\
0.55 & 3.5 &  85 &  89 &  92 & 120 & 0.55 & 3.5 & 140 & 120 & 159 & 136 \\
0.60 & 3.5 &  96 &  91 &  95 & 109 & 0.60 & 3.5 & 197 & 150 & 999 & 112 \\
0.65 & 3.5 &  89 &  98 &  91 & 137 & 0.65 & 3.5 &   0 & 177 &   0 & 168 \\
0.70 & 3.5 & 103 &  96 & 104 & 119 & 0.70 & 3.5 &   0 &   0 &   0 & 164 \\
0.50 & 2.0 & 189 & 105 &  95 & 130 & 0.50 & 2.0 & 999 & 165 &   0 & 186 \\
0.55 & 2.0 & 122 & 105 &  89 & 169 & 0.55 & 2.0 &   0 &   0 &   0 & 999 \\
0.60 & 2.0 & 119 & 117 & 105 & 110 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 & 128 & 116 & 129 & 999 & 0.65 & 2.0 &   0 &   0 &   0 & 999 \\
0.70 & 2.0 & 148 & 120 & 167 & 176 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 & 185 & 165 & 157 & 999 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 & 999 & 137 & 167 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 & 999 & 197 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 121 & 197 & 999 &   0 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 & 999 & 999 & 999 & 999 & 0.70 & 1.0 &   0 &   0 & 999 & 999 \\
0.75 & 1.0 & 999 &   0 & 176 &   0 & 0.75 & 1.0 &   0 &   0 &   0 &   0 \\
0.80 & 1.0 &   0 & 999 &   0 &   0 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 & 999 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 & 999 & 999 &   0 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 & 999 & 999 &   0 &   0 & 0.95 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 2.0 & 999 & 170 &   0 &   0 & 0.75 & 2.0 & 999 &   0 &   0 &   0 \\
0.80 & 2.0 & 999 & 179 &   0 &   0 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   0 & 187 & 999 &   0 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   0 &   0 &   0 & 999 & 0.90 & 2.0 &   0 &   0 &   0 &   0 \\
0.95 & 2.0 &   0 & 999 &   0 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 & 122 & 112 & 121 & 154 & 0.75 & 3.5 &   0 & 999 &   0 & 999 \\
0.80 & 3.5 & 115 & 114 & 119 & 144 & 0.80 & 3.5 &   0 &   0 &   0 & 999 \\
0.85 & 3.5 & 178 & 103 &  95 & 159 & 0.85 & 3.5 & 999 &   0 &   0 &   0 \\
0.90 & 3.5 & 119 & 999 & 115 &   0 & 0.90 & 3.5 &   0 & 999 &   0 &   0 \\
0.95 & 3.5 & 110 & 119 & 135 & 167 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  91 &  95 &  97 & 112 & 0.75 & 5.0 & 108 & 999 & 999 & 134 \\
0.80 & 5.0 & 100 &  93 & 135 & 150 & 0.80 & 5.0 & 999 &   0 & 999 & 999 \\
0.85 & 5.0 & 101 &  81 &  99 & 125 & 0.85 & 5.0 & 999 &   0 &   0 &   0 \\
0.90 & 5.0 & 106 &  95 & 179 & 123 & 0.90 & 5.0 & 999 &   0 & 999 &   0 \\
0.95 & 5.0 & 111 & 103 & 125 & 153 & 0.95 & 5.0 & 195 &   0 &   0 &   0 \\
0.75 & 7.5 &  83 &  84 &  82 & 113 & 0.75 & 7.5 & 103 &  97 &  96 & 115 \\
0.80 & 7.5 &  85 &  90 & 100 & 116 & 0.80 & 7.5 & 141 & 129 & 999 & 120 \\
0.85 & 7.5 &  93 &  82 &  91 & 124 & 0.85 & 7.5 & 142 &  96 & 135 & 167 \\
0.90 & 7.5 & 100 &  86 &  84 & 107 & 0.90 & 7.5 & 193 & 130 &   0 & 121 \\
0.95 & 7.5 &  96 &  87 &  94 & 128 & 0.95 & 7.5 & 999 &   0 &   0 & 185 \\
0.75 & 10.0 & 83 &  84 &  82 & 113 & 0.75 & 10.0 &103 &  97 &  96 & 115 \\
0.80 & 10.0 & 85 &  90 & 100 & 116 & 0.80 & 10.0 &141 & 129 & 999 & 120 \\
0.85 & 10.0 & 93 &  82 &  91 & 124 & 0.85 & 10.0 &142 &  96 & 135 & 167 \\
0.90 & 10.0 &100 &  86 &  84 & 107 & 0.90 & 10.0 &193 & 130 &   0 & 121 \\
0.95 & 10.0 & 96 &  87 &  94 & 128 & 0.95 & 10.0 &999 &   0 &   0 & 185 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the ellipticity equal to 0.30
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  34 &  44 &  26 &  28 & 0.25 & 1.0 &   5 &  12 &   8 &  25 \\
0.30 & 1.0 &  24 &  32 &  20 &  27 & 0.30 & 1.0 &   4 &   2 &   1 &  12 \\
0.35 & 1.0 &  15 &  14 &  11 &   8 & 0.35 & 1.0 &   0 &   0 &   0 &   0 \\
0.40 & 1.0 &   9 &  11 &   5 &   3 & 0.40 & 1.0 &   2 &   0 &   0 &   0 \\
0.45 & 1.0 &   6 &   8 &   5 &   2 & 0.45 & 1.0 &   1 &   2 &   0 &   0 \\
0.25 & 2.0 &  62 &  66 &  60 &  52 & 0.25 & 2.0 &  59 &  66 &  60 &  52 \\
0.30 & 2.0 &  63 &  66 &  57 &  48 & 0.30 & 2.0 &  35 &  62 &  53 &  46 \\
0.35 & 2.0 &  47 &  52 &  39 &  33 & 0.35 & 2.0 &   8 &  21 &  14 &  29 \\
0.40 & 2.0 &  43 &  49 &  36 &  21 & 0.40 & 2.0 &   6 &   6 &   3 &  12 \\
0.45 & 2.0 &  31 &  30 &  25 &  17 & 0.45 & 2.0 &   2 &   1 &   2 &   5 \\
0.25 & 3.5 &  85 &  91 &  73 &  57 & 0.25 & 3.5 &  85 &  91 &  73 &  57 \\
0.30 & 3.5 &  77 &  84 &  74 &  64 & 0.30 & 3.5 &  77 &  84 &  74 &  64 \\
0.35 & 3.5 &  73 &  86 &  70 &  59 & 0.35 & 3.5 &  71 &  86 &  70 &  59 \\
0.40 & 3.5 &  66 &  78 &  65 &  52 & 0.40 & 3.5 &  45 &  77 &  64 &  51 \\
0.45 & 3.5 &  60 &  74 &  57 &  42 & 0.45 & 3.5 &  17 &  41 &  35 &  42 \\
0.25 & 5.0 &  89 &  94 &  88 &  68 & 0.25 & 5.0 &  89 &  94 &  88 &  68 \\
0.30 & 5.0 &  87 &  90 &  87 &  70 & 0.30 & 5.0 &  87 &  90 &  87 &  70 \\
0.35 & 5.0 &  80 &  87 &  77 &  62 & 0.35 & 5.0 &  80 &  87 &  77 &  62 \\
0.40 & 5.0 &  84 &  85 &  71 &  59 & 0.40 & 5.0 &  84 &  85 &  71 &  59 \\
0.45 & 5.0 &  76 &  84 &  82 &  54 & 0.45 & 5.0 &  69 &  84 &  82 &  54 \\
0.25 & 7.5 &  92 & 100 &  93 &  76 & 0.25 & 7.5 &  92 & 100 &  93 &  76 \\
0.30 & 7.5 &  91 &  98 &  95 &  76 & 0.30 & 7.5 &  91 &  98 &  95 &  76 \\
0.35 & 7.5 &  89 &  95 &  94 &  72 & 0.35 & 7.5 &  89 &  95 &  94 &  72 \\
0.40 & 7.5 &  94 &  97 &  90 &  62 & 0.40 & 7.5 &  94 &  97 &  90 &  62 \\
0.45 & 7.5 &  91 &  98 &  90 &  65 & 0.45 & 7.5 &  91 &  98 &  90 &  65 \\
0.25 & 10.0 & 98 & 100 &  99 &  76 & 0.25 & 10.0 & 98 & 100 &  99 &  76 \\
0.30 & 10.0 & 98 &  98 &  96 &  75 & 0.30 & 10.0 & 98 &  98 &  96 &  75 \\
0.35 & 10.0 & 96 & 100 &  97 &  63 & 0.35 & 10.0 & 96 & 100 &  97 &  63 \\
0.40 & 10.0 & 96 &  99 &  93 &  68 & 0.40 & 10.0 & 96 &  99 &  93 &  68 \\
0.45 & 10.0 & 98 &  96 &  94 &  68 & 0.45 & 10.0 & 98 &  96 &  94 &  68 \\
0.50 & 10.0 & 96 &  96 &  94 &  58 & 0.50 & 10.0 & 96 &  96 &  94 &  58 \\
0.55 & 10.0 & 92 &  95 &  88 &  56 & 0.55 & 10.0 & 92 &  95 &  87 &  56 \\
0.60 & 10.0 & 87 &  93 &  90 &  60 & 0.60 & 10.0 & 86 &  93 &  90 &  60 \\
0.65 & 10.0 & 88 &  94 &  82 &  54 & 0.65 & 10.0 & 88 &  94 &  81 &  54 \\
0.70 & 10.0 & 88 &  93 &  80 &  57 & 0.70 & 10.0 & 72 &  93 &  78 &  57 \\
0.50 & 7.5 &  90 &  86 &  88 &  57 & 0.50 & 7.5 &  90 &  86 &  88 &  57 \\
0.55 & 7.5 &  85 &  92 &  83 &  52 & 0.55 & 7.5 &  84 &  92 &  83 &  52 \\
0.60 & 7.5 &  84 &  85 &  70 &  52 & 0.60 & 7.5 &  66 &  84 &  67 &  52 \\
0.65 & 7.5 &  74 &  81 &  68 &  47 & 0.65 & 7.5 &  30 &  63 &  51 &  46 \\
0.70 & 7.5 &  68 &  75 &  60 &  46 & 0.70 & 7.5 &   9 &  32 &  22 &  43 \\
0.50 & 5.0 &  83 &  80 &  65 &  49 & 0.50 & 5.0 &  51 &  74 &  59 &  49 \\
0.55 & 5.0 &  71 &  81 &  63 &  38 & 0.55 & 5.0 &  17 &  45 &  35 &  37 \\
0.60 & 5.0 &  57 &  66 &  55 &  41 & 0.60 & 5.0 &   8 &  13 &  15 &  34 \\
0.65 & 5.0 &  50 &  49 &  29 &  29 & 0.65 & 5.0 &   1 &   7 &   4 &  20 \\
0.70 & 5.0 &  37 &  45 &  19 &  20 & 0.70 & 5.0 &   2 &   5 &   5 &  13 \\
0.50 & 3.5 &  62 &  62 &  42 &  36 & 0.50 & 3.5 &   5 &  24 &  10 &  31 \\
0.55 & 3.5 &  39 &  47 &  41 &  25 & 0.55 & 3.5 &   5 &   8 &   6 &  14 \\
0.60 & 3.5 &  26 &  42 &  25 &  15 & 0.60 & 3.5 &   2 &   7 &   4 &   1 \\
0.65 & 3.5 &  24 &  30 &  24 &   8 & 0.65 & 3.5 &   3 &   3 &   0 &   2 \\
0.70 & 3.5 &  13 &  19 &  10 &   4 & 0.70 & 3.5 &   0 &   1 &   0 &   1 \\
0.50 & 2.0 &  18 &  28 &   8 &   8 & 0.50 & 2.0 &   0 &   1 &   0 &   2 \\
0.55 & 2.0 &  15 &  22 &   9 &   6 & 0.55 & 2.0 &   0 &   1 &   1 &   0 \\
0.60 & 2.0 &  12 &   9 &   1 &   7 & 0.60 & 2.0 &   0 &   0 &   0 &   1 \\
0.65 & 2.0 &   4 &  11 &   1 &   8 & 0.65 & 2.0 &   0 &   1 &   0 &   0 \\
0.70 & 2.0 &   5 &   6 &   3 &   1 & 0.70 & 2.0 &   1 &   0 &   0 &   0 \\
0.50 & 1.0 &   3 &   6 &   2 &   1 & 0.50 & 1.0 &   1 &   0 &   0 &   0 \\
0.55 & 1.0 &   3 &   3 &   1 &   1 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   1 &   3 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   4 &   0 &   0 &   0 & 0.65 & 1.0 &   1 &   0 &   0 &   0 \\
0.70 & 1.0 &   2 &   2 &   1 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 &   1 &   2 &   1 &   1 & 0.75 & 1.0 &   0 &   0 &   1 &   0 \\
0.80 & 1.0 &   0 &   1 &   0 &   1 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   0 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 &   1 &   0 &   1 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   0 &   2 &   1 &   0 & 0.95 & 1.0 &   0 &   0 &   1 &   0 \\
0.75 & 2.0 &   3 &   1 &   2 &   0 & 0.75 & 2.0 &   0 &   1 &   0 &   0 \\
0.80 & 2.0 &   5 &   3 &   1 &   1 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 &   2 &   2 &   0 &   1 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 &   1 &   1 &   2 &   0 & 0.90 & 2.0 &   0 &   0 &   1 &   0 \\
0.95 & 2.0 &   2 &   5 &   1 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 &  13 &  15 &  13 &   7 & 0.75 & 3.5 &   1 &   1 &   0 &   1 \\
0.80 & 3.5 &   3 &  13 &   4 &   6 & 0.80 & 3.5 &   0 &   0 &   0 &   0 \\
0.85 & 3.5 &   6 &   9 &   6 &   6 & 0.85 & 3.5 &   0 &   0 &   0 &   1 \\
0.90 & 3.5 &   8 &   5 &   8 &   4 & 0.90 & 3.5 &   0 &   0 &   0 &   0 \\
0.95 & 3.5 &  10 &   3 &   3 &   1 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  23 &  36 &  23 &   7 & 0.75 & 5.0 &   1 &   1 &   0 &   4 \\
0.80 & 5.0 &  19 &  25 &  22 &   6 & 0.80 & 5.0 &   1 &   1 &   2 &   0 \\
0.85 & 5.0 &  15 &  12 &  13 &   6 & 0.85 & 5.0 &   1 &   0 &   0 &   1 \\
0.90 & 5.0 &   7 &  15 &   6 &   3 & 0.90 & 5.0 &   1 &   0 &   0 &   1 \\
0.95 & 5.0 &  11 &   9 &   4 &   4 & 0.95 & 5.0 &   1 &   0 &   0 &   1 \\
0.75 & 7.5 &  73 &  73 &  44 &  31 & 0.75 & 7.5 &  10 &  14 &   9 &  26 \\
0.80 & 7.5 &  51 &  59 &  41 &  32 & 0.80 & 7.5 &   4 &  10 &   6 &  24 \\
0.85 & 7.5 &  39 &  42 &  40 &  25 & 0.85 & 7.5 &   2 &   2 &   4 &   9 \\
0.90 & 7.5 &  29 &  43 &  23 &  20 & 0.90 & 7.5 &   0 &   4 &   0 &   5 \\
0.95 & 7.5 &  18 &  32 &  18 &  16 & 0.95 & 7.5 &   1 &   2 &   0 &   4 \\
0.75 & 10.0 & 82 &  86 &  73 &  54 & 0.75 & 10.0 & 38 &  66 &  59 &  54 \\
0.80 & 10.0 & 81 &  84 &  77 &  42 & 0.80 & 10.0 & 22 &  38 &  39 &  41 \\
0.85 & 10.0 & 75 &  77 &  54 &  40 & 0.85 & 10.0 & 13 &  16 &  11 &  36 \\
0.90 & 10.0 & 72 &  73 &  56 &  37 & 0.90 & 10.0 & 10 &  13 &  11 &  34 \\
0.95 & 10.0 & 56 &  63 &  49 &  28 & 0.95 & 10.0 &  4 &   4 &   4 &  18 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the ellipticity equal to 0.30 
set of parameters\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 109 & 100 & 106 & 117 & 0.25 & 1.0 & 127 & 119 & 118 & 119 \\
0.30 & 1.0 & 117 & 102 &  98 & 119 & 0.30 & 1.0 & 183 & 149 & 125 & 129 \\
0.35 & 1.0 & 115 &  92 & 105 & 120 & 0.35 & 1.0 &   0 &   0 &   0 &   0 \\
0.40 & 1.0 & 144 & 111 & 126 & 161 & 0.40 & 1.0 & 999 &   0 &   0 &   0 \\
0.45 & 1.0 & 999 & 177 & 132 & 176 & 0.45 & 1.0 & 999 & 999 &   0 &   0 \\
0.25 & 2.0 & 106 & 100 & 100 & 114 & 0.25 & 2.0 & 104 & 100 & 100 & 114 \\
0.30 & 2.0 & 103 &  94 &  95 & 112 & 0.30 & 2.0 & 105 &  94 &  96 & 113 \\
0.35 & 2.0 &  97 &  92 &  93 & 107 & 0.35 & 2.0 & 109 & 101 & 101 & 107 \\
0.40 & 2.0 &  98 &  93 &  89 & 113 & 0.40 & 2.0 & 138 & 111 & 100 & 123 \\
0.45 & 2.0 & 109 &  99 &  98 & 124 & 0.45 & 2.0 & 153 & 143 & 147 & 149 \\
0.25 & 3.5 & 104 & 101 & 100 & 114 & 0.25 & 3.5 & 104 & 101 & 100 & 114 \\
0.30 & 3.5 &  99 &  96 &  95 & 113 & 0.30 & 3.5 &  99 &  96 &  95 & 113 \\
0.35 & 3.5 &  99 &  92 &  92 & 112 & 0.35 & 3.5 &  99 &  92 &  92 & 112 \\
0.40 & 3.5 &  95 &  89 &  88 & 115 & 0.40 & 3.5 &  98 &  89 &  88 & 115 \\
0.45 & 3.5 &  95 &  88 &  87 & 114 & 0.45 & 3.5 & 112 &  93 &  93 & 114 \\
0.25 & 5.0 & 102 & 101 & 101 & 112 & 0.25 & 5.0 & 102 & 101 & 101 & 112 \\
0.30 & 5.0 &  98 &  96 &  96 & 115 & 0.30 & 5.0 &  98 &  96 &  96 & 115 \\
0.35 & 5.0 &  96 &  92 &  94 & 112 & 0.35 & 5.0 &  96 &  92 &  94 & 112 \\
0.40 & 5.0 &  92 &  89 &  89 & 112 & 0.40 & 5.0 &  92 &  89 &  89 & 112 \\
0.45 & 5.0 &  89 &  89 &  90 & 114 & 0.45 & 5.0 &  89 &  89 &  90 & 114 \\
0.25 & 7.5 & 101 & 100 & 101 & 113 & 0.25 & 7.5 & 101 & 100 & 101 & 113 \\
0.30 & 7.5 &  96 &  96 &  96 & 113 & 0.30 & 7.5 &  96 &  96 &  96 & 113 \\
0.35 & 7.5 &  92 &  91 &  92 & 113 & 0.35 & 7.5 &  92 &  91 &  92 & 113 \\
0.40 & 7.5 &  89 &  89 &  89 & 112 & 0.40 & 7.5 &  89 &  89 &  89 & 112 \\
0.45 & 7.5 &  87 &  87 &  89 & 113 & 0.45 & 7.5 &  87 &  87 &  89 & 113 \\
0.25 & 10.0 &101 & 101 & 101 & 114 & 0.25 & 10.0 &101 & 101 & 101 & 114 \\
0.30 & 10.0 & 94 &  95 &  96 & 113 & 0.30 & 10.0 & 94 &  95 &  96 & 113 \\
0.35 & 10.0 & 91 &  92 &  91 & 114 & 0.35 & 10.0 & 91 &  92 &  91 & 114 \\
0.40 & 10.0 & 89 &  88 &  88 & 110 & 0.40 & 10.0 & 89 &  88 &  88 & 110 \\
0.45 & 10.0 & 88 &  87 &  88 & 110 & 0.45 & 10.0 & 88 &  87 &  88 & 110 \\
0.50 & 10.0 & 86 &  86 &  84 & 115 & 0.50 & 10.0 & 86 &  86 &  84 & 115 \\
0.55 & 10.0 & 83 &  85 &  84 & 112 & 0.55 & 10.0 & 83 &  85 &  85 & 112 \\
0.60 & 10.0 & 84 &  83 &  83 & 112 & 0.60 & 10.0 & 84 &  83 &  83 & 112 \\
0.65 & 10.0 & 82 &  84 &  82 & 110 & 0.65 & 10.0 & 82 &  84 &  82 & 110 \\
0.70 & 10.0 & 81 &  83 &  81 & 111 & 0.70 & 10.0 & 83 &  83 &  82 & 111 \\
0.50 & 7.5 &  87 &  85 &  85 & 113 & 0.50 & 7.5 &  87 &  85 &  85 & 113 \\
0.55 & 7.5 &  84 &  84 &  85 & 109 & 0.55 & 7.5 &  84 &  84 &  85 & 109 \\
0.60 & 7.5 &  83 &  83 &  83 & 114 & 0.60 & 7.5 &  83 &  83 &  83 & 114 \\
0.65 & 7.5 &  79 &  83 &  85 & 110 & 0.65 & 7.5 &  83 &  85 &  89 & 111 \\
0.70 & 7.5 &  83 &  84 &  82 & 114 & 0.70 & 7.5 & 100 &  93 &  92 & 115 \\
0.50 & 5.0 &  89 &  88 &  84 & 115 & 0.50 & 5.0 &  93 &  89 &  85 & 115 \\
0.55 & 5.0 &  87 &  87 &  85 & 117 & 0.55 & 5.0 &  97 &  92 &  92 & 118 \\
0.60 & 5.0 &  84 &  87 &  87 & 110 & 0.60 & 5.0 & 110 &  99 & 100 & 113 \\
0.65 & 5.0 &  81 &  91 &  88 & 119 & 0.65 & 5.0 &  84 & 124 & 102 & 124 \\
0.70 & 5.0 &  89 &  95 &  92 & 129 & 0.70 & 5.0 & 151 & 152 & 120 & 139 \\
0.50 & 3.5 &  87 &  94 &  92 & 116 & 0.50 & 3.5 & 112 & 111 & 124 & 117 \\
0.55 & 3.5 &  89 &  99 &  93 & 121 & 0.55 & 3.5 & 118 & 150 & 122 & 135 \\
0.60 & 3.5 &  99 &  99 &  94 & 111 & 0.60 & 3.5 & 999 & 153 & 146 & 116 \\
0.65 & 3.5 &  99 & 101 &  99 & 114 & 0.65 & 3.5 & 176 & 194 &   0 & 171 \\
0.70 & 3.5 &  98 &  93 &  90 & 119 & 0.70 & 3.5 &   0 & 190 &   0 & 141 \\
0.50 & 2.0 & 113 &  91 &  92 & 144 & 0.50 & 2.0 &   0 & 176 &   0 & 999 \\
0.55 & 2.0 & 130 & 108 & 136 & 124 & 0.55 & 2.0 &   0 & 999 & 999 &   0 \\
0.60 & 2.0 & 124 & 118 & 133 & 178 & 0.60 & 2.0 &   0 &   0 &   0 & 999 \\
0.65 & 2.0 & 143 & 179 & 100 & 174 & 0.65 & 2.0 &   0 & 999 &   0 &   0 \\
0.70 & 2.0 & 196 & 163 & 166 & 192 & 0.70 & 2.0 & 999 &   0 &   0 &   0 \\
0.50 & 1.0 & 156 & 129 & 141 & 108 & 0.50 & 1.0 & 999 &   0 &   0 &   0 \\
0.55 & 1.0 & 999 & 143 & 179 & 159 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 110 & 999 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 999 &   0 &   0 &   0 & 0.65 & 1.0 & 999 &   0 &   0 &   0 \\
0.70 & 1.0 & 999 & 999 & 153 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
0.75 & 1.0 & 999 & 999 & 999 & 999 & 0.75 & 1.0 &   0 &   0 & 999 &   0 \\
0.80 & 1.0 &   0 & 999 &   0 & 999 & 0.80 & 1.0 &   0 &   0 &   0 &   0 \\
0.85 & 1.0 &   0 &   0 &   0 &   0 & 0.85 & 1.0 &   0 &   0 &   0 &   0 \\
0.90 & 1.0 & 999 &   0 & 999 &   0 & 0.90 & 1.0 &   0 &   0 &   0 &   0 \\
0.95 & 1.0 &   0 & 999 & 999 &   0 & 0.95 & 1.0 &   0 &   0 & 999 &   0 \\
0.75 & 2.0 & 159 & 149 & 111 &   0 & 0.75 & 2.0 &   0 & 149 &   0 &   0 \\
0.80 & 2.0 & 999 & 180 & 999 & 999 & 0.80 & 2.0 &   0 &   0 &   0 &   0 \\
0.85 & 2.0 & 999 & 109 &   0 & 162 & 0.85 & 2.0 &   0 &   0 &   0 &   0 \\
0.90 & 2.0 & 999 & 200 & 999 &   0 & 0.90 & 2.0 &   0 &   0 & 999 &   0 \\
0.95 & 2.0 & 999 & 999 & 999 &   0 & 0.95 & 2.0 &   0 &   0 &   0 &   0 \\
0.75 & 3.5 & 114 & 122 & 104 & 133 & 0.75 & 3.5 & 999 & 999 &   0 & 180 \\
0.80 & 3.5 &  88 & 108 & 130 & 127 & 0.80 & 3.5 &   0 &   0 &   0 &   0 \\
0.85 & 3.5 & 129 & 115 &  99 & 196 & 0.85 & 3.5 &   0 &   0 &   0 & 999 \\
0.90 & 3.5 & 107 & 104 & 139 & 103 & 0.90 & 3.5 &   0 &   0 &   0 &   0 \\
0.95 & 3.5 & 179 & 123 & 128 & 152 & 0.95 & 3.5 &   0 &   0 &   0 &   0 \\
0.75 & 5.0 &  91 &  90 &  92 & 134 & 0.75 & 5.0 & 150 & 130 &   0 & 153 \\
0.80 & 5.0 &  90 &  97 & 101 & 119 & 0.80 & 5.0 & 178 & 143 & 196 &   0 \\
0.85 & 5.0 & 100 &  94 &  96 & 140 & 0.85 & 5.0 & 191 &   0 &   0 & 177 \\
0.90 & 5.0 & 107 & 104 &  87 & 175 & 0.90 & 5.0 & 999 &   0 &   0 & 999 \\
0.95 & 5.0 & 129 & 125 & 124 & 193 & 0.95 & 5.0 & 999 &   0 &   0 & 999 \\
0.75 & 7.5 &  88 &  84 &  85 & 119 & 0.75 & 7.5 & 124 & 110 & 110 & 122 \\
0.80 & 7.5 &  84 &  84 &  90 & 115 & 0.80 & 7.5 & 117 & 113 & 135 & 120 \\
0.85 & 7.5 &  85 &  86 &  86 & 111 & 0.85 & 7.5 & 142 & 151 & 143 & 117 \\
0.90 & 7.5 &  87 &  93 &  80 & 117 & 0.90 & 7.5 &   0 & 168 &   0 & 135 \\
0.95 & 7.5 &  95 &  97 &  89 & 123 & 0.95 & 7.5 & 999 & 161 &   0 & 153 \\
0.75 & 10.0 & 82 &  82 &  83 & 110 & 0.75 & 10.0 & 87 &  84 &  86 & 110 \\
0.80 & 10.0 & 82 &  81 &  85 & 115 & 0.80 & 10.0 & 96 &  87 &  95 & 116 \\
0.85 & 10.0 & 83 &  84 &  81 & 113 & 0.85 & 10.0 &104 & 105 &  99 & 115 \\
0.90 & 10.0 & 82 &  82 &  85 & 112 & 0.90 & 10.0 &101 & 110 & 104 & 114 \\
0.95 & 10.0 & 85 &  83 &  85 & 112 & 0.95 & 10.0 &122 & 113 & 110 & 117 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the standard set of 
parameters and the type 2 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  34 &  35 &  29 &  25 & 0.25 & 1.0 &   6 &  11 &   6 &  21 \\
0.30 & 1.0 &  16 &  36 &  20 &  13 & 0.30 & 1.0 &   1 &   4 &   0 &   6 \\
0.35 & 1.0 &  10 &  18 &   9 &  16 & 0.35 & 1.0 &   0 &   1 &   0 &   2 \\
0.40 & 1.0 &   7 &  10 &   2 &   4 & 0.40 & 1.0 &   0 &   1 &   0 &   0 \\
0.45 & 1.0 &   3 &   8 &   2 &   2 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  69 &  69 &  56 &  52 & 0.25 & 2.0 &  65 &  69 &  56 &  52 \\
0.30 & 2.0 &  63 &  74 &  54 &  49 & 0.30 & 2.0 &  37 &  68 &  51 &  49 \\
0.35 & 2.0 &  63 &  71 &  44 &  38 & 0.35 & 2.0 &   7 &  14 &  18 &  34 \\
0.40 & 2.0 &  43 &  61 &  35 &  22 & 0.40 & 2.0 &   6 &   7 &   6 &  13 \\
0.45 & 2.0 &  24 &  45 &  26 &  15 & 0.45 & 2.0 &   3 &   2 &   2 &   2 \\
0.25 & 3.5 &  87 &  90 &  86 &  58 & 0.25 & 3.5 &  87 &  90 &  86 &  58 \\
0.30 & 3.5 &  73 &  84 &  75 &  56 & 0.30 & 3.5 &  73 &  84 &  75 &  56 \\
0.35 & 3.5 &  73 &  80 &  75 &  55 & 0.35 & 3.5 &  68 &  80 &  75 &  55 \\
0.40 & 3.5 &  75 &  81 &  72 &  59 & 0.40 & 3.5 &  52 &  81 &  70 &  58 \\
0.45 & 3.5 &  69 &  82 &  61 &  47 & 0.45 & 3.5 &  19 &  33 &  32 &  45 \\
0.25 & 5.0 &  94 &  89 &  93 &  68 & 0.25 & 5.0 &  94 &  89 &  93 &  68 \\
0.30 & 5.0 &  93 &  93 &  89 &  58 & 0.30 & 5.0 &  93 &  93 &  89 &  58 \\
0.35 & 5.0 &  93 &  91 &  93 &  60 & 0.35 & 5.0 &  93 &  91 &  93 &  60 \\
0.40 & 5.0 &  90 &  92 &  79 &  60 & 0.40 & 5.0 &  89 &  92 &  79 &  60 \\
0.45 & 5.0 &  85 &  80 &  79 &  53 & 0.45 & 5.0 &  78 &  80 &  79 &  53 \\
0.25 & 7.5 &  97 &  98 &  96 &  62 & 0.25 & 7.5 &  97 &  98 &  96 &  62 \\
0.30 & 7.5 &  99 &  97 &  96 &  69 & 0.30 & 7.5 &  99 &  97 &  96 &  69 \\
0.35 & 7.5 &  96 &  94 &  93 &  59 & 0.35 & 7.5 &  96 &  94 &  93 &  59 \\
0.40 & 7.5 &  96 &  96 &  88 &  53 & 0.40 & 7.5 &  96 &  96 &  88 &  53 \\
0.45 & 7.5 &  90 &  97 &  92 &  44 & 0.45 & 7.5 &  89 &  97 &  92 &  44 \\
0.25 & 10.0 & 93 & 100 & 100 &  67 & 0.25 & 10.0 & 93 & 100 & 100 &  67 \\
0.30 & 10.0 & 98 & 100 & 100 &  58 & 0.30 & 10.0 & 98 & 100 & 100 &  58 \\
0.35 & 10.0 & 99 &  98 &  99 &  54 & 0.35 & 10.0 & 99 &  98 &  99 &  54 \\
0.40 & 10.0 & 99 & 100 &  97 &  61 & 0.40 & 10.0 & 99 & 100 &  97 &  61 \\
0.45 & 10.0 & 93 &  96 &  99 &  56 & 0.45 & 10.0 & 93 &  96 &  99 &  60 \\
0.50 & 10.0 & 96 & 100 &  90 &  60 & 0.50 & 10.0 & 96 & 100 &  90 &  55 \\
0.55 & 10.0 & 91 &  94 &  86 &  51 & 0.55 & 10.0 & 91 &  94 &  86 &  47 \\
0.60 & 10.0 & 96 & 100 &  82 &  56 & 0.60 & 10.0 & 96 & 100 &  82 &  56 \\
0.65 & 10.0 & 97 & 100 &  81 &  55 & 0.65 & 10.0 & 94 & 100 &  81 &  55 \\
0.70 & 10.0 & 74 &  85 &  89 &  50 & 0.70 & 10.0 & 52 &  82 &  86 &  45 \\
0.50 & 7.5 &  91 &  93 &  89 &  52 & 0.50 & 7.5 &  91 &  93 &  89 &  52 \\
0.55 & 7.5 &  87 &  89 &  86 &  46 & 0.55 & 7.5 &  78 &  89 &  86 &  46 \\
0.60 & 7.5 &  85 &  91 &  79 &  47 & 0.60 & 7.5 &  65 &  89 &  77 &  47 \\
0.65 & 7.5 &  83 &  83 &  75 &  39 & 0.65 & 7.5 &  32 &  57 &  56 &  39 \\
0.70 & 7.5 &  67 &  72 &  62 &  39 & 0.70 & 7.5 &  10 &  27 &  24 &  34 \\
0.50 & 5.0 &  83 &  82 &  73 &  40 & 0.50 & 5.0 &  44 &  77 &  65 &  40 \\
0.55 & 5.0 &  76 &  77 &  64 &  41 & 0.55 & 5.0 &  19 &  33 &  29 &  41 \\
0.60 & 5.0 &  66 &  75 &  51 &  40 & 0.60 & 5.0 &   6 &  17 &  11 &  32 \\
0.65 & 5.0 &  51 &  66 &  36 &  29 & 0.65 & 5.0 &   3 &  11 &   4 &  18 \\
0.70 & 5.0 &  28 &  44 &  30 &  23 & 0.70 & 5.0 &   1 &   3 &   3 &   8 \\
0.50 & 3.5 &  57 &  69 &  56 &  30 & 0.50 & 3.5 &   3 &  16 &  13 &  23 \\
0.55 & 3.5 &  51 &  54 &  40 &  24 & 0.55 & 3.5 &   6 &   2 &   5 &   8 \\
0.60 & 3.5 &  31 &  47 &  28 &  26 & 0.60 & 3.5 &   3 &   2 &   2 &   8 \\
0.65 & 3.5 &  25 &  27 &  25 &  17 & 0.65 & 3.5 &   0 &   3 &   1 &   2 \\
0.70 & 3.5 &  18 &  28 &  20 &   9 & 0.70 & 3.5 &   0 &   2 &   0 &   0 \\
0.50 & 2.0 &  17 &  29 &  19 &  13 & 0.50 & 2.0 &   0 &   2 &   0 &   2 \\
0.55 & 2.0 &  12 &  15 &   5 &   6 & 0.55 & 2.0 &   1 &   1 &   0 &   2 \\
0.60 & 2.0 &   7 &  14 &   5 &   3 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 &   1 &   5 &   4 &   1 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   2 &   5 &   0 &   0 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &   0 &   3 &   3 &   0 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 &   0 &   2 &   2 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   0 &   1 &   2 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   1 &   2 &   0 &   1 & 0.65 & 1.0 &   0 &   0 &   0 &   1 \\
0.70 & 1.0 &   1 &   2 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the standard set of 
parameters and the type 2 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 102 & 108 & 107 & 111 & 0.25 & 1.0 & 119 & 123 & 123 & 113 \\
0.30 & 1.0 & 105 & 104 & 103 & 133 & 0.30 & 1.0 & 183 & 156 &   0 & 159 \\
0.35 & 1.0 &  98 & 104 &  98 & 121 & 0.35 & 1.0 &   0 & 150 &   0 & 155 \\
0.40 & 1.0 & 102 & 122 & 150 & 115 & 0.40 & 1.0 &   0 & 999 &   0 &   0 \\
0.45 & 1.0 & 175 & 132 & 105 & 195 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 103 & 104 & 101 & 116 & 0.25 & 2.0 & 102 & 104 & 101 & 116 \\
0.30 & 2.0 &  98 &  95 & 101 & 116 & 0.30 & 2.0 & 102 &  95 & 101 & 116 \\
0.35 & 2.0 &  91 &  93 &  94 & 116 & 0.35 & 2.0 & 101 & 110 & 102 & 118 \\
0.40 & 2.0 &  94 &  94 &  96 & 117 & 0.40 & 2.0 & 146 & 132 & 122 & 128 \\
0.45 & 2.0 & 112 &  92 &  93 & 117 & 0.45 & 2.0 & 999 & 159 & 141 & 131 \\
0.25 & 3.5 & 103 & 100 & 103 & 115 & 0.25 & 3.5 & 103 & 100 & 103 & 115 \\
0.30 & 3.5 &  97 &  97 &  97 & 112 & 0.30 & 3.5 &  97 &  97 &  97 & 112 \\
0.35 & 3.5 &  95 &  93 &  92 & 114 & 0.35 & 3.5 &  96 &  93 &  92 & 114 \\
0.40 & 3.5 &  90 &  93 &  91 & 112 & 0.40 & 3.5 &  93 &  93 &  91 & 113 \\
0.45 & 3.5 &  90 &  88 &  90 & 111 & 0.45 & 3.5 & 108 & 105 &  96 & 112 \\
0.25 & 5.0 & 100 & 101 & 101 & 114 & 0.25 & 5.0 & 100 & 101 & 101 & 114 \\
0.30 & 5.0 &  96 &  96 &  96 & 115 & 0.30 & 5.0 &  96 &  96 &  96 & 115 \\
0.35 & 5.0 &  92 &  94 &  92 & 114 & 0.35 & 5.0 &  92 &  94 &  92 & 114 \\
0.40 & 5.0 &  89 &  89 &  89 & 110 & 0.40 & 5.0 &  90 &  89 &  89 & 110 \\
0.45 & 5.0 &  86 &  88 &  87 & 115 & 0.45 & 5.0 &  87 &  88 &  87 & 115 \\
0.25 & 7.5 & 100 & 102 & 102 & 114 & 0.25 & 7.5 & 100 & 102 & 102 & 114 \\
0.30 & 7.5 &  95 &  96 &  96 & 111 & 0.30 & 7.5 &  95 &  96 &  96 & 111 \\
0.35 & 7.5 &  91 &  93 &  93 & 111 & 0.35 & 7.5 &  91 &  93 &  93 & 111 \\
0.40 & 7.5 &  87 &  91 &  90 & 111 & 0.40 & 7.5 &  87 &  91 &  90 & 111 \\
0.45 & 7.5 &  84 &  89 &  88 & 110 & 0.45 & 7.5 &  84 &  89 &  88 & 110 \\
0.25 & 10.0 &100 & 101 & 101 & 116 & 0.25 & 10.0 &100 & 101 & 101 & 116 \\
0.30 & 10.0 & 95 &  96 &  96 & 114 & 0.30 & 10.0 & 95 &  96 &  96 & 114 \\
0.35 & 10.0 & 90 &  92 &  91 & 112 & 0.35 & 10.0 & 90 &  92 &  91 & 112 \\
0.40 & 10.0 & 87 &  89 &  89 & 112 & 0.40 & 10.0 & 87 &  89 &  89 & 112 \\
0.45 & 10.0 & 85 &  87 &  87 & 111 & 0.45 & 10.0 & 85 &  87 &  87 & 111 \\
0.50 & 10.0 & 86 &  88 &  87 & 112 & 0.50 & 10.0 & 86 &  99 &  87 & 112 \\
0.55 & 10.0 & 84 &  85 &  82 & 106 & 0.55 & 10.0 & 84 &  85 &  82 & 106 \\
0.60 & 10.0 & 81 &  85 &  83 & 111 & 0.60 & 10.0 & 81 &  85 &  83 & 111 \\
0.65 & 10.0 & 82 &  84 &  84 & 117 & 0.65 & 10.0 & 82 &  84 &  84 & 117 \\
0.70 & 10.0 & 74 &  82 &  80 & 114 & 0.70 & 10.0 & 78 &  83 &  81 & 114 \\
0.50 & 7.5 &  85 &  86 &  84 & 112 & 0.50 & 7.5 &  85 &  86 &  84 & 112 \\
0.55 & 7.5 &  83 &  85 &  85 & 112 & 0.55 & 7.5 &  83 &  85 &  85 & 112 \\
0.60 & 7.5 &  80 &  85 &  83 & 110 & 0.60 & 7.5 &  82 &  95 &  83 & 110 \\
0.65 & 7.5 &  84 &  85 &  85 & 112 & 0.65 & 7.5 &  96 &  88 &  88 & 112 \\
0.70 & 7.5 &  80 &  86 &  84 & 110 & 0.70 & 7.5 &  94 &  97 &  92 & 112 \\
0.50 & 5.0 &  83 &  88 &  84 & 113 & 0.50 & 5.0 &  84 &  89 &  85 & 113 \\
0.55 & 5.0 &  84 &  87 &  86 & 115 & 0.55 & 5.0 &  98 &  93 &  94 & 115 \\
0.60 & 5.0 &  87 &  91 &  85 & 112 & 0.60 & 5.0 & 128 & 122 &  94 & 115 \\
0.65 & 5.0 &  85 &  90 &  85 & 120 & 0.65 & 5.0 & 143 & 138 & 115 & 128 \\
0.70 & 5.0 &  88 &  92 &  89 & 117 & 0.70 & 5.0 & 120 & 172 & 114 & 137 \\
0.50 & 3.5 &  85 &  90 &  85 & 111 & 0.50 & 3.5 & 119 & 111 &  98 & 115 \\
0.55 & 3.5 &  95 &  86 &  93 & 108 & 0.55 & 3.5 & 150 & 139 & 135 & 120 \\
0.60 & 3.5 &  91 & 101 &  88 & 117 & 0.60 & 3.5 & 181 & 143 & 122 & 142 \\
0.65 & 3.5 &  83 &  99 &  88 & 121 & 0.65 & 3.5 &   0 & 184 & 131 & 143 \\
0.70 & 3.5 &  86 & 101 &  97 & 114 & 0.70 & 3.5 &   0 & 200 &   0 &   0 \\
0.50 & 2.0 & 102 &  98 &  95 & 141 & 0.50 & 2.0 &   0 & 134 &   0 & 999 \\
0.55 & 2.0 &  97 & 109 & 139 & 157 & 0.55 & 2.0 & 155 & 194 &   0 & 999 \\
0.60 & 2.0 & 112 & 106 & 147 & 146 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 & 999 & 151 & 133 & 168 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 135 & 182 &   0 &   0 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &   0 & 180 & 999 &   0 & 0.50 & 1.0 &   0 &   0 &   0 &   0 \\
0.55 & 1.0 &   0 & 154 & 133 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   0 & 168 & 999 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 999 & 999 &   0 & 999 & 0.65 & 1.0 &   0 &   0 &   0 & 999 \\
0.70 & 1.0 & 188 & 999 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the standard set of 
parameters and the type 3 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  39 &  49 &  40 &  29 & 0.25 & 1.0 &   4 &  14 &  12 &  24 \\
0.30 & 1.0 &  28 &  32 &  14 &  18 & 0.30 & 1.0 &   2 &   3 &   2 &   4 \\
0.35 & 1.0 &  10 &  22 &  14 &  10 & 0.35 & 1.0 &   0 &   4 &   0 &   1 \\
0.40 & 1.0 &   6 &  10 &   5 &   1 & 0.40 & 1.0 &   0 &   0 &   0 &   1 \\
0.45 & 1.0 &   3 &   4 &   5 &   0 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  62 &  71 &  58 &  52 & 0.25 & 2.0 &  61 &  71 &  58 &  52 \\
0.30 & 2.0 &  69 &  67 &  55 &  56 & 0.30 & 2.0 &  37 &  58 &  50 &  56 \\
0.35 & 2.0 &  50 &  53 &  38 &  32 & 0.35 & 2.0 &  11 &  21 &  13 &  30 \\
0.40 & 2.0 &  41 &  48 &  31 &  26 & 0.40 & 2.0 &   2 &   8 &   8 &  15 \\
0.45 & 2.0 &  29 &  29 &  20 &  18 & 0.45 & 2.0 &   2 &   0 &   1 &   5 \\
0.25 & 3.5 &  86 &  90 &  86 &  66 & 0.25 & 3.5 &  86 &  90 &  86 &  66 \\
0.30 & 3.5 &  84 &  92 &  82 &  57 & 0.30 & 3.5 &  84 &  92 &  82 &  57 \\
0.35 & 3.5 &  83 &  86 &  74 &  62 & 0.35 & 3.5 &  75 &  86 &  74 &  62 \\
0.40 & 3.5 &  75 &  80 &  72 &  50 & 0.40 & 3.5 &  57 &  78 &  71 &  50 \\
0.45 & 3.5 &  72 &  79 &  55 &  51 & 0.45 & 3.5 &  17 &  48 &  38 &  50 \\
0.25 & 5.0 &  85 &  92 &  90 &  73 & 0.25 & 5.0 &  85 &  92 &  90 &  73 \\
0.30 & 5.0 &  87 &  92 &  94 &  63 & 0.30 & 5.0 &  87 &  92 &  94 &  63 \\
0.35 & 5.0 &  86 &  91 &  86 &  57 & 0.35 & 5.0 &  86 &  91 &  86 &  57 \\
0.40 & 5.0 &  87 &  86 &  78 &  56 & 0.40 & 5.0 &  85 &  86 &  78 &  56 \\
0.45 & 5.0 &  76 &  86 &  69 &  47 & 0.45 & 5.0 &  69 &  86 &  69 &  47 \\
0.25 & 7.5 &  96 &  99 &  94 &  59 & 0.25 & 7.5 &  96 &  99 &  94 &  59 \\
0.30 & 7.5 &  95 &  92 &  99 &  67 & 0.30 & 7.5 &  95 &  92 &  99 &  67 \\
0.35 & 7.5 &  90 &  99 &  98 &  52 & 0.35 & 7.5 &  90 &  99 &  98 &  52 \\
0.40 & 7.5 &  94 &  95 &  93 &  50 & 0.40 & 7.5 &  94 &  95 &  93 &  50 \\
0.45 & 7.5 &  89 &  95 &  85 &  47 & 0.45 & 7.5 &  89 &  95 &  85 &  47 \\
0.25 & 10.0 & 98 &  99 &  99 &  68 & 0.25 & 10.0 & 98 &  99 &  99 &  68 \\
0.30 & 10.0 & 99 &  98 & 100 &  61 & 0.30 & 10.0 & 99 &  98 & 100 &  61 \\
0.35 & 10.0 & 97 &  99 &  99 &  48 & 0.35 & 10.0 & 97 &  99 &  99 &  48 \\
0.40 & 10.0 & 96 &  97 &  98 &  59 & 0.40 & 10.0 & 96 &  97 &  98 &  59 \\
0.45 & 10.0 & 94 &  98 &  94 &  65 & 0.45 & 10.0 & 94 &  98 &  94 &  65 \\
0.50 & 10.0 & 94 &  94 &  96 &  50 & 0.50 & 10.0 & 93 &  94 &  96 &  50 \\
0.55 & 10.0 & 93 &  97 &  94 &  49 & 0.55 & 10.0 & 91 &  97 &  94 &  49 \\
0.60 & 10.0 & 89 &  86 &  87 &  53 & 0.60 & 10.0 & 88 &  86 &  87 &  53 \\
0.65 & 10.0 & 88 &  89 &  83 &  52 & 0.65 & 10.0 & 82 &  89 &  83 &  52 \\
0.70 & 10.0 & 81 &  90 &  84 &  40 & 0.70 & 10.0 & 59 &  88 &  80 &  40 \\
0.50 & 7.5 &  93 &  97 &  81 &  53 & 0.50 & 7.5 &  92 &  97 &  81 &  53 \\
0.55 & 7.5 &  81 &  93 &  77 &  43 & 0.55 & 7.5 &  78 &  93 &  76 &  42 \\
0.60 & 7.5 &  80 &  89 &  80 &  51 & 0.60 & 7.5 &  58 &  88 &  77 &  51 \\
0.65 & 7.5 &  79 &  84 &  67 &  39 & 0.65 & 7.5 &  25 &  55 &  43 &  39 \\
0.70 & 7.5 &  71 &  81 &  65 &  39 & 0.70 & 7.5 &  18 &  23 &  33 &  36 \\
0.50 & 5.0 &  79 &  85 &  79 &  36 & 0.50 & 5.0 &  50 &  80 &  68 &  35 \\
0.55 & 5.0 &  71 &  81 &  63 &  47 & 0.55 & 5.0 &  24 &  33 &  32 &  43 \\
0.60 & 5.0 &  73 &  68 &  54 &  30 & 0.60 & 5.0 &  13 &  12 &  16 &  26 \\
0.65 & 5.0 &  60 &  65 &  36 &  37 & 0.65 & 5.0 &   7 &  12 &   4 &  26 \\
0.70 & 5.0 &  47 &  42 &  30 &  31 & 0.70 & 5.0 &   3 &   4 &   0 &  12 \\
0.50 & 3.5 &  57 &  76 &  47 &  33 & 0.50 & 3.5 &   7 &  14 &  10 &  27 \\
0.55 & 3.5 &  42 &  56 &  36 &  23 & 0.55 & 3.5 &   2 &   9 &   7 &   7 \\
0.60 & 3.5 &  36 &  41 &  26 &  21 & 0.60 & 3.5 &   1 &   1 &   2 &   4 \\
0.65 & 3.5 &  30 &  34 &  18 &  14 & 0.65 & 3.5 &   0 &   0 &   0 &   4 \\
0.70 & 3.5 &  17 &  16 &  11 &   6 & 0.70 & 3.5 &   0 &   1 &   2 &   0 \\
0.50 & 2.0 &  18 &  23 &  12 &   7 & 0.50 & 2.0 &   0 &   1 &   0 &   1 \\
0.55 & 2.0 &  14 &  16 &  10 &   2 & 0.55 & 2.0 &   2 &   2 &   1 &   0 \\
0.60 & 2.0 &   7 &  13 &   4 &   1 & 0.60 & 2.0 &   1 &   1 &   0 &   0 \\
0.65 & 2.0 &   2 &   4 &   0 &   3 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   4 &   4 &   4 &   0 & 0.70 & 2.0 &   0 &   1 &   0 &   0 \\
0.50 & 1.0 &   2 &   6 &   0 &   0 & 0.50 & 1.0 &   0 &   1 &   0 &   0 \\
0.55 & 1.0 &   1 &   2 &   1 &   1 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   2 &   4 &   1 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   1 &   1 &   0 &   1 & 0.65 & 1.0 &   0 &   0 &   0 &   1 \\
0.70 & 1.0 &   1 &   2 &   1 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the standard set of 
parameters and the type 3 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 105 & 103 & 107 & 111 & 0.25 & 1.0 & 121 & 119 & 119 & 114 \\
0.30 & 1.0 & 111 & 103 & 109 & 120 & 0.30 & 1.0 & 999 & 133 & 140 & 142 \\
0.35 & 1.0 & 106 & 137 & 117 & 129 & 0.35 & 1.0 &   0 & 999 &   0 & 166 \\
0.40 & 1.0 & 118 & 110 & 128 & 158 & 0.40 & 1.0 &   0 &   0 &   0 & 158 \\
0.45 & 1.0 & 132 & 134 & 162 &   0 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 105 & 103 & 102 & 112 & 0.25 & 2.0 & 104 & 103 & 102 & 112 \\
0.30 & 2.0 &  94 &  98 &  97 & 115 & 0.30 & 2.0 &  95 &  99 &  97 & 115 \\
0.35 & 2.0 &  96 & 100 &  94 & 117 & 0.35 & 2.0 & 105 & 111 & 104 & 119 \\
0.40 & 2.0 &  95 &  91 & 102 & 115 & 0.40 & 2.0 & 131 & 112 & 131 & 125 \\
0.45 & 2.0 & 109 &  90 &  90 & 118 & 0.45 & 2.0 & 999 &   0 & 160 & 137 \\
0.25 & 3.5 & 105 & 101 & 102 & 115 & 0.25 & 3.5 & 105 & 101 & 102 & 115 \\
0.30 & 3.5 &  96 &  96 &  97 & 118 & 0.30 & 3.5 &  96 &  96 &  97 & 118 \\
0.35 & 3.5 &  95 &  92 &  95 & 113 & 0.35 & 3.5 &  93 &  92 &  95 & 113 \\
0.40 & 3.5 &  90 &  92 &  88 & 114 & 0.40 & 3.5 &  92 &  93 &  88 & 114 \\
0.45 & 3.5 &  89 &  90 &  93 & 110 & 0.45 & 3.5 &  98 &  95 &  98 & 110 \\
0.25 & 5.0 & 102 & 101 & 102 & 116 & 0.25 & 5.0 & 102 & 101 & 102 & 116 \\
0.30 & 5.0 &  97 &  96 &  97 & 112 & 0.30 & 5.0 &  97 &  96 &  97 & 112 \\
0.35 & 5.0 &  95 &  93 &  92 & 115 & 0.35 & 5.0 &  95 &  93 &  92 & 115 \\
0.40 & 5.0 &  92 &  92 &  91 & 110 & 0.40 & 5.0 &  92 &  92 &  91 & 110 \\
0.45 & 5.0 &  88 &  89 &  88 & 114 & 0.45 & 5.0 &  87 &  89 &  88 & 114 \\
0.25 & 7.5 & 101 & 102 & 101 & 115 & 0.25 & 7.5 & 101 & 102 & 101 & 115 \\
0.30 & 7.5 &  95 &  96 &  96 & 113 & 0.30 & 7.5 &  95 &  96 &  96 & 113 \\
0.35 & 7.5 &  92 &  93 &  94 & 114 & 0.35 & 7.5 &  92 &  93 &  94 & 114 \\
0.40 & 7.5 &  89 &  90 &  88 & 113 & 0.40 & 7.5 &  89 &  90 &  88 & 113 \\
0.45 & 7.5 &  87 &  88 &  87 & 112 & 0.45 & 7.5 &  87 &  88 &  87 & 112 \\
0.25 & 10.0 &101 & 101 & 102 & 114 & 0.25 & 10.0 &101 & 101 & 102 & 114 \\
0.30 & 10.0 & 96 &  96 &  96 & 114 & 0.30 & 10.0 & 96 &  96 &  96 & 114 \\
0.35 & 10.0 & 91 &  92 &  92 & 113 & 0.35 & 10.0 & 91 &  92 &  92 & 113 \\
0.40 & 10.0 & 88 &  90 &  90 & 112 & 0.40 & 10.0 & 88 &  90 &  90 & 112 \\
0.45 & 10.0 & 86 &  87 &  87 & 111 & 0.45 & 10.0 & 86 &  87 &  87 & 111 \\
0.50 & 10.0 & 87 &  86 &  85 & 110 & 0.50 & 10.0 & 87 &  86 &  85 & 110 \\
0.55 & 10.0 & 85 &  85 &  86 & 113 & 0.55 & 10.0 & 84 &  85 &  86 & 113 \\
0.60 & 10.0 & 84 &  87 &  83 & 112 & 0.60 & 10.0 & 83 &  87 &  83 & 112 \\
0.65 & 10.0 & 84 &  85 &  83 & 112 & 0.65 & 10.0 & 84 &  85 &  83 & 112 \\
0.70 & 10.0 & 81 &  84 &  84 & 116 & 0.70 & 10.0 & 82 &  84 &  85 & 116 \\
0.50 & 7.5 &  84 &  85 &  86 & 112 & 0.50 & 7.5 &  84 &  85 &  86 & 112 \\
0.55 & 7.5 &  82 &  86 &  86 & 115 & 0.55 & 7.5 &  82 &  86 &  86 & 116 \\
0.60 & 7.5 &  83 &  86 &  84 & 116 & 0.60 & 7.5 &  84 &  87 &  84 & 116 \\
0.65 & 7.5 &  81 &  85 &  83 & 109 & 0.65 & 7.5 &  91 &  89 &  89 & 109 \\
0.70 & 7.5 &  83 &  82 &  85 & 110 & 0.70 & 7.5 &  95 &  94 &  92 & 111 \\
0.50 & 5.0 &  88 &  88 &  84 & 109 & 0.50 & 5.0 &  92 &  89 &  85 & 110 \\
0.55 & 5.0 &  90 &  87 &  88 & 111 & 0.55 & 5.0 & 100 &  96 &  98 & 114 \\
0.60 & 5.0 &  91 &  87 &  86 & 113 & 0.60 & 5.0 & 126 & 105 &  97 & 116 \\
0.65 & 5.0 &  92 &  88 &  87 & 120 & 0.65 & 5.0 & 133 & 111 & 126 & 128 \\
0.70 & 5.0 &  93 &  97 &  87 & 124 & 0.70 & 5.0 & 184 & 143 &   0 & 151 \\
0.50 & 3.5 &  91 &  88 &  90 & 111 & 0.50 & 3.5 & 117 & 116 & 121 & 114 \\
0.55 & 3.5 &  85 &  93 &  94 & 114 & 0.55 & 3.5 & 147 & 146 & 121 & 134 \\
0.60 & 3.5 &  88 &  90 & 102 & 111 & 0.60 & 3.5 & 162 & 999 & 999 & 135 \\
0.65 & 3.5 &  99 &  93 &  89 & 125 & 0.65 & 3.5 &   0 &   0 &   0 & 166 \\
0.70 & 3.5 & 103 & 100 & 122 & 118 & 0.70 & 3.5 &   0 & 171 & 999 &   0 \\
0.50 & 2.0 & 111 & 101 & 103 & 133 & 0.50 & 2.0 &   0 & 999 &   0 & 197 \\
0.55 & 2.0 & 134 & 121 & 137 & 158 & 0.55 & 2.0 & 999 & 999 & 999 &   0 \\
0.60 & 2.0 & 133 & 145 & 121 & 114 & 0.60 & 2.0 & 999 & 999 &   0 &   0 \\
0.65 & 2.0 & 124 & 143 &   0 & 195 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 154 & 999 & 141 &   0 & 0.70 & 2.0 &   0 & 999 &   0 &   0 \\
0.50 & 1.0 & 154 & 161 & 163 & 188 & 0.50 & 1.0 &   0 & 999 &   0 &   0 \\
0.55 & 1.0 & 153 & 159 & 164 & 158 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 144 & 155 & 161 & 159 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 124 & 151 &   0 &   0 & 0.65 & 1.0 &   0 &   0 &   0 & 999 \\
0.70 & 1.0 &   0 &   0 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the standard set of 
parameters and the type 6 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  35 &  43 &  23 &  28 & 0.25 & 1.0 &   4 &  17 &   9 &  22 \\
0.30 & 1.0 &  31 &  27 &  28 &  14 & 0.30 & 1.0 &   1 &   2 &   5 &   4 \\
0.35 & 1.0 &  12 &  14 &   6 &   7 & 0.35 & 1.0 &   0 &   5 &   0 &   2 \\
0.40 & 1.0 &   6 &   9 &   1 &   4 & 0.40 & 1.0 &   0 &   0 &   0 &   3 \\
0.45 & 1.0 &   4 &   5 &   1 &   2 & 0.45 & 1.0 &   0 &   4 &   0 &   1 \\
0.25 & 2.0 &  58 &  78 &  60 &  55 & 0.25 & 2.0 &  54 &  78 &  60 &  55 \\
0.30 & 2.0 &  66 &  74 &  55 &  47 & 0.30 & 2.0 &  46 &  65 &  53 &  47 \\
0.35 & 2.0 &  60 &  65 &  44 &  34 & 0.35 & 2.0 &   9 &  24 &  19 &  30 \\
0.40 & 2.0 &  40 &  57 &  35 &  28 & 0.40 & 2.0 &   5 &   6 &   1 &  17 \\
0.45 & 2.0 &  19 &  35 &  23 &  15 & 0.45 & 2.0 &   0 &   0 &   3 &   3 \\
0.25 & 3.5 &  85 &  90 &  78 &  68 & 0.25 & 3.5 &  85 &  90 &  78 &  68 \\
0.30 & 3.5 &  80 &  89 &  77 &  73 & 0.30 & 3.5 &  80 &  89 &  76 &  73 \\
0.35 & 3.5 &  70 &  80 &  72 &  52 & 0.35 & 3.5 &  68 &  80 &  72 &  51 \\
0.40 & 3.5 &  73 &  80 &  65 &  52 & 0.40 & 3.5 &  54 &  80 &  62 &  51 \\
0.45 & 3.5 &  62 &  74 &  53 &  47 & 0.45 & 3.5 &  21 &  38 &  33 &  46 \\
0.25 & 5.0 &  87 &  94 &  89 &  65 & 0.25 & 5.0 &  87 &  94 &  89 &  65 \\
0.30 & 5.0 &  95 &  93 &  90 &  60 & 0.30 & 5.0 &  95 &  93 &  90 &  60 \\
0.35 & 5.0 &  82 &  90 &  85 &  63 & 0.35 & 5.0 &  82 &  90 &  85 &  63 \\
0.40 & 5.0 &  83 &  89 &  79 &  65 & 0.40 & 5.0 &  83 &  89 &  79 &  65 \\
0.45 & 5.0 &  83 &  89 &  78 &  56 & 0.45 & 5.0 &  77 &  88 &  78 &  56 \\
0.25 & 7.5 &  95 &  98 &  97 &  63 & 0.25 & 7.5 &  95 &  98 &  97 &  63 \\
0.30 & 7.5 &  94 &  98 &  95 &  73 & 0.30 & 7.5 &  94 &  98 &  95 &  73 \\
0.35 & 7.5 &  94 &  98 &  94 &  52 & 0.35 & 7.5 &  94 &  98 &  94 &  52 \\
0.40 & 7.5 &  89 &  98 &  90 &  67 & 0.40 & 7.5 &  89 &  98 &  90 &  67 \\
0.45 & 7.5 &  83 &  96 &  87 &  50 & 0.45 & 7.5 &  83 &  96 &  87 &  50 \\
0.25 & 10.0 & 98 & 100 &  97 &  65 & 0.25 & 10.0 & 98 & 100 &  97 &  65 \\
0.30 & 10.0 & 96 &  99 &  95 &  57 & 0.30 & 10.0 & 96 &  99 &  95 &  57 \\
0.35 & 10.0 &100 &  99 &  96 &  60 & 0.35 & 10.0 &100 &  99 &  96 &  60 \\
0.40 & 10.0 & 95 &  98 &  96 &  58 & 0.40 & 10.0 & 95 &  98 &  96 &  58 \\
0.45 & 10.0 & 97 &  94 &  95 &  58 & 0.45 & 10.0 & 97 &  94 &  95 &  58 \\
0.50 & 10.0 & 87 &  97 &  94 &  52 & 0.50 & 10.0 & 87 &  97 &  94 &  52 \\
0.55 & 10.0 & 89 &  94 &  91 &  44 & 0.55 & 10.0 & 89 &  94 &  91 &  44 \\
0.60 & 10.0 & 85 &  99 &  85 &  56 & 0.60 & 10.0 & 84 &  99 &  85 &  56 \\
0.65 & 10.0 & 86 &  94 &  84 &  55 & 0.65 & 10.0 & 82 &  94 &  84 &  55 \\
0.70 & 10.0 & 80 &  90 &  87 &  43 & 0.70 & 10.0 & 65 &  89 &  82 &  43 \\
0.50 & 7.5 &  88 &  94 &  83 &  52 & 0.50 & 7.5 &  88 &  94 &  83 &  52 \\
0.55 & 7.5 &  84 &  91 &  89 &  43 & 0.55 & 7.5 &  82 &  91 &  89 &  43 \\
0.60 & 7.5 &  78 &  91 &  85 &  49 & 0.60 & 7.5 &  64 &  91 &  81 &  49 \\
0.65 & 7.5 &  79 &  88 &  73 &  39 & 0.65 & 7.5 &  32 &  69 &  48 &  37 \\
0.70 & 7.5 &  77 &  78 &  79 &  38 & 0.70 & 7.5 &  10 &  19 &  31 &  36 \\
0.50 & 5.0 &  67 &  85 &  79 &  62 & 0.50 & 5.0 &  43 &  76 &  74 &  60 \\
0.55 & 5.0 &  70 &  84 &  63 &  40 & 0.55 & 5.0 &  19 &  33 &  27 &  39 \\
0.60 & 5.0 &  69 &  70 &  56 &  43 & 0.60 & 5.0 &  11 &  10 &  14 &  38 \\
0.65 & 5.0 &  50 &  67 &  42 &  27 & 0.65 & 5.0 &   5 &   8 &   7 &  13 \\
0.70 & 5.0 &  31 &  48 &  30 &  22 & 0.70 & 5.0 &   2 &   6 &   1 &   9 \\
0.50 & 3.5 &  52 &  60 &  50 &  31 & 0.50 & 3.5 &   6 &  16 &  11 &  25 \\
0.55 & 3.5 &  43 &  51 &  34 &  34 & 0.55 & 3.5 &   5 &   7 &   2 &  15 \\
0.60 & 3.5 &  27 &  41 &  25 &  24 & 0.60 & 3.5 &   2 &   3 &   2 &   8 \\
0.65 & 3.5 &  24 &  29 &  18 &  10 & 0.65 & 3.5 &   0 &   3 &   1 &   1 \\
0.70 & 3.5 &  17 &  20 &  16 &   8 & 0.70 & 3.5 &   1 &   1 &   1 &   1 \\
0.50 & 2.0 &  14 &  17 &  10 &   6 & 0.50 & 2.0 &   3 &   1 &   2 &   1 \\
0.55 & 2.0 &   7 &  12 &   6 &   8 & 0.55 & 2.0 &   1 &   0 &   1 &   0 \\
0.60 & 2.0 &   7 &   9 &   4 &   3 & 0.60 & 2.0 &   0 &   2 &   0 &   1 \\
0.65 & 2.0 &   3 &   5 &   3 &   0 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   4 &   5 &   2 &   1 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &   1 &   2 &   1 &   0 & 0.50 & 1.0 &   0 &   0 &   1 &   0 \\
0.55 & 1.0 &   0 &   1 &   0 &   1 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   1 &   2 &   1 &   1 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 &   2 &   1 &   0 & 0.65 & 1.0 &   0 &   0 &   1 &   0 \\
0.70 & 1.0 &   0 &   2 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the standard set of 
parameters and the type 6 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 116 & 103 &  96 & 123 & 0.25 & 1.0 & 121 & 111 & 105 & 127 \\
0.30 & 1.0 & 124 & 102 & 105 & 117 & 0.30 & 1.0 & 192 & 999 & 120 & 153 \\
0.35 & 1.0 & 129 & 113 &  95 & 148 & 0.35 & 1.0 &   0 & 146 &   0 & 182 \\
0.40 & 1.0 & 127 & 110 & 148 & 999 & 0.40 & 1.0 &   0 &   0 &   0 & 999 \\
0.45 & 1.0 & 999 & 999 & 101 & 999 & 0.45 & 1.0 &   0 & 999 &   0 & 999 \\
0.25 & 2.0 & 105 & 102 & 103 & 116 & 0.25 & 2.0 & 105 & 102 & 103 & 116 \\
0.30 & 2.0 & 108 &  94 &  95 & 111 & 0.30 & 2.0 & 110 &  94 &  96 & 111 \\
0.35 & 2.0 & 101 &  93 & 100 & 123 & 0.35 & 2.0 & 120 & 100 & 115 & 125 \\
0.40 & 2.0 & 102 &  91 &  90 & 127 & 0.40 & 2.0 & 128 & 115 &  93 & 146 \\
0.45 & 2.0 &  98 &  95 & 104 & 116 & 0.45 & 2.0 &   0 &   0 & 148 & 133 \\
0.25 & 3.5 & 106 & 100 & 100 & 115 & 0.25 & 3.5 & 106 & 100 & 100 & 115 \\
0.30 & 3.5 & 101 &  96 &  98 & 113 & 0.30 & 3.5 & 101 &  96 &  98 & 113 \\
0.35 & 3.5 &  95 &  93 &  93 & 112 & 0.35 & 3.5 &  96 &  93 &  93 & 113 \\
0.40 & 3.5 &  93 &  91 &  91 & 112 & 0.40 & 3.5 &  96 &  91 &  92 & 113 \\
0.45 & 3.5 &  96 &  89 &  90 & 115 & 0.45 & 3.5 & 111 &  94 &  95 & 115 \\
0.25 & 5.0 & 103 & 101 & 102 & 116 & 0.25 & 5.0 & 103 & 101 & 102 & 116 \\
0.30 & 5.0 &  99 &  95 &  97 & 113 & 0.30 & 5.0 &  99 &  95 &  97 & 113 \\
0.35 & 5.0 &  97 &  92 &  92 & 113 & 0.35 & 5.0 &  97 &  92 &  92 & 113 \\
0.40 & 5.0 &  92 &  91 &  89 & 112 & 0.40 & 5.0 &  92 &  91 &  89 & 112 \\
0.45 & 5.0 &  92 &  86 &  86 & 108 & 0.45 & 5.0 &  92 &  87 &  86 & 108 \\
0.25 & 7.5 & 103 & 101 & 101 & 115 & 0.25 & 7.5 & 103 & 101 & 101 & 115 \\
0.30 & 7.5 &  99 &  95 &  96 & 113 & 0.30 & 7.5 &  99 &  95 &  96 & 113 \\
0.35 & 7.5 &  95 &  91 &  93 & 113 & 0.35 & 7.5 &  95 &  91 &  93 & 113 \\
0.40 & 7.5 &  92 &  88 &  89 & 112 & 0.40 & 7.5 &  92 &  88 &  89 & 112 \\
0.45 & 7.5 &  91 &  86 &  88 & 112 & 0.45 & 7.5 &  91 &  86 &  88 & 112 \\
0.25 & 10.0 &102 & 101 & 102 & 115 & 0.25 & 10.0 &102 & 101 & 102 & 115 \\
0.30 & 10.0 & 97 &  96 &  96 & 114 & 0.30 & 10.0 & 97 &  96 &  96 & 114 \\
0.35 & 10.0 & 94 &  91 &  93 & 114 & 0.35 & 10.0 & 94 &  91 &  93 & 114 \\
0.40 & 10.0 & 90 &  88 &  90 & 112 & 0.40 & 10.0 & 90 &  88 &  90 & 112 \\
0.45 & 10.0 & 89 &  86 &  87 & 112 & 0.45 & 10.0 & 89 &  86 &  87 & 112 \\
0.50 & 10.0 & 86 &  86 &  86 & 113 & 0.50 & 10.0 & 86 &  86 &  86 & 113 \\
0.55 & 10.0 & 85 &  85 &  85 & 112 & 0.55 & 10.0 & 85 &  85 &  85 & 112 \\
0.60 & 10.0 & 84 &  84 &  84 & 111 & 0.60 & 10.0 & 84 &  84 &  84 & 111 \\
0.65 & 10.0 & 83 &  82 &  81 & 111 & 0.65 & 10.0 & 83 &  82 &  81 & 111 \\
0.70 & 10.0 & 81 &  83 &  81 & 111 & 0.70 & 10.0 & 84 &  83 &  82 & 111 \\
0.50 & 7.5 &  87 &  85 &  85 & 112 & 0.50 & 7.5 &  87 &  85 &  85 & 112 \\
0.55 & 7.5 &  87 &  87 &  85 & 115 & 0.55 & 7.5 &  87 &  87 &  85 & 115 \\
0.60 & 7.5 &  85 &  85 &  85 & 112 & 0.60 & 7.5 &  85 &  85 &  85 & 112 \\
0.65 & 7.5 &  85 &  83 &  83 & 110 & 0.65 & 7.5 &  92 &  85 &  86 & 111 \\
0.70 & 7.5 &  86 &  80 &  83 & 116 & 0.70 & 7.5 &  99 &  92 &  90 & 118 \\
0.50 & 5.0 &  92 &  86 &  87 & 110 & 0.50 & 5.0 &  96 &  87 &  88 & 110 \\
0.55 & 5.0 &  91 &  86 &  86 & 113 & 0.55 & 5.0 & 107 &  95 &  93 & 113 \\
0.60 & 5.0 &  91 &  84 &  89 & 111 & 0.60 & 5.0 & 124 & 104 & 110 & 113 \\
0.65 & 5.0 &  95 &  88 &  86 & 111 & 0.65 & 5.0 & 159 & 136 & 111 & 117 \\
0.70 & 5.0 &  97 &  94 &  90 & 126 & 0.70 & 5.0 & 999 & 143 & 154 & 144 \\
0.50 & 3.5 &  94 &  85 &  87 & 112 & 0.50 & 3.5 & 114 & 102 & 105 & 115 \\
0.55 & 3.5 & 104 &  90 &  90 & 115 & 0.55 & 3.5 & 154 & 119 & 120 & 127 \\
0.60 & 3.5 & 100 &  92 &  90 & 125 & 0.60 & 3.5 & 160 & 193 & 149 & 144 \\
0.65 & 3.5 &  93 &  94 &  98 & 123 & 0.65 & 3.5 &   0 & 147 & 128 & 172 \\
0.70 & 3.5 & 106 &  96 & 113 & 136 & 0.70 & 3.5 & 999 & 139 & 154 & 999 \\
0.50 & 2.0 & 140 & 102 & 117 & 126 & 0.50 & 2.0 & 187 & 999 & 999 & 156 \\
0.55 & 2.0 & 154 &  96 & 137 & 126 & 0.55 & 2.0 & 999 &   0 & 999 &   0 \\
0.60 & 2.0 & 147 & 162 & 132 & 999 & 0.60 & 2.0 &   0 & 999 &   0 & 999 \\
0.65 & 2.0 & 127 & 137 & 135 &   0 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 184 & 121 & 999 & 141 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 & 999 & 193 & 999 &   0 & 0.50 & 1.0 &   0 &   0 & 999 &   0 \\
0.55 & 1.0 &   0 & 999 &   0 & 999 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 & 999 & 195 & 999 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 & 999 & 999 &   0 & 0.65 & 1.0 &   0 &   0 & 999 &   0 \\
0.70 & 1.0 &   0 & 999 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the standard set of 
parameters and the type 7 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  36 &  39 &  24 &  19 & 0.25 & 1.0 &   5 &  11 &   5 &  16 \\
0.30 & 1.0 &  26 &  29 &  14 &  17 & 0.30 & 1.0 &   4 &   4 &   5 &   5 \\
0.35 & 1.0 &   6 &  16 &   4 &   7 & 0.35 & 1.0 &   0 &   0 &   1 &   3 \\
0.40 & 1.0 &   6 &   4 &   4 &   1 & 0.40 & 1.0 &   0 &   0 &   1 &   0 \\
0.45 & 1.0 &   5 &   1 &   1 &   0 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  71 &  71 &  61 &  47 & 0.25 & 2.0 &  67 &  71 &  61 &  47 \\
0.30 & 2.0 &  71 &  68 &  57 &  42 & 0.30 & 2.0 &  45 &  58 &  52 &  42 \\
0.35 & 2.0 &  59 &  50 &  40 &  35 & 0.35 & 2.0 &  10 &  17 &  15 &  33 \\
0.40 & 2.0 &  37 &  45 &  33 &  24 & 0.40 & 2.0 &   4 &   3 &   7 &  15 \\
0.45 & 2.0 &  24 &  32 &  20 &  18 & 0.45 & 2.0 &   1 &   0 &   1 &   6 \\
0.25 & 3.5 &  86 &  86 &  78 &  55 & 0.25 & 3.5 &  85 &  86 &  78 &  55 \\
0.30 & 3.5 &  92 &  90 &  72 &  62 & 0.30 & 3.5 &  92 &  90 &  71 &  62 \\
0.35 & 3.5 &  83 &  87 &  63 &  56 & 0.35 & 3.5 &  76 &  87 &  63 &  56 \\
0.40 & 3.5 &  82 &  80 &  74 &  49 & 0.40 & 3.5 &  53 &  77 &  67 &  49 \\
0.45 & 3.5 &  62 &  74 &  55 &  44 & 0.45 & 3.5 &  11 &  49 &  26 &  42 \\
0.25 & 5.0 &  90 &  93 &  88 &  63 & 0.25 & 5.0 &  90 &  93 &  88 &  63 \\
0.30 & 5.0 &  89 &  91 &  94 &  67 & 0.30 & 5.0 &  89 &  91 &  94 &  67 \\
0.35 & 5.0 &  88 &  92 &  82 &  60 & 0.35 & 5.0 &  87 &  92 &  82 &  60 \\
0.40 & 5.0 &  78 &  89 &  77 &  58 & 0.40 & 5.0 &  76 &  89 &  77 &  58 \\
0.45 & 5.0 &  74 &  85 &  69 &  49 & 0.45 & 5.0 &  64 &  85 &  69 &  49 \\
0.25 & 7.5 &  97 &  96 &  96 &  65 & 0.25 & 7.5 &  97 &  96 &  96 &  65 \\
0.30 & 7.5 &  97 &  99 &  92 &  54 & 0.30 & 7.5 &  97 &  99 &  92 &  54 \\
0.35 & 7.5 &  91 &  96 &  95 &  58 & 0.35 & 7.5 &  91 &  96 &  95 &  58 \\
0.40 & 7.5 &  93 &  95 &  92 &  52 & 0.40 & 7.5 &  93 &  95 &  92 &  52 \\
0.45 & 7.5 &  91 &  94 &  86 &  51 & 0.45 & 7.5 &  91 &  94 &  86 &  51 \\
0.25 & 10.0 & 96 & 100 & 100 &  70 & 0.25 & 10.0 & 96 & 100 & 100 &  70 \\
0.30 & 10.0 & 98 &  98 &  97 &  71 & 0.30 & 10.0 & 98 &  98 &  97 &  71 \\
0.35 & 10.0 & 96 &  99 &  99 &  61 & 0.35 & 10.0 & 96 &  99 &  99 &  61 \\
0.40 & 10.0 & 95 &  99 &  98 &  73 & 0.40 & 10.0 & 95 &  99 &  98 &  73 \\
0.45 & 10.0 & 97 &  96 &  96 &  45 & 0.45 & 10.0 & 97 &  96 &  96 &  45 \\
0.50 & 10.0 & 96 &  96 &  91 &  47 & 0.50 & 10.0 & 96 &  96 &  91 &  47 \\
0.55 & 10.0 & 94 &  98 &  92 &  48 & 0.55 & 10.0 & 93 &  98 &  92 &  48 \\
0.60 & 10.0 & 90 &  90 &  88 &  55 & 0.60 & 10.0 & 88 &  90 &  88 &  55 \\
0.65 & 10.0 & 88 &  90 &  84 &  41 & 0.65 & 10.0 & 80 &  90 &  83 &  41 \\
0.70 & 10.0 & 88 &  85 &  81 &  39 & 0.70 & 10.0 & 73 &  82 &  81 &  39 \\
0.50 & 7.5 &  93 &  92 &  79 &  58 & 0.50 & 7.5 &  92 &  92 &  79 &  58 \\
0.55 & 7.5 &  88 &  91 &  78 &  43 & 0.55 & 7.5 &  80 &  91 &  78 &  43 \\
0.60 & 7.5 &  77 &  87 &  76 &  35 & 0.60 & 7.5 &  49 &  85 &  75 &  35 \\
0.65 & 7.5 &  73 &  79 &  66 &  39 & 0.65 & 7.5 &  35 &  59 &  46 &  39 \\
0.70 & 7.5 &  65 &  76 &  55 &  40 & 0.70 & 7.5 &  10 &  28 &  30 &  37 \\
0.50 & 5.0 &  77 &  85 &  72 &  47 & 0.50 & 5.0 &  43 &  78 &  68 &  47 \\
0.55 & 5.0 &  69 &  72 &  57 &  42 & 0.55 & 5.0 &  11 &  35 &  33 &  40 \\
0.60 & 5.0 &  57 &  62 &  44 &  29 & 0.60 & 5.0 &  11 &  15 &   8 &  26 \\
0.65 & 5.0 &  42 &  54 &  39 &  21 & 0.65 & 5.0 &   4 &   5 &   4 &  13 \\
0.70 & 5.0 &  35 &  48 &  23 &  13 & 0.70 & 5.0 &   3 &   4 &   4 &   6 \\
0.50 & 3.5 &  53 &  62 &  42 &  31 & 0.50 & 3.5 &  13 &  13 &  16 &  29 \\
0.55 & 3.5 &  36 &  54 &  29 &  23 & 0.55 & 3.5 &   2 &   7 &   4 &  12 \\
0.60 & 3.5 &  30 &  34 &  17 &  17 & 0.60 & 3.5 &   0 &   4 &   5 &   8 \\
0.65 & 3.5 &  29 &  26 &  20 &  10 & 0.65 & 3.5 &   2 &   1 &   1 &   3 \\
0.70 & 3.5 &  18 &  19 &   7 &   9 & 0.70 & 3.5 &   0 &   2 &   1 &   3 \\
0.50 & 2.0 &  15 &  21 &   6 &   4 & 0.50 & 2.0 &   0 &   0 &   2 &   2 \\
0.55 & 2.0 &   5 &   3 &   5 &   1 & 0.55 & 2.0 &   0 &   0 &   0 &   0 \\
0.60 & 2.0 &   4 &   4 &   2 &   2 & 0.60 & 2.0 &   0 &   0 &   0 &   1 \\
0.65 & 2.0 &   4 &   2 &   1 &   2 & 0.65 & 2.0 &   0 &   1 &   0 &   2 \\
0.70 & 2.0 &   2 &   1 &   3 &   2 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &   3 &   2 &   1 &   1 & 0.50 & 1.0 &   1 &   0 &   0 &   0 \\
0.55 & 1.0 &   1 &   1 &   1 &   0 & 0.55 & 1.0 &   1 &   0 &   0 &   0 \\
0.60 & 1.0 &   1 &   0 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   1 &   1 &   2 &   0 & 0.65 & 1.0 &   1 &   0 &   1 &   0 \\
0.70 & 1.0 &   0 &   0 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the standard set of 
parameters and the type 7 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 115 & 100 & 104 & 120 & 0.25 & 1.0 & 145 & 112 & 119 & 121 \\
0.30 & 1.0 & 129 &  99 & 115 & 126 & 0.30 & 1.0 & 181 & 114 & 148 & 160 \\
0.35 & 1.0 & 170 & 102 & 102 & 145 & 0.35 & 1.0 &   0 &   0 & 166 & 186 \\
0.40 & 1.0 & 123 & 144 & 167 & 148 & 0.40 & 1.0 &   0 &   0 & 999 &   0 \\
0.45 & 1.0 & 999 & 116 & 144 &   0 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 106 &  99 & 101 & 116 & 0.25 & 2.0 & 105 &  99 & 101 & 116 \\
0.30 & 2.0 & 103 &  94 &  97 & 112 & 0.30 & 2.0 & 102 &  95 &  97 & 112 \\
0.35 & 2.0 &  98 &  92 &  93 & 120 & 0.35 & 2.0 & 116 & 104 &  98 & 121 \\
0.40 & 2.0 & 104 &  88 &  91 & 127 & 0.40 & 2.0 & 136 & 116 & 118 & 141 \\
0.45 & 2.0 & 102 &  89 &  88 & 119 & 0.45 & 2.0 & 100 &   0 & 141 & 123 \\
0.25 & 3.5 & 104 & 100 & 102 & 114 & 0.25 & 3.5 & 104 & 100 & 102 & 114 \\
0.30 & 3.5 & 100 &  96 &  99 & 114 & 0.30 & 3.5 & 100 &  96 &  99 & 114 \\
0.35 & 3.5 &  98 &  89 &  93 & 115 & 0.35 & 3.5 &  96 &  89 &  93 & 115 \\
0.40 & 3.5 &  91 &  89 &  90 & 114 & 0.40 & 3.5 &  93 &  90 &  91 & 114 \\
0.45 & 3.5 &  90 &  89 &  88 & 113 & 0.45 & 3.5 & 101 &  92 &  94 & 114 \\
0.25 & 5.0 & 103 & 101 & 102 & 113 & 0.25 & 5.0 & 103 & 101 & 102 & 113 \\
0.30 & 5.0 &  98 &  95 &  97 & 113 & 0.30 & 5.0 &  98 &  95 &  97 & 113 \\
0.35 & 5.0 &  95 &  92 &  94 & 112 & 0.35 & 5.0 &  94 &  92 &  94 & 112 \\
0.40 & 5.0 &  88 &  89 &  94 & 115 & 0.40 & 5.0 &  88 &  89 &  94 & 115 \\
0.45 & 5.0 &  88 &  87 &  87 & 110 & 0.45 & 5.0 &  89 &  87 &  87 & 110 \\
0.25 & 7.5 & 102 & 101 & 102 & 116 & 0.25 & 7.5 & 102 & 101 & 102 & 116 \\
0.30 & 7.5 &  97 &  96 &  96 & 113 & 0.30 & 7.5 &  97 &  96 &  96 & 113 \\
0.35 & 7.5 &  93 &  93 &  93 & 112 & 0.35 & 7.5 &  93 &  93 &  93 & 112 \\
0.40 & 7.5 &  90 &  90 &  90 & 112 & 0.40 & 7.5 &  90 &  90 &  90 & 112 \\
0.45 & 7.5 &  89 &  88 &  86 & 113 & 0.45 & 7.5 &  89 &  88 &  86 & 113 \\
0.25 & 10.0 &102 & 101 & 101 & 114 & 0.25 & 10.0 &102 & 101 & 101 & 114 \\
0.30 & 10.0 & 96 &  95 &  97 & 113 & 0.30 & 10.0 & 96 &  95 &  97 & 113 \\
0.35 & 10.0 & 93 &  91 &  93 & 112 & 0.35 & 10.0 & 93 &  91 &  93 & 112 \\
0.40 & 10.0 & 91 &  88 &  89 & 115 & 0.40 & 10.0 & 91 &  88 &  89 & 115 \\
0.45 & 10.0 & 89 &  87 &  88 & 112 & 0.45 & 10.0 & 89 &  87 &  88 & 112 \\
0.50 & 10.0 & 86 &  86 &  86 & 111 & 0.50 & 10.0 & 86 &  86 &  86 & 111 \\
0.55 & 10.0 & 84 &  84 &  84 & 111 & 0.55 & 10.0 & 84 &  84 &  84 & 111 \\
0.60 & 10.0 & 83 &  83 &  83 & 109 & 0.60 & 10.0 & 82 &  83 &  83 & 109 \\
0.65 & 10.0 & 82 &  82 &  82 & 113 & 0.65 & 10.0 & 82 &  82 &  82 & 113 \\
0.70 & 10.0 & 85 &  82 &  82 & 111 & 0.70 & 10.0 & 85 &  82 &  82 & 111 \\
0.50 & 7.5 &  88 &  86 &  87 & 112 & 0.50 & 7.5 &  87 &  86 &  87 & 112 \\
0.55 & 7.5 &  86 &  85 &  84 & 114 & 0.55 & 7.5 &  85 &  85 &  84 & 114 \\
0.60 & 7.5 &  81 &  83 &  86 & 111 & 0.60 & 7.5 &  82 &  83 &  86 & 111 \\
0.65 & 7.5 &  87 &  87 &  84 & 112 & 0.65 & 7.5 &  97 &  91 &  88 & 112 \\
0.70 & 7.5 &  82 &  85 &  88 & 110 & 0.70 & 7.5 &  96 &  99 &  96 & 111 \\
0.50 & 5.0 &  89 &  86 &  87 & 112 & 0.50 & 5.0 &  94 &  87 &  87 & 112 \\
0.55 & 5.0 &  86 &  84 &  87 & 114 & 0.55 & 5.0 &  98 &  91 &  94 & 115 \\
0.60 & 5.0 &  88 &  87 &  85 & 112 & 0.60 & 5.0 & 114 &  99 & 101 & 114 \\
0.65 & 5.0 &  90 &  88 &  86 & 115 & 0.65 & 5.0 & 130 & 119 & 118 & 123 \\
0.70 & 5.0 &  91 &  88 &  94 & 121 & 0.70 & 5.0 & 123 & 132 & 136 & 134 \\
0.50 & 3.5 &  93 &  87 &  90 & 127 & 0.50 & 3.5 & 121 & 105 & 105 & 129 \\
0.55 & 3.5 &  87 &  90 &  91 & 115 & 0.55 & 3.5 & 134 & 114 & 130 & 129 \\
0.60 & 3.5 &  96 &  94 & 104 & 137 & 0.60 & 3.5 &   0 & 141 & 145 & 170 \\
0.65 & 3.5 & 104 & 102 & 106 & 136 & 0.65 & 3.5 & 156 & 143 & 183 & 170 \\
0.70 & 3.5 & 107 & 123 & 123 & 131 & 0.70 & 3.5 &   0 & 187 & 172 & 168 \\
0.50 & 2.0 &  98 &  97 & 127 & 139 & 0.50 & 2.0 &   0 &   0 & 171 & 152 \\
0.55 & 2.0 & 132 &  85 & 127 & 150 & 0.55 & 2.0 &   0 &   0 &   0 &   0 \\
0.60 & 2.0 & 137 & 107 &  99 & 176 & 0.60 & 2.0 &   0 &   0 &   0 & 999 \\
0.65 & 2.0 & 171 & 195 & 999 & 999 & 0.65 & 2.0 &   0 & 999 &   0 & 999 \\
0.70 & 2.0 & 143 & 138 & 175 & 999 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 & 189 & 999 & 999 & 999 & 0.50 & 1.0 & 999 &   0 &   0 &   0 \\
0.55 & 1.0 & 999 & 999 & 158 &   0 & 0.55 & 1.0 & 999 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 &   0 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 999 & 999 & 999 &   0 & 0.65 & 1.0 & 999 &   0 & 999 &   0 \\
0.70 & 1.0 &   0 &   0 &   0 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the standard set of 
parameters and the type 8 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  34 &  47 &  33 &  31 & 0.25 & 1.0 &   5 &  14 &   8 &  24 \\
0.30 & 1.0 &  22 &  31 &  24 &  17 & 0.30 & 1.0 &   3 &   2 &   0 &   4 \\
0.35 & 1.0 &  10 &  16 &   9 &   9 & 0.35 & 1.0 &   0 &   2 &   0 &   2 \\
0.40 & 1.0 &   5 &  13 &   3 &   1 & 0.40 & 1.0 &   0 &   0 &   0 &   0 \\
0.45 & 1.0 &   6 &   4 &   2 &   2 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 &  56 &  81 &  54 &  51 & 0.25 & 2.0 &  54 &  80 &  54 &  51 \\
0.30 & 2.0 &  58 &  80 &  65 &  54 & 0.30 & 2.0 &  45 &  75 &  61 &  53 \\
0.35 & 2.0 &  57 &  57 &  55 &  52 & 0.35 & 2.0 &  17 &  12 &  25 &  46 \\
0.40 & 2.0 &  47 &  52 &  32 &  25 & 0.40 & 2.0 &   5 &   7 &   4 &  15 \\
0.45 & 2.0 &  29 &  48 &  25 &  15 & 0.45 & 2.0 &   6 &   2 &   1 &   7 \\
0.25 & 3.5 &  81 &  89 &  74 &  65 & 0.25 & 3.5 &  81 &  89 &  74 &  65 \\
0.30 & 3.5 &  74 &  93 &  80 &  69 & 0.30 & 3.5 &  74 &  93 &  80 &  69 \\
0.35 & 3.5 &  84 &  87 &  71 &  63 & 0.35 & 3.5 &  84 &  86 &  71 &  63 \\
0.40 & 3.5 &  76 &  84 &  72 &  54 & 0.40 & 3.5 &  61 &  80 &  68 &  52 \\
0.45 & 3.5 &  68 &  69 &  59 &  44 & 0.45 & 3.5 &  26 &  36 &  27 &  43 \\
0.25 & 5.0 &  90 &  99 &  89 &  71 & 0.25 & 5.0 &  90 &  99 &  89 &  71 \\
0.30 & 5.0 &  89 &  91 &  83 &  63 & 0.30 & 5.0 &  89 &  91 &  83 &  63 \\
0.35 & 5.0 &  93 &  94 &  82 &  67 & 0.35 & 5.0 &  93 &  94 &  82 &  67 \\
0.40 & 5.0 &  93 &  90 &  82 &  69 & 0.40 & 5.0 &  93 &  90 &  82 &  69 \\
0.45 & 5.0 &  75 &  92 &  75 &  48 & 0.45 & 5.0 &  74 &  92 &  74 &  48 \\
0.25 & 7.5 &  95 &  98 &  94 &  65 & 0.25 & 7.5 &  95 &  98 &  94 &  65 \\
0.30 & 7.5 &  91 &  99 &  98 &  63 & 0.30 & 7.5 &  91 &  99 &  98 &  63 \\
0.35 & 7.5 &  95 &  98 &  93 &  58 & 0.35 & 7.5 &  95 &  98 &  93 &  58 \\
0.40 & 7.5 &  92 &  97 &  88 &  59 & 0.40 & 7.5 &  92 &  97 &  88 &  59 \\
0.45 & 7.5 &  90 &  95 &  91 &  57 & 0.45 & 7.5 &  90 &  94 &  91 &  57 \\
0.25 & 10.0 & 99 &  99 &  97 &  72 & 0.25 & 10.0 & 99 &  99 &  97 &  72 \\
0.30 & 10.0 & 94 & 100 &  98 &  62 & 0.30 & 10.0 & 94 & 100 &  98 &  62 \\
0.35 & 10.0 & 97 &  96 &  98 &  51 & 0.35 & 10.0 & 97 &  96 &  98 &  51 \\
0.40 & 10.0 & 92 &  97 &  98 &  50 & 0.40 & 10.0 & 92 &  97 &  98 &  50 \\
0.45 & 10.0 & 93 &  95 &  95 &  58 & 0.45 & 10.0 & 93 &  95 &  95 &  58 \\
0.50 & 10.0 & 93 & 100 &  94 &  57 & 0.50 & 10.0 & 93 & 100 &  94 &  57 \\
0.55 & 10.0 & 91 &  97 &  90 &  49 & 0.55 & 10.0 & 91 &  97 &  90 &  49 \\
0.60 & 10.0 & 87 &  92 &  86 &  60 & 0.60 & 10.0 & 87 &  92 &  86 &  60 \\
0.65 & 10.0 & 83 &  94 &  87 &  42 & 0.65 & 10.0 & 83 &  94 &  87 &  42 \\
0.70 & 10.0 & 83 &  90 &  81 &  50 & 0.70 & 10.0 & 76 &  88 &  78 &  50 \\
0.50 & 7.5 &  88 &  96 &  88 &  51 & 0.50 & 7.5 &  88 &  96 &  88 &  51 \\
0.55 & 7.5 &  90 &  93 &  79 &  46 & 0.55 & 7.5 &  89 &  93 &  79 &  46 \\
0.60 & 7.5 &  86 &  84 &  74 &  54 & 0.60 & 7.5 &  70 &  83 &  72 &  54 \\
0.65 & 7.5 &  83 &  86 &  70 &  45 & 0.65 & 7.5 &  39 &  58 &  46 &  44 \\
0.70 & 7.5 &  75 &  85 &  65 &  40 & 0.70 & 7.5 &  23 &  39 &  23 &  39 \\
0.50 & 5.0 &  73 &  78 &  74 &  48 & 0.50 & 5.0 &  48 &  72 &  62 &  47 \\
0.55 & 5.0 &  74 &  83 &  61 &  48 & 0.55 & 5.0 &  23 &  36 &  22 &  45 \\
0.60 & 5.0 &  54 &  70 &  65 &  37 & 0.60 & 5.0 &  11 &   9 &  17 &  35 \\
0.65 & 5.0 &  49 &  65 &  43 &  37 & 0.65 & 5.0 &   6 &   7 &   4 &  23 \\
0.70 & 5.0 &  35 &  53 &  35 &  24 & 0.70 & 5.0 &   2 &   5 &   4 &  10 \\
0.50 & 3.5 &  54 &  66 &  55 &  43 & 0.50 & 3.5 &   8 &  15 &   9 &  39 \\
0.55 & 3.5 &  33 &  66 &  39 &  31 & 0.55 & 3.5 &   5 &   7 &   8 &  13 \\
0.60 & 3.5 &  29 &  41 &  21 &  30 & 0.60 & 3.5 &   2 &   1 &   1 &   7 \\
0.65 & 3.5 &  20 &  33 &  18 &  10 & 0.65 & 3.5 &   1 &   5 &   1 &   2 \\
0.70 & 3.5 &  12 &  24 &   7 &   6 & 0.70 & 3.5 &   0 &   0 &   0 &   1 \\
0.50 & 2.0 &  19 &  27 &   5 &  17 & 0.50 & 2.0 &   0 &   0 &   0 &   3 \\
0.55 & 2.0 &  12 &  12 &   5 &   6 & 0.55 & 2.0 &   0 &   2 &   0 &   2 \\
0.60 & 2.0 &   7 &   6 &   6 &   6 & 0.60 & 2.0 &   0 &   1 &   0 &   2 \\
0.65 & 2.0 &   4 &   5 &   1 &   4 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   3 &   2 &   0 &   0 & 0.70 & 2.0 &   0 &   1 &   0 &   0 \\
0.50 & 1.0 &   2 &   3 &   3 &   0 & 0.50 & 1.0 &   1 &   0 &   0 &   0 \\
0.55 & 1.0 &   1 &   1 &   1 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   0 &   0 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   3 &   1 &   0 &   0 & 0.65 & 1.0 &   1 &   0 &   0 &   0 \\
0.70 & 1.0 &   0 &   1 &   1 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the standard set of 
parameters and the type 8 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 145 & 101 & 102 & 117 & 0.25 & 1.0 & 999 & 112 & 119 & 120 \\
0.30 & 1.0 & 120 & 103 &  97 & 112 & 0.30 & 1.0 & 173 & 135 &   0 & 121 \\
0.35 & 1.0 & 114 & 108 &  97 & 152 & 0.35 & 1.0 &   0 & 191 &   0 & 999 \\
0.40 & 1.0 & 118 & 118 & 112 & 116 & 0.40 & 1.0 &   0 &   0 &   0 &   0 \\
0.45 & 1.0 & 150 & 105 & 166 & 117 & 0.45 & 1.0 &   0 &   0 &   0 &   0 \\
0.25 & 2.0 & 107 & 101 & 104 & 115 & 0.25 & 2.0 & 106 & 101 & 104 & 115 \\
0.30 & 2.0 & 102 &  98 &  95 & 113 & 0.30 & 2.0 & 102 &  99 &  96 & 114 \\
0.35 & 2.0 & 101 &  95 &  90 & 114 & 0.35 & 2.0 & 107 & 116 &  98 & 115 \\
0.40 & 2.0 &  98 &  97 &  82 & 115 & 0.40 & 2.0 & 145 & 137 & 101 & 124 \\
0.45 & 2.0 & 120 &  91 & 100 & 114 & 0.45 & 2.0 & 184 & 134 & 140 & 128 \\
0.25 & 3.5 & 111 & 101 & 101 & 117 & 0.25 & 3.5 & 111 & 101 & 101 & 117 \\
0.30 & 3.5 & 101 &  98 &  97 & 115 & 0.30 & 3.5 & 101 &  98 &  97 & 115 \\
0.35 & 3.5 & 103 &  90 &  93 & 113 & 0.35 & 3.5 & 103 &  90 &  93 & 113 \\
0.40 & 3.5 & 101 &  90 &  91 & 112 & 0.40 & 3.5 & 102 &  91 &  92 & 113 \\
0.45 & 3.5 &  93 &  92 &  87 & 109 & 0.45 & 3.5 & 108 & 100 &  96 & 109 \\
0.25 & 5.0 & 104 & 101 & 101 & 116 & 0.25 & 5.0 & 104 & 101 & 101 & 116 \\
0.30 & 5.0 &  97 &  96 &  97 & 113 & 0.30 & 5.0 &  97 &  96 &  97 & 113 \\
0.35 & 5.0 &  94 &  95 &  91 & 113 & 0.35 & 5.0 &  94 &  95 &  91 & 113 \\
0.40 & 5.0 &  94 &  88 &  90 & 116 & 0.40 & 5.0 &  94 &  88 &  90 & 116 \\
0.45 & 5.0 &  92 &  90 &  90 & 114 & 0.45 & 5.0 &  91 &  90 &  90 & 114 \\
0.25 & 7.5 & 102 & 100 & 101 & 114 & 0.25 & 7.5 & 102 & 100 & 101 & 114 \\
0.30 & 7.5 &  97 &  95 &  96 & 114 & 0.30 & 7.5 &  97 &  95 &  96 & 114 \\
0.35 & 7.5 &  97 &  93 &  92 & 114 & 0.35 & 7.5 &  97 &  93 &  92 & 114 \\
0.40 & 7.5 &  91 &  90 &  89 & 112 & 0.40 & 7.5 &  91 &  90 &  89 & 112 \\
0.45 & 7.5 &  93 &  88 &  88 & 113 & 0.45 & 7.5 &  93 &  88 &  88 & 113 \\
0.25 & 10.0 &102 & 101 & 101 & 115 & 0.25 & 10.0 &102 & 101 & 101 & 115 \\
0.30 & 10.0 & 97 &  95 &  96 & 113 & 0.30 & 10.0 & 97 &  95 &  96 & 113 \\
0.35 & 10.0 & 93 &  92 &  92 & 112 & 0.35 & 10.0 & 93 &  92 &  92 & 112 \\
0.40 & 10.0 & 90 &  89 &  89 & 115 & 0.40 & 10.0 & 90 &  89 &  89 & 115 \\
0.45 & 10.0 & 88 &  88 &  86 & 113 & 0.45 & 10.0 & 88 &  88 &  86 & 113 \\
0.50 & 10.0 & 86 &  85 &  85 & 111 & 0.50 & 10.0 & 86 &  85 &  85 & 111 \\
0.55 & 10.0 & 83 &  85 &  84 & 113 & 0.55 & 10.0 & 83 &  85 &  84 & 113 \\
0.60 & 10.0 & 83 &  83 &  84 & 109 & 0.60 & 10.0 & 83 &  83 &  84 & 109 \\
0.65 & 10.0 & 83 &  85 &  81 & 114 & 0.65 & 10.0 & 83 &  85 &  81 & 114 \\
0.70 & 10.0 & 90 &  86 &  82 & 111 & 0.70 & 10.0 & 91 &  86 &  82 & 111 \\
0.50 & 7.5 &  92 &  87 &  88 & 112 & 0.50 & 7.5 &  92 &  87 &  88 & 112 \\
0.55 & 7.5 &  86 &  86 &  84 & 115 & 0.55 & 7.5 &  86 &  86 &  84 & 115 \\
0.60 & 7.5 &  93 &  88 &  83 & 114 & 0.60 & 7.5 &  96 &  88 &  83 & 114 \\
0.65 & 7.5 &  94 &  86 &  83 & 114 & 0.65 & 7.5 & 110 &  92 &  88 & 114 \\
0.70 & 7.5 &  84 &  84 &  81 & 111 & 0.70 & 7.5 &  95 &  90 &  90 & 112 \\
0.50 & 5.0 &  98 &  85 &  85 & 113 & 0.50 & 5.0 & 106 &  86 &  86 & 114 \\
0.55 & 5.0 & 105 &  86 &  84 & 112 & 0.55 & 5.0 & 152 &  95 &  93 & 112 \\
0.60 & 5.0 &  94 &  85 &  85 & 115 & 0.60 & 5.0 & 126 & 109 & 101 & 116 \\
0.65 & 5.0 &  92 &  85 &  87 & 116 & 0.65 & 5.0 & 153 & 107 & 104 & 123 \\
0.70 & 5.0 & 122 &  92 &  91 & 118 & 0.70 & 5.0 & 999 & 136 & 124 & 138 \\
0.50 & 3.5 &  92 &  90 &  86 & 113 & 0.50 & 3.5 & 113 & 114 & 100 & 113 \\
0.55 & 3.5 &  94 &  88 &  93 & 115 & 0.55 & 3.5 & 146 & 114 & 119 & 131 \\
0.60 & 3.5 &  93 &  88 &  91 & 115 & 0.60 & 3.5 & 125 &  98 & 135 & 141 \\
0.65 & 3.5 & 100 & 128 & 107 & 131 & 0.65 & 3.5 & 130 & 999 & 181 & 162 \\
0.70 & 3.5 & 105 &  95 &  93 & 132 & 0.70 & 3.5 &   0 &   0 &   0 & 999 \\
0.50 & 2.0 &  92 &  94 &  85 & 134 & 0.50 & 2.0 &   0 &   0 &   0 & 196 \\
0.55 & 2.0 & 100 & 126 & 118 & 176 & 0.55 & 2.0 &   0 & 999 &   0 & 999 \\
0.60 & 2.0 & 139 & 127 & 137 & 199 & 0.60 & 2.0 &   0 & 999 &   0 & 999 \\
0.65 & 2.0 & 178 & 142 & 152 & 194 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 153 & 999 &   0 &   0 & 0.70 & 2.0 &   0 & 999 &   0 &   0 \\
0.50 & 1.0 & 999 & 123 & 143 &   0 & 0.50 & 1.0 & 999 &   0 &   0 &   0 \\
0.55 & 1.0 & 999 & 999 & 999 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   0 &   0 &   0 &   0 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 & 999 & 999 &   0 &   0 & 0.65 & 1.0 & 999 &   0 &   0 &   0 \\
0.70 & 1.0 &   0 & 999 & 999 &   0 & 0.70 & 1.0 &   0 &   0 &   0 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the standard set of 
parameters and the type 9 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  45 &  47 &  37 &  32 & 0.25 & 1.0 &  14 &  20 &  17 &  28 \\
0.30 & 1.0 &  32 &  36 &  28 &  15 & 0.30 & 1.0 &   0 &   4 &   4 &   9 \\
0.35 & 1.0 &  14 &  22 &  14 &   8 & 0.35 & 1.0 &   1 &   4 &   0 &   2 \\
0.40 & 1.0 &  15 &  19 &   8 &   6 & 0.40 & 1.0 &   0 &   1 &   0 &   3 \\
0.45 & 1.0 &   7 &  10 &   7 &   6 & 0.45 & 1.0 &   0 &   0 &   1 &   2 \\
0.25 & 2.0 &  86 &  91 &  77 &  57 & 0.25 & 2.0 &  86 &  91 &  77 &  57 \\
0.30 & 2.0 &  86 &  85 &  78 &  46 & 0.30 & 2.0 &  79 &  83 &  78 &  46 \\
0.35 & 2.0 &  78 &  86 &  64 &  47 & 0.35 & 2.0 &  27 &  33 &  26 &  44 \\
0.40 & 2.0 &  70 &  67 &  56 &  26 & 0.40 & 2.0 &   6 &   7 &  11 &  19 \\
0.45 & 2.0 &  57 &  55 &  43 &  25 & 0.45 & 2.0 &   2 &   3 &   2 &   9 \\
0.25 & 3.5 &  95 &  99 &  92 &  62 & 0.25 & 3.5 &  95 &  99 &  92 &  62 \\
0.30 & 3.5 &  96 &  96 &  97 &  54 & 0.30 & 3.5 &  96 &  96 &  97 &  54 \\
0.35 & 3.5 &  95 &  92 &  92 &  40 & 0.35 & 3.5 &  95 &  92 &  92 &  40 \\
0.40 & 3.5 &  86 &  93 &  90 &  45 & 0.40 & 3.5 &  82 &  93 &  90 &  45 \\
0.45 & 3.5 &  84 &  90 &  85 &  27 & 0.45 & 3.5 &  41 &  64 &  62 &  27 \\
0.25 & 5.0 &  97 &  99 &  99 &  55 & 0.25 & 5.0 &  97 &  99 &  99 &  55 \\
0.30 & 5.0 &  98 &  98 &  99 &  57 & 0.30 & 5.0 &  98 &  98 &  99 &  57 \\
0.35 & 5.0 &  96 & 100 &  94 &  50 & 0.35 & 5.0 &  96 & 100 &  94 &  50 \\
0.40 & 5.0 &  97 &  99 &  98 &  44 & 0.40 & 5.0 &  97 &  99 &  98 &  44 \\
0.45 & 5.0 &  94 &  95 &  94 &  36 & 0.45 & 5.0 &  94 &  95 &  94 &  36 \\
0.25 & 7.5 &  97 & 100 &  98 &  63 & 0.25 & 7.5 &  97 & 100 &  98 &  63 \\
0.30 & 7.5 &  97 & 100 & 100 &  52 & 0.30 & 7.5 &  97 & 100 & 100 &  52 \\
0.35 & 7.5 &  99 &  98 &  98 &  52 & 0.35 & 7.5 &  99 &  98 &  98 &  52 \\
0.40 & 7.5 &  97 &  98 &  98 &  42 & 0.40 & 7.5 &  97 &  98 &  98 &  42 \\
0.45 & 7.5 &  95 &  97 &  98 &  29 & 0.45 & 7.5 &  95 &  97 &  98 &  29 \\
0.25 & 10.0 & 99 & 100 & 100 &  63 & 0.25 & 10.0 & 99 & 100 & 100 &  63 \\
0.30 & 10.0 & 98 & 100 &  99 &  45 & 0.30 & 10.0 & 98 & 100 &  99 &  45 \\
0.35 & 10.0 &100 & 100 &  98 &  46 & 0.35 & 10.0 &100 & 100 &  98 &  46 \\
0.40 & 10.0 & 98 & 100 &  98 &  47 & 0.40 & 10.0 & 98 & 100 &  98 &  47 \\
0.45 & 10.0 & 98 &  99 &  98 &  38 & 0.45 & 10.0 & 98 &  99 &  98 &  38 \\
0.50 & 10.0 & 98 &  98 &  97 &  29 & 0.50 & 10.0 & 98 &  98 &  97 &  29 \\
0.55 & 10.0 & 95 & 100 &  93 &  29 & 0.55 & 10.0 & 95 & 100 &  93 &  29 \\
0.60 & 10.0 & 95 &  98 &  86 &  24 & 0.60 & 10.0 & 95 &  98 &  86 &  24 \\
0.65 & 10.0 & 92 &  97 &  78 &  29 & 0.65 & 10.0 & 92 &  97 &  78 &  29 \\
0.70 & 10.0 & 88 &  84 &  77 &  36 & 0.70 & 10.0 & 86 &  84 &  76 &  36 \\
0.50 & 7.5 &  97 &  99 &  91 &  29 & 0.50 & 7.5 &  97 &  99 &  91 &  29 \\
0.55 & 7.5 &  97 &  97 &  89 &  25 & 0.55 & 7.5 &  97 &  97 &  89 &  25 \\
0.60 & 7.5 &  90 &  96 &  83 &  21 & 0.60 & 7.5 &  89 &  96 &  83 &  21 \\
0.65 & 7.5 &  93 &  87 &  75 &  24 & 0.65 & 7.5 &  72 &  82 &  63 &  24 \\
0.70 & 7.5 &  85 &  90 &  63 &  27 & 0.70 & 7.5 &  22 &  59 &  40 &  26 \\
0.50 & 5.0 &  98 &  95 &  92 &  37 & 0.50 & 5.0 &  92 &  95 &  89 &  37 \\
0.55 & 5.0 &  85 &  89 &  78 &  30 & 0.55 & 5.0 &  24 &  56 &  44 &  29 \\
0.60 & 5.0 &  80 &  80 &  62 &  20 & 0.60 & 5.0 &   7 &  15 &  14 &  19 \\
0.65 & 5.0 &  67 &  68 &  57 &  30 & 0.65 & 5.0 &   6 &   3 &   7 &  25 \\
0.70 & 5.0 &  58 &  67 &  41 &  17 & 0.70 & 5.0 &   4 &   3 &   4 &  10 \\
0.50 & 3.5 &  73 &  82 &  60 &  29 & 0.50 & 3.5 &  13 &  22 &  18 &  29 \\
0.55 & 3.5 &  56 &  65 &  49 &  26 & 0.55 & 3.5 &   6 &   6 &   6 &  16 \\
0.60 & 3.5 &  50 &  62 &  40 &  15 & 0.60 & 3.5 &   5 &   7 &   7 &   5 \\
0.65 & 3.5 &  36 &  47 &  24 &  12 & 0.65 & 3.5 &   2 &   3 &   0 &   2 \\
0.70 & 3.5 &  40 &  31 &  23 &   8 & 0.70 & 3.5 &   2 &   1 &   3 &   0 \\
0.50 & 2.0 &  33 &  49 &  23 &   9 & 0.50 & 2.0 &   0 &   1 &   3 &   2 \\
0.55 & 2.0 &  29 &  29 &  22 &   7 & 0.55 & 2.0 &   1 &   0 &   1 &   1 \\
0.60 & 2.0 &  20 &  20 &  11 &   5 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 &  15 &  11 &   7 &   3 & 0.65 & 2.0 &   0 &   1 &   2 &   0 \\
0.70 & 2.0 &  11 &   7 &   8 &   0 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 &  12 &   9 &   5 &   4 & 0.50 & 1.0 &   0 &   0 &   0 &   1 \\
0.55 & 1.0 &   6 &   5 &   4 &   4 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   4 &   7 &   2 &   1 & 0.60 & 1.0 &   0 &   1 &   0 &   0 \\
0.65 & 1.0 &   3 &   5 &   3 &   1 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 &   3 &   5 &   3 &   0 & 0.70 & 1.0 &   0 &   0 &   1 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the standard set of 
parameters and the type 9 pointings. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 109 & 105 & 106 & 130 & 0.25 & 1.0 & 116 & 120 & 112 & 132 \\
0.30 & 1.0 &  98 & 103 & 110 & 119 & 0.30 & 1.0 &   0 & 136 & 176 & 136 \\
0.35 & 1.0 & 106 & 125 & 117 & 153 & 0.35 & 1.0 & 191 & 999 &   0 & 999 \\
0.40 & 1.0 & 117 & 113 & 128 & 186 & 0.40 & 1.0 &   0 & 999 &   0 & 999 \\
0.45 & 1.0 & 124 & 109 & 999 & 184 & 0.45 & 1.0 &   0 &   0 & 999 & 999 \\
0.25 & 2.0 & 103 & 105 & 104 & 122 & 0.25 & 2.0 & 103 & 105 & 104 & 122 \\
0.30 & 2.0 &  98 & 100 &  98 & 115 & 0.30 & 2.0 &  99 & 100 &  98 & 115 \\
0.35 & 2.0 &  94 &  97 &  97 & 120 & 0.35 & 2.0 & 101 & 108 & 111 & 121 \\
0.40 & 2.0 &  92 &  94 &  96 & 116 & 0.40 & 2.0 & 127 & 117 & 117 & 119 \\
0.45 & 2.0 &  92 &  93 & 101 & 127 & 0.45 & 2.0 & 144 & 135 & 182 & 155 \\
0.25 & 3.5 & 103 & 103 & 104 & 117 & 0.25 & 3.5 & 103 & 103 & 104 & 117 \\
0.30 & 3.5 &  99 &  98 &  98 & 120 & 0.30 & 3.5 &  99 &  98 &  98 & 120 \\
0.35 & 3.5 &  96 &  93 &  95 & 119 & 0.35 & 3.5 &  96 &  93 &  95 & 119 \\
0.40 & 3.5 &  92 &  93 &  90 & 116 & 0.40 & 3.5 &  92 &  93 &  90 & 116 \\
0.45 & 3.5 &  90 &  91 &  93 & 121 & 0.45 & 3.5 &  99 &  93 &  95 & 121 \\
0.25 & 5.0 & 102 & 103 & 103 & 118 & 0.25 & 5.0 & 102 & 103 & 103 & 118 \\
0.30 & 5.0 &  97 &  98 &  97 & 116 & 0.30 & 5.0 &  97 &  98 &  97 & 116 \\
0.35 & 5.0 &  93 &  94 &  94 & 118 & 0.35 & 5.0 &  93 &  94 &  94 & 118 \\
0.40 & 5.0 &  90 &  92 &  92 & 118 & 0.40 & 5.0 &  90 &  92 &  92 & 118 \\
0.45 & 5.0 &  89 &  91 &  88 & 114 & 0.45 & 5.0 &  89 &  91 &  88 & 114 \\
0.25 & 7.5 & 100 & 101 & 101 & 117 & 0.25 & 7.5 & 100 & 101 & 101 & 117 \\
0.30 & 7.5 &  96 &  97 &  98 & 119 & 0.30 & 7.5 &  96 &  97 &  98 & 119 \\
0.35 & 7.5 &  92 &  94 &  94 & 118 & 0.35 & 7.5 &  92 &  94 &  94 & 118 \\
0.40 & 7.5 &  88 &  90 &  93 & 117 & 0.40 & 7.5 &  88 &  90 &  93 & 117 \\
0.45 & 7.5 &  86 &  88 &  88 & 116 & 0.45 & 7.5 &  86 &  88 &  88 & 116 \\
0.25 & 10.0 & 97 &  98 & 100 & 115 & 0.25 & 10.0 & 97 &  98 & 100 & 115 \\
0.30 & 10.0 & 93 &  93 &  98 & 117 & 0.30 & 10.0 & 93 &  93 &  98 & 117 \\
0.35 & 10.0 & 92 &  93 &  93 & 117 & 0.35 & 10.0 & 92 &  93 &  93 & 117 \\
0.40 & 10.0 & 90 &  90 &  90 & 117 & 0.40 & 10.0 & 90 &  90 &  90 & 117 \\
0.45 & 10.0 & 86 &  89 &  88 & 114 & 0.45 & 10.0 & 86 &  89 &  88 & 114 \\
0.50 & 10.0 & 84 &  87 &  87 & 114 & 0.50 & 10.0 & 84 &  87 &  87 & 114 \\
0.55 & 10.0 & 83 &  86 &  88 & 118 & 0.55 & 10.0 & 83 &  86 &  88 & 118 \\
0.60 & 10.0 & 82 &  85 &  86 & 120 & 0.60 & 10.0 & 82 &  85 &  86 & 120 \\
0.65 & 10.0 & 85 &  84 &  84 & 115 & 0.65 & 10.0 & 85 &  84 &  84 & 115 \\
0.70 & 10.0 & 78 &  85 &  84 & 121 & 0.70 & 10.0 & 79 &  85 &  84 & 121 \\
0.50 & 7.5 &  86 &  87 &  87 & 116 & 0.50 & 7.5 &  86 &  87 &  87 & 116 \\
0.55 & 7.5 &  85 &  86 &  87 & 122 & 0.55 & 7.5 &  85 &  86 &  87 & 122 \\
0.60 & 7.5 &  84 &  87 &  87 & 117 & 0.60 & 7.5 &  84 &  87 &  87 & 117 \\
0.65 & 7.5 &  83 &  85 &  84 & 121 & 0.65 & 7.5 &  84 &  85 &  85 & 121 \\
0.70 & 7.5 &  79 &  86 &  86 & 120 & 0.70 & 7.5 &  86 &  90 &  92 & 121 \\
0.50 & 5.0 &  87 &  89 &  88 & 116 & 0.50 & 5.0 &  87 &  89 &  88 & 116 \\
0.55 & 5.0 &  84 &  88 &  88 & 115 & 0.55 & 5.0 &  93 &  92 &  92 & 115 \\
0.60 & 5.0 &  83 &  86 &  87 & 118 & 0.60 & 5.0 & 102 & 105 & 108 & 117 \\
0.65 & 5.0 &  88 &  85 &  87 & 114 & 0.65 & 5.0 & 127 & 116 & 118 & 115 \\
0.70 & 5.0 &  87 &  88 &  84 & 123 & 0.70 & 5.0 & 136 & 143 & 129 & 128 \\
0.50 & 3.5 &  88 &  90 &  93 & 124 & 0.50 & 3.5 & 107 & 102 & 110 & 124 \\
0.55 & 3.5 &  93 &  88 &  91 & 122 & 0.55 & 3.5 & 145 & 119 & 122 & 133 \\
0.60 & 3.5 &  92 &  94 &  98 & 126 & 0.60 & 3.5 & 145 & 150 & 146 & 154 \\
0.65 & 3.5 &  88 & 100 &  94 & 115 & 0.65 & 3.5 & 155 & 194 &   0 & 126 \\
0.70 & 3.5 &  97 &  94 & 117 & 129 & 0.70 & 3.5 & 179 & 152 & 200 &   0 \\
0.50 & 2.0 &  91 &  93 & 105 & 126 & 0.50 & 2.0 &   0 & 161 & 182 & 175 \\
0.55 & 2.0 & 105 &  99 & 185 & 142 & 0.55 & 2.0 & 999 &   0 & 999 & 999 \\
0.60 & 2.0 & 104 & 109 & 105 & 134 & 0.60 & 2.0 &   0 &   0 &   0 &   0 \\
0.65 & 2.0 & 105 & 132 & 153 & 129 & 0.65 & 2.0 &   0 & 999 & 999 &   0 \\
0.70 & 2.0 & 125 & 122 & 130 &   0 & 0.70 & 2.0 &   0 &   0 &   0 &   0 \\
0.50 & 1.0 & 139 & 111 & 181 & 999 & 0.50 & 1.0 &   0 &   0 &   0 & 999 \\
0.55 & 1.0 & 140 & 117 & 999 & 999 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 163 & 178 & 118 & 146 & 0.60 & 1.0 &   0 & 999 &   0 &   0 \\
0.65 & 1.0 & 122 & 144 & 187 & 999 & 0.65 & 1.0 &   0 &   0 &   0 &   0 \\
0.70 & 1.0 & 999 & 166 & 999 &   0 & 0.70 & 1.0 &   0 &   0 & 999 &   0 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the standard set of 
parameters and the pointings with point sources. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  40 &  43 &  28 &  31 & 0.25 & 1.0 &   5 &  13 &   5 &  17 \\
0.30 & 1.0 &  36 &  34 &  21 &  15 & 0.30 & 1.0 &   0 &   3 &   1 &   3 \\
0.35 & 1.0 &  15 &  21 &  16 &   8 & 0.35 & 1.0 &   0 &   0 &   2 &   2 \\
0.40 & 1.0 &   3 &  15 &   6 &   3 & 0.40 & 1.0 &   0 &   0 &   1 &   0 \\
0.45 & 1.0 &   4 &   9 &   4 &   2 & 0.45 & 1.0 &   0 &   0 &   1 &   0 \\
0.25 & 2.0 &  73 &  74 &  48 &  51 & 0.25 & 2.0 &  72 &  74 &  48 &  51 \\
0.30 & 2.0 &  72 &  64 &  60 &  53 & 0.30 & 2.0 &  49 &  60 &  55 &  52 \\
0.35 & 2.0 &  62 &  67 &  61 &  43 & 0.35 & 2.0 &  12 &  24 &  30 &  41 \\
0.40 & 2.0 &  40 &  54 &  33 &  31 & 0.40 & 2.0 &   1 &   7 &   2 &  19 \\
0.45 & 2.0 &  33 &  41 &  29 &  14 & 0.45 & 2.0 &   0 &   2 &   0 &   1 \\
0.25 & 3.5 &  81 &  93 &  83 &  54 & 0.25 & 3.5 &  81 &  93 &  83 &  54 \\
0.30 & 3.5 &  83 &  90 &  75 &  64 & 0.30 & 3.5 &  83 &  90 &  75 &  64 \\
0.35 & 3.5 &  84 &  92 &  76 &  60 & 0.35 & 3.5 &  76 &  92 &  76 &  60 \\
0.40 & 3.5 &  73 &  84 &  70 &  48 & 0.40 & 3.5 &  51 &  83 &  67 &  46 \\
0.45 & 3.5 &  72 &  78 &  57 &  44 & 0.45 & 3.5 &  20 &  40 &  25 &  42 \\
0.25 & 5.0 &  94 &  95 &  91 &  65 & 0.25 & 5.0 &  94 &  95 &  91 &  65 \\
0.30 & 5.0 &  92 &  97 &  87 &  68 & 0.30 & 5.0 &  92 &  97 &  87 &  68 \\
0.35 & 5.0 &  92 &  92 &  83 &  64 & 0.35 & 5.0 &  92 &  92 &  83 &  64 \\
0.40 & 5.0 &  89 &  90 &  83 &  60 & 0.40 & 5.0 &  89 &  90 &  82 &  60 \\
0.45 & 5.0 &  80 &  85 &  71 &  46 & 0.45 & 5.0 &  69 &  85 &  70 &  46 \\
0.25 & 7.5 &  99 &  99 &  98 &  67 & 0.25 & 7.5 &  99 &  99 &  98 &  67 \\
0.30 & 7.5 &  96 &  97 &  97 &  70 & 0.30 & 7.5 &  96 &  97 &  97 &  70 \\
0.35 & 7.5 &  93 & 100 &  96 &  67 & 0.35 & 7.5 &  93 & 100 &  96 &  67 \\
0.40 & 7.5 &  96 &  95 &  95 &  59 & 0.40 & 7.5 &  96 &  95 &  95 &  59 \\
0.45 & 7.5 &  94 &  97 &  83 &  59 & 0.45 & 7.5 &  93 &  97 &  83 &  59 \\
0.25 & 10.0 &100 &  99 &  96 &  63 & 0.25 & 10.0 &100 &  99 &  96 &  63 \\
0.30 & 10.0 & 97 &  99 &  98 &  67 & 0.30 & 10.0 & 97 &  99 &  98 &  67 \\
0.35 & 10.0 & 97 &  99 &  96 &  61 & 0.35 & 10.0 & 97 &  99 &  96 &  61 \\
0.40 & 10.0 & 99 &  97 &  94 &  61 & 0.40 & 10.0 & 99 &  97 &  94 &  61 \\
0.45 & 10.0 & 97 &  99 &  90 &  52 & 0.45 & 10.0 & 97 &  99 &  90 &  52 \\
0.50 & 10.0 & 94 &  99 &  92 &  61 & 0.50 & 10.0 & 94 &  99 &  92 &  61 \\
0.55 & 10.0 & 93 &  97 &  92 &  62 & 0.55 & 10.0 & 93 &  97 &  92 &  62 \\
0.60 & 10.0 & 93 &  97 &  84 &  58 & 0.60 & 10.0 & 92 &  97 &  84 &  58 \\
0.65 & 10.0 & 89 &  90 &  86 &  56 & 0.65 & 10.0 & 85 &  90 &  86 &  56 \\
0.70 & 10.0 & 89 &  94 &  80 &  46 & 0.70 & 10.0 & 64 &  94 &  75 &  46 \\
0.50 & 7.5 &  90 &  95 &  87 &  58 & 0.50 & 7.5 &  86 &  95 &  87 &  58 \\
0.55 & 7.5 &  82 &  91 &  89 &  56 & 0.55 & 7.5 &  78 &  91 &  89 &  56 \\
0.60 & 7.5 &  90 &  88 &  83 &  51 & 0.60 & 7.5 &  65 &  87 &  79 &  51 \\
0.65 & 7.5 &  84 &  79 &  75 &  50 & 0.65 & 7.5 &  27 &  61 &  51 &  50 \\
0.70 & 7.5 &  74 &  85 &  63 &  47 & 0.70 & 7.5 &  12 &  35 &  28 &  47 \\
0.50 & 5.0 &  73 &  76 &  71 &  50 & 0.50 & 5.0 &  40 &  70 &  67 &  50 \\
0.55 & 5.0 &  69 &  81 &  68 &  47 & 0.55 & 5.0 &  18 &  39 &  25 &  46 \\
0.60 & 5.0 &  65 &  74 &  51 &  40 & 0.60 & 5.0 &   3 &  21 &  13 &  37 \\
0.65 & 5.0 &  51 &  62 &  40 &  29 & 0.65 & 5.0 &   2 &   7 &   4 &  18 \\
0.70 & 5.0 &  31 &  47 &  29 &  18 & 0.70 & 5.0 &   0 &   3 &   4 &   5 \\
0.50 & 3.5 &  66 &  63 &  48 &  39 & 0.50 & 3.5 &   9 &   7 &  10 &  34 \\
0.55 & 3.5 &  50 &  55 &  40 &  25 & 0.55 & 3.5 &   1 &   2 &   8 &  15 \\
0.60 & 3.5 &  40 &  47 &  21 &  15 & 0.60 & 3.5 &   4 &   1 &   0 &   2 \\
0.65 & 3.5 &  26 &  38 &  25 &  14 & 0.65 & 3.5 &   0 &   3 &   0 &   3 \\
0.70 & 3.5 &  22 &  30 &  17 &  17 & 0.70 & 3.5 &   0 &   2 &   0 &   2 \\
0.50 & 2.0 &  14 &  25 &  13 &   9 & 0.50 & 2.0 &   1 &   0 &   1 &   0 \\
0.55 & 2.0 &   9 &  13 &  10 &   9 & 0.55 & 2.0 &   0 &   0 &   1 &   0 \\
0.60 & 2.0 &   8 &  11 &   7 &   2 & 0.60 & 2.0 &   0 &   1 &   1 &   0 \\
0.65 & 2.0 &   2 &   3 &   3 &   1 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   2 &   4 &   0 &   2 & 0.70 & 2.0 &   0 &   0 &   0 &   2 \\
0.50 & 1.0 &   3 &   1 &   3 &   1 & 0.50 & 1.0 &   0 &   0 &   0 &   1 \\
0.55 & 1.0 &   1 &   3 &   1 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 &   2 &   0 &   0 &   2 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 &   2 &   1 &   1 & 0.65 & 1.0 &   0 &   1 &   0 &   0 \\
0.70 & 1.0 &   2 &   0 &   0 &   3 & 0.70 & 1.0 &   0 &   0 &   0 &   3 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the standard set of 
parameters and the pointings with point sources. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 104 & 103 &  97 & 111 & 0.25 & 1.0 & 118 & 114 & 111 & 121 \\
0.30 & 1.0 & 105 & 104 &  98 & 107 & 0.30 & 1.0 &   0 & 147 & 180 &  98 \\
0.35 & 1.0 &  96 & 101 & 124 & 127 & 0.35 & 1.0 &   0 &   0 & 185 & 160 \\
0.40 & 1.0 &  79 & 106 & 111 & 143 & 0.40 & 1.0 &   0 &   0 & 999 &   0 \\
0.45 & 1.0 & 155 & 136 & 178 & 999 & 0.45 & 1.0 &   0 &   0 & 999 &   0 \\
0.25 & 2.0 & 101 & 102 & 102 & 115 & 0.25 & 2.0 & 101 & 102 & 102 & 115 \\
0.30 & 2.0 &  96 &  97 & 100 & 116 & 0.30 & 2.0 &  98 &  98 & 102 & 116 \\
0.35 & 2.0 &  93 &  96 & 101 & 113 & 0.35 & 2.0 & 105 & 110 & 114 & 114 \\
0.40 & 2.0 &  90 &  92 &  93 & 117 & 0.40 & 2.0 & 113 & 127 & 101 & 127 \\
0.45 & 2.0 &  95 &  95 &  98 & 116 & 0.45 & 2.0 &   0 & 166 &   0 & 135 \\
0.25 & 3.5 & 102 & 102 & 101 & 113 & 0.25 & 3.5 & 102 & 102 & 101 & 113 \\
0.30 & 3.5 &  96 &  95 &  96 & 114 & 0.30 & 3.5 &  96 &  95 &  96 & 114 \\
0.35 & 3.5 &  91 &  95 &  92 & 111 & 0.35 & 3.5 &  92 &  95 &  92 & 111 \\
0.40 & 3.5 &  88 &  92 &  89 & 113 & 0.40 & 3.5 &  89 &  92 &  89 & 114 \\
0.45 & 3.5 &  88 &  90 &  88 & 112 & 0.45 & 3.5 &  97 &  97 &  96 & 113 \\
0.25 & 5.0 & 101 & 101 & 101 & 114 & 0.25 & 5.0 & 101 & 101 & 101 & 114 \\
0.30 & 5.0 &  95 &  96 &  97 & 114 & 0.30 & 5.0 &  95 &  96 &  97 & 114 \\
0.35 & 5.0 &  92 &  93 &  92 & 117 & 0.35 & 5.0 &  92 &  93 &  92 & 117 \\
0.40 & 5.0 &  90 &  91 &  89 & 113 & 0.40 & 5.0 &  90 &  91 &  89 & 113 \\
0.45 & 5.0 &  86 &  88 &  88 & 110 & 0.45 & 5.0 &  87 &  88 &  88 & 110 \\
0.25 & 7.5 & 101 & 101 & 102 & 116 & 0.25 & 7.5 & 101 & 101 & 102 & 116 \\
0.30 & 7.5 &  95 &  97 &  97 & 116 & 0.30 & 7.5 &  95 &  97 &  97 & 116 \\
0.35 & 7.5 &  92 &  92 &  93 & 114 & 0.35 & 7.5 &  92 &  92 &  93 & 114 \\
0.40 & 7.5 &  89 &  89 &  89 & 111 & 0.40 & 7.5 &  89 &  89 &  89 & 111 \\
0.45 & 7.5 &  87 &  89 &  86 & 114 & 0.45 & 7.5 &  87 &  89 &  86 & 114 \\
0.25 & 10.0 & 97 &  99 & 102 & 115 & 0.25 & 10.0 & 97 &  99 & 102 & 115 \\
0.30 & 10.0 & 95 &  96 &  96 & 114 & 0.30 & 10.0 & 95 &  96 &  96 & 114 \\
0.35 & 10.0 & 90 &  93 &  92 & 114 & 0.35 & 10.0 & 90 &  93 &  92 & 114 \\
0.40 & 10.0 & 87 &  89 &  89 & 111 & 0.40 & 10.0 & 87 &  89 &  89 & 111 \\
0.45 & 10.0 & 85 &  88 &  87 & 111 & 0.45 & 10.0 & 85 &  88 &  87 & 111 \\
0.50 & 10.0 & 85 &  86 &  85 & 111 & 0.50 & 10.0 & 85 &  86 &  85 & 111 \\
0.55 & 10.0 & 84 &  85 &  85 & 111 & 0.55 & 10.0 & 84 &  85 &  85 & 111 \\
0.60 & 10.0 & 83 &  83 &  85 & 111 & 0.60 & 10.0 & 83 &  83 &  85 & 111 \\
0.65 & 10.0 & 79 &  83 &  83 & 113 & 0.65 & 10.0 & 79 &  83 &  83 & 113 \\
0.70 & 10.0 & 80 &  83 &  83 & 113 & 0.70 & 10.0 & 82 &  83 &  84 & 113 \\
0.50 & 7.5 &  86 &  86 &  84 & 113 & 0.50 & 7.5 &  85 &  86 &  84 & 113 \\
0.55 & 7.5 &  83 &  86 &  85 & 111 & 0.55 & 7.5 &  83 &  86 &  85 & 111 \\
0.60 & 7.5 &  80 &  84 &  86 & 113 & 0.60 & 7.5 &  80 &  84 &  86 & 113 \\
0.65 & 7.5 &  80 &  85 &  83 & 112 & 0.65 & 7.5 &  87 &  88 &  86 & 112 \\
0.70 & 7.5 &  80 &  88 &  87 & 109 & 0.70 & 7.5 &  94 & 100 &  99 & 109 \\
0.50 & 5.0 &  87 &  88 &  84 & 111 & 0.50 & 5.0 &  90 &  88 &  85 & 111 \\
0.55 & 5.0 &  87 & 117 &  84 & 112 & 0.55 & 5.0 & 101 & 155 &  90 & 112 \\
0.60 & 5.0 &  82 &  88 &  86 & 113 & 0.60 & 5.0 &  93 & 102 & 101 & 113 \\
0.65 & 5.0 &  84 &  87 &  87 & 118 & 0.65 & 5.0 & 999 & 114 & 112 & 127 \\
0.70 & 5.0 &  85 &  92 &  88 & 121 & 0.70 & 5.0 &   0 & 169 & 123 & 153 \\
0.50 & 3.5 &  90 &  84 &  86 & 118 & 0.50 & 3.5 & 123 &  96 & 110 & 121 \\
0.55 & 3.5 &  82 &  88 &  90 & 120 & 0.55 & 3.5 & 115 & 150 & 126 & 129 \\
0.60 & 3.5 &  94 &  89 &  78 & 115 & 0.60 & 3.5 & 164 & 173 &   0 & 174 \\
0.65 & 3.5 &  94 & 103 &  89 & 120 & 0.65 & 3.5 &   0 & 999 &   0 & 156 \\
0.70 & 3.5 &  92 & 100 &  97 & 128 & 0.70 & 3.5 &   0 & 166 &   0 & 121 \\
0.50 & 2.0 &  98 &  92 & 104 & 119 & 0.50 & 2.0 & 188 &   0 & 199 &   0 \\
0.55 & 2.0 & 103 & 105 & 126 & 118 & 0.55 & 2.0 &   0 &   0 & 171 &   0 \\
0.60 & 2.0 &  96 & 127 & 172 & 122 & 0.60 & 2.0 &   0 & 999 & 999 &   0 \\
0.65 & 2.0 & 103 & 115 & 105 & 161 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 104 & 117 &   0 & 999 & 0.70 & 2.0 &   0 &   0 &   0 & 999 \\
0.50 & 1.0 & 115 & 159 &  92 & 999 & 0.50 & 1.0 &   0 &   0 &   0 & 999 \\
0.55 & 1.0 & 999 & 999 & 999 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 &   0 &   0 & 999 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 & 999 & 999 & 999 & 0.65 & 1.0 &   0 & 999 &   0 &   0 \\
0.70 & 1.0 & 999 &   0 &   0 & 999 & 0.70 & 1.0 &   0 &   0 &   0 & 999 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Detection efficiency percentage for the standard set of 
parameters and the pointings with extended X-ray sources. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{{\it total detection efficiency}} & \multicolumn{6}{c}{
{\it Bright SHARC detection efficiency}} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 &  38 &  40 &  26 &  32 & 0.25 & 1.0 &   4 &  14 &   4 &  15 \\
0.30 & 1.0 &  37 &  36 &  24 &  13 & 0.30 & 1.0 &   1 &   2 &   2 &   2 \\
0.35 & 1.0 &  17 &  22 &  15 &   4 & 0.35 & 1.0 &   0 &   0 &   2 &   4 \\
0.40 & 1.0 &   4 &  15 &   6 &   5 & 0.40 & 1.0 &   1 &   1 &   1 &   0 \\
0.45 & 1.0 &   4 &   8 &   5 &   6 & 0.45 & 1.0 &   0 &   0 &   0 &   1 \\
0.25 & 2.0 &  76 &  74 &  46 &  57 & 0.25 & 2.0 &  72 &  74 &  49 &  54 \\
0.30 & 2.0 &  70 &  62 &  65 &  53 & 0.30 & 2.0 &  44 &  65 &  53 &  52 \\
0.35 & 2.0 &  60 &  66 &  68 &  45 & 0.35 & 2.0 &  12 &  23 &  32 &  45 \\
0.40 & 2.0 &  43 &  58 &  36 &  33 & 0.40 & 2.0 &   2 &   4 &   1 &  17 \\
0.45 & 2.0 &  37 &  44 &  24 &  14 & 0.45 & 2.0 &   0 &   2 &   0 &   3 \\
0.25 & 3.5 &  78 &  97 &  87 &  53 & 0.25 & 3.5 &  83 &  92 &  85 &  55 \\
0.30 & 3.5 &  80 &  93 &  76 &  66 & 0.30 & 3.5 &  85 &  91 &  74 &  66 \\
0.35 & 3.5 &  81 &  97 &  75 &  67 & 0.35 & 3.5 &  75 &  94 &  73 &  63 \\
0.40 & 3.5 &  76 &  83 &  73 &  43 & 0.40 & 3.5 &  56 &  85 &  69 &  45 \\
0.45 & 3.5 &  69 &  72 &  56 &  42 & 0.45 & 3.5 &  23 &  41 &  22 &  46 \\
0.25 & 5.0 &  93 &  98 &  95 &  65 & 0.25 & 5.0 &  94 &  97 &  93 &  64 \\
0.30 & 5.0 &  92 &  95 &  83 &  67 & 0.30 & 5.0 &  95 &  99 &  87 &  63 \\
0.35 & 5.0 &  89 &  93 &  83 &  64 & 0.35 & 5.0 &  96 &  93 &  84 &  66 \\
0.40 & 5.0 &  88 &  91 &  86 &  63 & 0.40 & 5.0 &  84 &  91 &  83 &  63 \\
0.45 & 5.0 &  83 &  85 &  74 &  46 & 0.45 & 5.0 &  63 &  86 &  72 &  47 \\
0.25 & 7.5 &  98 &  99 &  96 &  67 & 0.25 & 7.5 &  91 &  99 &  99 &  69 \\
0.30 & 7.5 &  96 &  97 &  97 &  74 & 0.30 & 7.5 &  93 &  98 &  95 &  72 \\
0.35 & 7.5 &  93 & 100 &  96 &  63 & 0.35 & 7.5 &  94 & 100 &  97 &  68 \\
0.40 & 7.5 &  98 &  96 &  96 &  57 & 0.40 & 7.5 &  95 &  96 &  94 &  57 \\
0.45 & 7.5 &  93 &  92 &  85 &  59 & 0.45 & 7.5 &  97 &  98 &  87 &  54 \\
0.25 & 10.0 &100 &  94 &  98 &  64 & 0.25 & 10.0 &100 &  99 &  97 &  62 \\
0.30 & 10.0 & 98 &  95 &  96 &  62 & 0.30 & 10.0 & 97 & 100 &  98 &  68 \\
0.35 & 10.0 & 95 &  99 &  94 &  65 & 0.35 & 10.0 & 98 &  98 &  95 &  61 \\
0.40 & 10.0 & 96 &  98 &  95 &  67 & 0.40 & 10.0 & 99 &  99 &  93 &  62 \\
0.45 & 10.0 & 98 &  96 &  93 &  55 & 0.45 & 10.0 & 96 &  98 &  92 &  54 \\
0.50 & 10.0 & 95 &  98 &  94 &  63 & 0.50 & 10.0 & 95 &  98 &  93 &  64 \\
0.55 & 10.0 & 93 &  96 &  96 &  62 & 0.55 & 10.0 & 94 &  98 &  91 &  60 \\
0.60 & 10.0 & 89 &  95 &  85 &  55 & 0.60 & 10.0 & 93 &  97 &  85 &  59 \\
0.65 & 10.0 & 87 &  93 &  84 &  57 & 0.65 & 10.0 & 85 &  92 &  86 &  54 \\
0.70 & 10.0 & 87 &  95 &  86 &  48 & 0.70 & 10.0 & 65 &  93 &  73 &  44 \\
0.50 & 7.5 &  91 &  96 &  84 &  54 & 0.50 & 7.5 &  83 &  96 &  87 &  57 \\
0.55 & 7.5 &  83 &  92 &  87 &  52 & 0.55 & 7.5 &  72 &  92 &  87 &  59 \\
0.60 & 7.5 &  90 &  83 &  83 &  54 & 0.60 & 7.5 &  67 &  88 &  78 &  52 \\
0.65 & 7.5 &  85 &  74 &  76 &  57 & 0.65 & 7.5 &  28 &  62 &  50 &  53 \\
0.70 & 7.5 &  75 &  86 &  65 &  43 & 0.70 & 7.5 &  13 &  34 &  28 &  48 \\
0.50 & 5.0 &  73 &  74 &  74 &  56 & 0.50 & 5.0 &  43 &  77 &  68 &  53 \\
0.55 & 5.0 &  70 &  83 &  67 &  43 & 0.55 & 5.0 &  16 &  42 &  25 &  48 \\
0.60 & 5.0 &  63 &  75 &  54 &  46 & 0.60 & 5.0 &   2 &  22 &  12 &  36 \\
0.65 & 5.0 &  47 &  63 &  47 &  27 & 0.65 & 5.0 &   3 &   8 &   3 &  19 \\
0.70 & 5.0 &  28 &  47 &  26 &  15 & 0.70 & 5.0 &   0 &   4 &   5 &   5 \\
0.50 & 3.5 &  69 &  64 &  45 &  34 & 0.50 & 3.5 &  11 &   8 &  11 &  36 \\
0.55 & 3.5 &  48 &  55 &  44 &  23 & 0.55 & 3.5 &   2 &   2 &   9 &  14 \\
0.60 & 3.5 &  40 &  43 &  23 &  14 & 0.60 & 3.5 &   3 &   2 &   0 &   1 \\
0.65 & 3.5 &  29 &  36 &  25 &  16 & 0.65 & 3.5 &   1 &   3 &   1 &   3 \\
0.70 & 3.5 &  19 &  34 &  15 &  16 & 0.70 & 3.5 &   0 &   1 &   0 &   4 \\
0.50 & 2.0 &  11 &  23 &  12 &   7 & 0.50 & 2.0 &   1 &   0 &   1 &   0 \\
0.55 & 2.0 &  10 &  16 &  13 &   8 & 0.55 & 2.0 &   1 &   1 &   2 &   1 \\
0.60 & 2.0 &   7 &  14 &   4 &   5 & 0.60 & 2.0 &   0 &   2 &   1 &   0 \\
0.65 & 2.0 &   3 &   4 &   3 &   2 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 &   1 &   3 &   4 &   3 & 0.70 & 2.0 &   1 &   0 &   1 &   1 \\
0.50 & 1.0 &   4 &   5 &   5 &   1 & 0.50 & 1.0 &   0 &   1 &   0 &   1 \\
0.55 & 1.0 &   1 &   3 &   1 &   0 & 0.55 & 1.0 &   0 &   0 &   1 &   0 \\
0.60 & 1.0 &   3 &   2 &   0 &   4 & 0.60 & 1.0 &   0 &   1 &   0 &   1 \\
0.65 & 1.0 &   1 &   4 &   1 &   3 & 0.65 & 1.0 &   1 &   1 &   1 &   0 \\
0.70 & 1.0 &   3 &   0 &   0 &   3 & 0.70 & 1.0 &   0 &   1 &   0 &   4 \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccc}
\footnotesize
\tablecaption{Recovered luminosity percentage for the standard set of 
parameters and the pointings with extended X-ray sources. \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\multicolumn{6}{c}{total sample} & \multicolumn{6}{c}{Bright 
SHARC sample} \\
\cline{1-6} \cline{7-12} \\
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$} &
\colhead{z} & \colhead{$L_{44}$} & \colhead{1st$^a$} & \colhead{2nd$^a$} & 
\colhead{3rd$^a$} & \colhead{4th$^a$}
}
\startdata
0.25 & 1.0 & 102 & 107 &  97 & 113 & 0.25 & 1.0 & 111 & 116 & 110 & 125 \\
0.30 & 1.0 & 108 & 106 &  95 & 104 & 0.30 & 1.0 &   0 & 145 & 182 &  94 \\
0.35 & 1.0 &  95 & 104 & 127 & 126 & 0.35 & 1.0 &   0 &   0 & 184 & 166 \\
0.40 & 1.0 &  74 & 103 & 114 & 147 & 0.40 & 1.0 &   0 &   0 & 999 &   0 \\
0.45 & 1.0 & 156 & 137 & 173 & 999 & 0.45 & 1.0 &   0 &   0 & 999 &   0 \\
0.25 & 2.0 & 108 & 108 & 104 & 116 & 0.25 & 2.0 & 100 & 107 & 105 & 117 \\
0.30 & 2.0 &  94 &  95 & 105 & 117 & 0.30 & 2.0 &  94 &  98 & 107 & 118 \\
0.35 & 2.0 &  93 &  97 & 107 & 115 & 0.35 & 2.0 & 106 & 119 & 115 & 119 \\
0.40 & 2.0 &  96 &  98 &  95 & 114 & 0.40 & 2.0 & 117 & 125 & 104 & 125 \\
0.45 & 2.0 &  98 &  96 &  93 & 113 & 0.45 & 2.0 &   0 & 164 &   0 & 136 \\
0.25 & 3.5 & 103 & 103 & 106 & 115 & 0.25 & 3.5 & 108 & 100 & 102 & 113 \\
0.30 & 3.5 &  96 &  95 &  96 & 117 & 0.30 & 3.5 &  96 &  98 &  95 & 118 \\
0.35 & 3.5 &  98 &  98 &  97 & 118 & 0.35 & 3.5 &  95 &  97 &  96 & 104 \\
0.40 & 3.5 &  85 &  99 &  85 & 115 & 0.40 & 3.5 &  84 &  98 &  88 & 115 \\
0.45 & 3.5 &  83 &  97 &  84 & 114 & 0.45 & 3.5 &  93 &  99 &  97 & 116 \\
0.25 & 5.0 & 108 & 104 & 108 & 114 & 0.25 & 5.0 & 104 & 103 & 103 & 113 \\
0.30 & 5.0 &  95 &  93 &  96 & 115 & 0.30 & 5.0 &  96 &  93 &  95 & 112 \\
0.35 & 5.0 &  96 &  98 &  98 & 117 & 0.35 & 5.0 &  97 &  96 &  96 & 115 \\
0.40 & 5.0 &  97 &  99 &  85 & 116 & 0.40 & 5.0 &  98 &  98 &  89 & 113 \\
0.45 & 5.0 &  88 &  85 &  85 & 112 & 0.45 & 5.0 &  80 &  89 &  88 & 115 \\
0.25 & 7.5 & 103 & 107 & 103 & 114 & 0.25 & 7.5 & 106 & 103 & 104 & 117 \\
0.30 & 7.5 &  95 &  94 &  95 & 113 & 0.30 & 7.5 &  92 &  99 &  93 & 115 \\
0.35 & 7.5 &  94 &  93 &  93 & 115 & 0.35 & 7.5 &  95 &  98 &  94 & 114 \\
0.40 & 7.5 &  87 &  86 &  87 & 116 & 0.40 & 7.5 &  86 &  85 &  86 & 116 \\
0.45 & 7.5 &  88 &  88 &  88 & 117 & 0.45 & 7.5 &  87 &  87 &  87 & 117 \\
0.25 & 10.0 & 94 &  96 & 103 & 114 & 0.25 & 10.0 & 94 &  98 & 104 & 113 \\
0.30 & 10.0 & 93 &  94 &  94 & 117 & 0.30 & 10.0 & 96 &  96 &  96 & 114 \\
0.35 & 10.0 & 95 &  93 &  99 & 115 & 0.35 & 10.0 & 98 &  95 &  97 & 113 \\
0.40 & 10.0 & 86 &  84 &  89 & 114 & 0.40 & 10.0 & 88 &  88 &  88 & 110 \\
0.45 & 10.0 & 88 &  88 &  88 & 111 & 0.45 & 10.0 & 85 &  87 &  89 & 111 \\
0.50 & 10.0 & 85 &  89 &  87 & 114 & 0.50 & 10.0 & 84 &  86 &  80 & 110 \\
0.55 & 10.0 & 87 &  87 &  89 & 113 & 0.55 & 10.0 & 86 &  85 &  88 & 111 \\
0.60 & 10.0 & 88 &  86 &  86 & 110 & 0.60 & 10.0 & 87 &  88 &  86 & 113 \\
0.65 & 10.0 & 75 &  88 &  85 & 113 & 0.65 & 10.0 & 74 &  84 &  88 & 111 \\
0.70 & 10.0 & 84 &  87 &  83 & 110 & 0.70 & 10.0 & 83 &  85 &  89 & 110 \\
0.50 & 7.5 &  83 &  85 &  89 & 113 & 0.50 & 7.5 &  86 &  87 &  86 & 113 \\
0.55 & 7.5 &  88 &  87 &  87 & 110 & 0.55 & 7.5 &  89 &  87 &  87 & 110 \\
0.60 & 7.5 &  80 &  89 &  86 & 114 & 0.60 & 7.5 &  88 &  85 &  88 & 113 \\
0.65 & 7.5 &  84 &  87 &  83 & 113 & 0.65 & 7.5 &  85 &  89 &  89 & 110 \\
0.70 & 7.5 &  80 &  88 &  84 & 102 & 0.70 & 7.5 &  93 & 100 &  99 & 111 \\
0.50 & 5.0 &  88 &  86 &  86 & 111 & 0.50 & 5.0 &  96 &  89 &  85 & 112 \\
0.55 & 5.0 &  87 & 114 &  88 & 111 & 0.55 & 5.0 & 107 & 150 &  93 & 113 \\
0.60 & 5.0 &  84 &  85 &  89 & 113 & 0.60 & 5.0 &  95 & 101 & 103 & 114 \\
0.65 & 5.0 &  83 &  87 &  87 & 115 & 0.65 & 5.0 & 999 & 111 & 112 & 127 \\
0.70 & 5.0 &  86 &  99 &  86 & 126 & 0.70 & 5.0 &   0 & 169 & 125 & 153 \\
0.50 & 3.5 &  93 &  84 &  86 & 119 & 0.50 & 3.5 & 123 &  99 & 116 & 125 \\
0.55 & 3.5 &  87 &  89 &  95 & 121 & 0.55 & 3.5 & 116 & 151 & 122 & 125 \\
0.60 & 3.5 &  94 &  86 &  77 & 118 & 0.60 & 3.5 & 167 & 175 &   0 & 176 \\
0.65 & 3.5 &  96 & 104 &  88 & 121 & 0.65 & 3.5 &   0 & 999 &   0 & 152 \\
0.70 & 3.5 &  94 & 102 &  99 & 122 & 0.70 & 3.5 &   0 & 161 &   0 & 120 \\
0.50 & 2.0 &  92 &  96 & 103 & 120 & 0.50 & 2.0 & 183 &   0 & 197 &   0 \\
0.55 & 2.0 & 101 & 107 & 125 & 122 & 0.55 & 2.0 &   0 &   0 & 170 &   0 \\
0.60 & 2.0 &  98 & 124 & 176 & 112 & 0.60 & 2.0 &   0 & 999 & 999 &   0 \\
0.65 & 2.0 & 109 & 115 & 107 & 160 & 0.65 & 2.0 &   0 &   0 &   0 &   0 \\
0.70 & 2.0 & 105 & 114 &   4 & 999 & 0.70 & 2.0 &   0 &   0 &   0 & 999 \\
0.50 & 1.0 & 113 & 156 &  99 & 999 & 0.50 & 1.0 &   0 &   0 &   0 & 999 \\
0.55 & 1.0 & 999 & 999 & 999 &   0 & 0.55 & 1.0 &   0 &   0 &   0 &   0 \\
0.60 & 1.0 & 999 &   0 &   0 & 999 & 0.60 & 1.0 &   0 &   0 &   0 &   0 \\
0.65 & 1.0 &   0 & 999 & 999 & 999 & 0.65 & 1.0 &   0 & 999 &   0 &   0 \\
0.70 & 1.0 & 999 &   0 &   0 & 999 & 0.70 & 1.0 &   0 &   0 &   0 & 999 \\
\enddata

\end{deluxetable}
